Training and Inference Dynamics of PLDR-LLMs: Row-Map Collapse, Renormalization, and Predictive Reduction

This monograph develops a unified account of training and inference in Power Law Decoder Representation language models (PLDR-LLMs). Exact finite work identities decompose changes in the absolute energy of the row-centered learned map into parameter contributions, signed interactions, and numerical observation defects. Positive affine blocking retains restarts at the row-constant face, while the augmented AdamW state supplies the complete dynamical description. Predictive renormalization acts on the complete conditional training law for a single pass over distinct corpus target blocks, retaining optimizer memory, remaining data, schedule, and numerical policy. Autonomous reductions require closure; approximate reductions carry successor and emission errors. Finite-population covariance, matched physical clocks, matrix fluxes, and signed temporal energy connect row dynamics to model-wide observations. Absolute row collapse, relative row concentration, operator stabilization, and predictive accuracy are distinguished. Experiments reveal observer and optimizer dependence, reject the tested autonomous row-state candidates, and support finite conditional prediction and state-specific operator reduction. Independent single-pass families exhibit moving finite fluctuation regions without establishing a thermodynamic critical class. Conditional symmetry, head limits, covariance flows, and readout error budgets specify assumptions needed to transfer scaling laws to inference. The theory separates exact identities, conditional dynamical claims, and finite empirical findings, with proofs, selected formal checks, and compact numerical evidence.

==> content/model/generated/benchmark-answer-characters.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & ARC-E (\%) & ARC-C (\%) & Changes & Certified\\
\midrule
Released 1 & Native & 36.15 & 22.95 & 0 & 1128/1128\\
Released 1 & Fixed calibration & 36.15 & 22.95 & 0 & 1128/1128\\
Released 1 & Head permutation & 31.73 & 21.25 & 1297 & 39/1128\\
Released 1 & Row projection & 36.15 & 22.95 & 0 & 1128/1128\\
Released 2 & Native & 36.87 & 20.99 & 0 & 1122/1122\\
Released 2 & Fixed calibration & 36.87 & 20.99 & 0 & 1122/1122\\
Released 2 & Head permutation & 30.77 & 21.76 & 1319 & 36/1122\\
Released 2 & Row projection & 36.87 & 20.99 & 0 & 1122/1122\\
\bottomrule
\end{tabular}


==> content/model/generated/benchmark-answer-tokens.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & ARC-E (\%) & ARC-C (\%) & Changes & Certified\\
\midrule
Released 1 & Native & 35.31 & 23.04 & 0 & 1109/1109\\
Released 1 & Fixed calibration & 35.31 & 23.04 & 0 & 1109/1109\\
Released 1 & Head permutation & 32.24 & 19.20 & 1441 & 55/1109\\
Released 1 & Row projection & 35.31 & 23.04 & 0 & 1109/1109\\
Released 2 & Native & 36.03 & 22.27 & 0 & 1117/1117\\
Released 2 & Fixed calibration & 36.03 & 22.27 & 0 & 1117/1117\\
Released 2 & Head permutation & 31.52 & 19.62 & 1465 & 35/1117\\
Released 2 & Row projection & 36.03 & 22.27 & 0 & 1117/1117\\
\bottomrule
\end{tabular}


==> content/model/generated/benchmark-answer-utf8-bytes.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & ARC-E (\%) & ARC-C (\%) & Changes & Certified\\
\midrule
Released 1 & Native & 36.15 & 22.95 & 0 & 1128/1128\\
Released 1 & Fixed calibration & 36.15 & 22.95 & 0 & 1128/1128\\
Released 1 & Head permutation & 31.73 & 21.25 & 1297 & 39/1128\\
Released 1 & Row projection & 36.15 & 22.95 & 0 & 1128/1128\\
Released 2 & Native & 36.87 & 20.99 & 0 & 1122/1122\\
Released 2 & Fixed calibration & 36.87 & 20.99 & 0 & 1122/1122\\
Released 2 & Head permutation & 30.77 & 21.76 & 1319 & 36/1122\\
Released 2 & Row projection & 36.87 & 20.99 & 0 & 1122/1122\\
\bottomrule
\end{tabular}


==> content/model/generated/benchmark-sum.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & ARC-E (\%) & ARC-C (\%) & Changes & Certified\\
\midrule
Released 1 & Native & 38.55 & 17.41 & 0 & 1120/1120\\
Released 1 & Fixed calibration & 38.55 & 17.41 & 0 & 1120/1120\\
Released 1 & Head permutation & 31.82 & 18.00 & 1381 & 18/1120\\
Released 1 & Row projection & 38.55 & 17.41 & 0 & 1120/1120\\
Released 2 & Native & 39.73 & 17.49 & 0 & 1149/1149\\
Released 2 & Fixed calibration & 39.73 & 17.49 & 0 & 1149/1149\\
Released 2 & Head permutation & 30.13 & 18.52 & 1439 & 8/1149\\
Released 2 & Row projection & 39.73 & 17.49 & 0 & 1149/1149\\
\bottomrule
\end{tabular}


==> content/model/generated/cache-confirmation-details.tex <==
\section{Complete disjoint-context confirmation}
\label{model:app:cache-confirmation-details}
The same six whole initialization identities per width appear in all states, lengths, policies and both document panels. Every one of the 30 confirmation cells is retained. Variance uses the unbiased divisor five, averaged over the 64 assessment contexts. Bias is the squared norm of the mean Hellinger-embedding residual. Undefined relative errors would require explicit status; every native context variance in these observations is positive.
\begin{longtable}{@{}rlrlrrrrrr@{}}
\caption{All predictive outcomes of the disjoint-context confirmation. KL and NLL are in nats; $n$ counts contexts above centered RMS $0.25$.}\label{model:tab:cache-confirmation-complete}\\
\toprule $N$ & State & $L$ & Cache & RMS & Mean KL & Native NLL & Cache NLL & $n$ & Max RMS\\\midrule\endfirsthead
\toprule $N$ & State & $L$ & Cache & RMS & Mean KL & Native NLL & Cache NLL & $n$ & Max RMS\\\midrule\endhead
8 & initial & 32 & state & 0.04344 & 0.000008 & 10.36995 & 10.36978 & 0 & 0.0495\\
8 & initial & 64 & state & 0.03905 & 0.000006 & 10.38292 & 10.38289 & 0 & 0.0459\\
8 & initial & 128 & state & 0.03323 & 0.000004 & 10.37255 & 10.37254 & 0 & 0.0402\\
8 & $g=0$ & 32 & state & 0.04840 & 0.000158 & 7.59212 & 7.58983 & 0 & 0.0971\\
8 & $g=0$ & 32 & initial & 0.05033 & 0.000172 & 7.59212 & 7.58925 & 0 & 0.1023\\
8 & $g=0$ & 64 & state & 0.04158 & 0.000077 & 7.09854 & 7.09906 & 0 & 0.0693\\
8 & $g=0$ & 64 & initial & 0.04278 & 0.000081 & 7.09854 & 7.09862 & 0 & 0.0743\\
8 & $g=0$ & 128 & state & 0.04251 & 0.000128 & 7.03193 & 7.03135 & 0 & 0.0788\\
8 & $g=0$ & 128 & initial & 0.04412 & 0.000141 & 7.03193 & 7.03175 & 0 & 0.0792\\
8 & $g=1.5$ & 32 & state & 0.13624 & 0.001153 & 7.72818 & 7.72729 & 6 & 0.4931\\
8 & $g=1.5$ & 32 & initial & 1.06494 & 0.077070 & 7.72818 & 7.67303 & 64 & 1.8993\\
8 & $g=1.5$ & 64 & state & 0.13325 & 0.000801 & 7.30942 & 7.30476 & 2 & 0.5977\\
8 & $g=1.5$ & 64 & initial & 1.20889 & 0.070668 & 7.30942 & 7.31384 & 64 & 2.3094\\
8 & $g=1.5$ & 128 & state & 0.10698 & 0.000667 & 7.29584 & 7.28941 & 1 & 0.3298\\
8 & $g=1.5$ & 128 & initial & 1.11630 & 0.084054 & 7.29584 & 7.23770 & 64 & 1.7312\\
24 & initial & 32 & state & 0.04339 & 0.000007 & 10.37176 & 10.37207 & 0 & 0.0467\\
24 & initial & 64 & state & 0.03870 & 0.000006 & 10.37146 & 10.37146 & 0 & 0.0424\\
24 & initial & 128 & state & 0.03250 & 0.000004 & 10.38123 & 10.38132 & 0 & 0.0344\\
24 & $g=0$ & 32 & state & 0.04555 & 0.000102 & 7.55983 & 7.55937 & 0 & 0.0840\\
24 & $g=0$ & 32 & initial & 0.04553 & 0.000102 & 7.55983 & 7.55954 & 0 & 0.0843\\
24 & $g=0$ & 64 & state & 0.03935 & 0.000058 & 7.01949 & 7.01953 & 0 & 0.0769\\
24 & $g=0$ & 64 & initial & 0.04163 & 0.000064 & 7.01949 & 7.01936 & 0 & 0.0831\\
24 & $g=0$ & 128 & state & 0.03770 & 0.000078 & 6.94383 & 6.94364 & 0 & 0.0769\\
24 & $g=0$ & 128 & initial & 0.03887 & 0.000083 & 6.94383 & 6.94369 & 0 & 0.0791\\
24 & $g=1.5$ & 32 & state & 0.14382 & 0.000923 & 7.74127 & 7.73904 & 3 & 0.3846\\
24 & $g=1.5$ & 32 & initial & 1.05043 & 0.075351 & 7.74127 & 7.67312 & 64 & 1.5469\\
24 & $g=1.5$ & 64 & state & 0.11174 & 0.000517 & 7.26985 & 7.26818 & 2 & 0.3763\\
24 & $g=1.5$ & 64 & initial & 1.05302 & 0.052328 & 7.26985 & 7.26302 & 64 & 1.9809\\
24 & $g=1.5$ & 128 & state & 0.13461 & 0.000881 & 7.30797 & 7.30598 & 5 & 0.3427\\
24 & $g=1.5$ & 128 & initial & 1.05605 & 0.075829 & 7.30797 & 7.19017 & 64 & 1.7853\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrlrrrrr@{}}
\caption{Absolute predictive error budget for every confirmation cell. $V_p$ is native variance, $V_e$ centered residual variance, $B_e$ squared mean residual, $C$ signed cache/residual covariance, and $U_e$ uncentered squared error. The identities are $V_p=V_q+V_e+2C$ and $U_e=(5/6)V_e+B_e$.}\label{model:tab:cache-confirmation-errors}\\
\toprule $N$ & State & $L$ & Cache & $V_p$ & $V_e$ & $B_e$ & $C$ & $U_e$\\\midrule\endfirsthead
\toprule $N$ & State & $L$ & Cache & $V_p$ & $V_e$ & $B_e$ & $C$ & $U_e$\\\midrule\endhead
8 & initial & 32 & state & 0.007954 & $1.501\mathord{\times}10^{-5}$ & $2.502\mathord{\times}10^{-6}$ & $-7.237\mathord{\times}10^{-6}$ & $1.501\mathord{\times}10^{-5}$\\
8 & initial & 64 & state & 0.007950 & $1.212\mathord{\times}10^{-5}$ & $2.021\mathord{\times}10^{-6}$ & $-6.216\mathord{\times}10^{-6}$ & $1.212\mathord{\times}10^{-5}$\\
8 & initial & 128 & state & 0.007955 & $8.786\mathord{\times}10^{-6}$ & $1.465\mathord{\times}10^{-6}$ & $-4.474\mathord{\times}10^{-6}$ & $8.786\mathord{\times}10^{-6}$\\
8 & $g=0$ & 32 & state & 0.138253 & $3.239\mathord{\times}10^{-4}$ & $4.550\mathord{\times}10^{-5}$ & $-1.036\mathord{\times}10^{-4}$ & $3.154\mathord{\times}10^{-4}$\\
8 & $g=0$ & 32 & initial & 0.138253 & $3.502\mathord{\times}10^{-4}$ & $5.250\mathord{\times}10^{-5}$ & $-1.765\mathord{\times}10^{-4}$ & $3.443\mathord{\times}10^{-4}$\\
8 & $g=0$ & 64 & state & 0.090179 & $1.559\mathord{\times}10^{-4}$ & $2.379\mathord{\times}10^{-5}$ & $-2.828\mathord{\times}10^{-4}$ & $1.537\mathord{\times}10^{-4}$\\
8 & $g=0$ & 64 & initial & 0.090179 & $1.650\mathord{\times}10^{-4}$ & $2.530\mathord{\times}10^{-5}$ & $-1.831\mathord{\times}10^{-4}$ & $1.628\mathord{\times}10^{-4}$\\
8 & $g=0$ & 128 & state & 0.142860 & $2.582\mathord{\times}10^{-4}$ & $4.020\mathord{\times}10^{-5}$ & $-2.880\mathord{\times}10^{-4}$ & $2.554\mathord{\times}10^{-4}$\\
8 & $g=0$ & 128 & initial & 0.142860 & $2.781\mathord{\times}10^{-4}$ & $4.978\mathord{\times}10^{-5}$ & $-3.678\mathord{\times}10^{-4}$ & $2.815\mathord{\times}10^{-4}$\\
8 & $g=1.5$ & 32 & state & 0.125394 & 0.002328 & $3.713\mathord{\times}10^{-4}$ & -0.001671 & 0.002311\\
8 & $g=1.5$ & 32 & initial & 0.125394 & 0.142209 & 0.032913 & -0.065712 & 0.151421\\
8 & $g=1.5$ & 64 & state & 0.091294 & 0.001621 & $2.766\mathord{\times}10^{-4}$ & $-1.266\mathord{\times}10^{-4}$ & 0.001627\\
8 & $g=1.5$ & 64 & initial & 0.091294 & 0.133417 & 0.028721 & -0.084075 & 0.139903\\
8 & $g=1.5$ & 128 & state & 0.115733 & 0.001325 & $2.334\mathord{\times}10^{-4}$ & $-8.967\mathord{\times}10^{-4}$ & 0.001337\\
8 & $g=1.5$ & 128 & initial & 0.115733 & 0.144218 & 0.047726 & -0.073372 & 0.167908\\
24 & initial & 32 & state & 0.007959 & $1.499\mathord{\times}10^{-5}$ & $2.498\mathord{\times}10^{-6}$ & $-7.637\mathord{\times}10^{-6}$ & $1.499\mathord{\times}10^{-5}$\\
24 & initial & 64 & state & 0.007958 & $1.192\mathord{\times}10^{-5}$ & $1.987\mathord{\times}10^{-6}$ & $-6.110\mathord{\times}10^{-6}$ & $1.192\mathord{\times}10^{-5}$\\
24 & initial & 128 & state & 0.007963 & $8.412\mathord{\times}10^{-6}$ & $1.401\mathord{\times}10^{-6}$ & $-4.230\mathord{\times}10^{-6}$ & $8.410\mathord{\times}10^{-6}$\\
24 & $g=0$ & 32 & state & 0.097275 & $2.018\mathord{\times}10^{-4}$ & $3.599\mathord{\times}10^{-5}$ & $-1.978\mathord{\times}10^{-4}$ & $2.042\mathord{\times}10^{-4}$\\
24 & $g=0$ & 32 & initial & 0.097275 & $2.016\mathord{\times}10^{-4}$ & $3.527\mathord{\times}10^{-5}$ & $-2.479\mathord{\times}10^{-4}$ & $2.033\mathord{\times}10^{-4}$\\
24 & $g=0$ & 64 & state & 0.069828 & $1.081\mathord{\times}10^{-4}$ & $2.510\mathord{\times}10^{-5}$ & $-1.980\mathord{\times}10^{-4}$ & $1.152\mathord{\times}10^{-4}$\\
24 & $g=0$ & 64 & initial & 0.069828 & $1.210\mathord{\times}10^{-4}$ & $2.682\mathord{\times}10^{-5}$ & $-1.919\mathord{\times}10^{-4}$ & $1.277\mathord{\times}10^{-4}$\\
24 & $g=0$ & 128 & state & 0.108801 & $1.546\mathord{\times}10^{-4}$ & $2.666\mathord{\times}10^{-5}$ & $-2.140\mathord{\times}10^{-4}$ & $1.555\mathord{\times}10^{-4}$\\
24 & $g=0$ & 128 & initial & 0.108801 & $1.644\mathord{\times}10^{-4}$ & $2.953\mathord{\times}10^{-5}$ & $-1.803\mathord{\times}10^{-4}$ & $1.665\mathord{\times}10^{-4}$\\
24 & $g=1.5$ & 32 & state & 0.094235 & 0.001949 & $2.361\mathord{\times}10^{-4}$ & -0.001324 & 0.001860\\
24 & $g=1.5$ & 32 & initial & 0.094235 & 0.103978 & 0.068714 & -0.044751 & 0.155362\\
24 & $g=1.5$ & 64 & state & 0.083446 & 0.001042 & $1.622\mathord{\times}10^{-4}$ & $-7.361\mathord{\times}10^{-4}$ & 0.001030\\
24 & $g=1.5$ & 64 & initial & 0.083446 & 0.092529 & 0.026308 & -0.041271 & 0.103415\\
24 & $g=1.5$ & 128 & state & 0.094704 & 0.001716 & $3.009\mathord{\times}10^{-4}$ & $-1.714\mathord{\times}10^{-4}$ & 0.001731\\
24 & $g=1.5$ & 128 & initial & 0.094704 & 0.105619 & 0.061257 & -0.045991 & 0.149273\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Initial-cache operator transport in the confirmation panel. Layer/seed means retain the signed cross term. Notation is as in Table~\ref{model:tab:cache-state-budget}.}\label{model:tab:cache-confirmation-budget}\\
\toprule $N$ & $g$ & $L$ & $V_t$ & $D$ & $B_0$ & $C$ & $B_t$ & $R_t(c_0)$\\\midrule\endfirsthead
\toprule $N$ & $g$ & $L$ & $V_t$ & $D$ & $B_0$ & $C$ & $B_t$ & $R_t(c_0)$\\\midrule\endhead
8 & 0 & 32 & $7.414\mathord{\times}10^{-5}$ & $4.695\mathord{\times}10^{-6}$ & $5.952\mathord{\times}10^{-6}$ & $-1.857\mathord{\times}10^{-6}$ & $5.909\mathord{\times}10^{-6}$ & $8.293\mathord{\times}10^{-5}$\\
8 & 0 & 64 & $6.766\mathord{\times}10^{-5}$ & $6.750\mathord{\times}10^{-6}$ & $5.541\mathord{\times}10^{-6}$ & $-1.854\mathord{\times}10^{-6}$ & $5.419\mathord{\times}10^{-6}$ & $7.810\mathord{\times}10^{-5}$\\
8 & 0 & 128 & $5.945\mathord{\times}10^{-5}$ & $8.771\mathord{\times}10^{-6}$ & $4.838\mathord{\times}10^{-6}$ & $-1.662\mathord{\times}10^{-6}$ & $4.697\mathord{\times}10^{-6}$ & $7.139\mathord{\times}10^{-5}$\\
8 & 1.5 & 32 & $1.836\mathord{\times}10^{-4}$ & 2.599820 & $5.952\mathord{\times}10^{-6}$ & $-7.735\mathord{\times}10^{-6}$ & $1.340\mathord{\times}10^{-5}$ & 2.600002\\
8 & 1.5 & 64 & $1.386\mathord{\times}10^{-4}$ & 2.598483 & $5.541\mathord{\times}10^{-6}$ & $-2.299\mathord{\times}10^{-5}$ & $9.903\mathord{\times}10^{-6}$ & 2.598604\\
8 & 1.5 & 128 & $1.242\mathord{\times}10^{-4}$ & 2.598674 & $4.838\mathord{\times}10^{-6}$ & $-6.158\mathord{\times}10^{-6}$ & $9.561\mathord{\times}10^{-6}$ & 2.598797\\
24 & 0 & 32 & $7.466\mathord{\times}10^{-5}$ & $3.875\mathord{\times}10^{-6}$ & $5.950\mathord{\times}10^{-6}$ & $-1.809\mathord{\times}10^{-6}$ & $5.907\mathord{\times}10^{-6}$ & $8.267\mathord{\times}10^{-5}$\\
24 & 0 & 64 & $6.844\mathord{\times}10^{-5}$ & $5.602\mathord{\times}10^{-6}$ & $5.517\mathord{\times}10^{-6}$ & $-1.802\mathord{\times}10^{-6}$ & $5.444\mathord{\times}10^{-6}$ & $7.776\mathord{\times}10^{-5}$\\
24 & 0 & 128 & $6.023\mathord{\times}10^{-5}$ & $7.388\mathord{\times}10^{-6}$ & $4.844\mathord{\times}10^{-6}$ & $-1.638\mathord{\times}10^{-6}$ & $4.755\mathord{\times}10^{-6}$ & $7.082\mathord{\times}10^{-5}$\\
24 & 1.5 & 32 & $1.881\mathord{\times}10^{-4}$ & 2.704874 & $5.950\mathord{\times}10^{-6}$ & $2.062\mathord{\times}10^{-6}$ & $1.378\mathord{\times}10^{-5}$ & 2.705070\\
24 & 1.5 & 64 & $1.481\mathord{\times}10^{-4}$ & 2.704081 & $5.517\mathord{\times}10^{-6}$ & $-2.618\mathord{\times}10^{-6}$ & $1.127\mathord{\times}10^{-5}$ & 2.704232\\
24 & 1.5 & 128 & $1.284\mathord{\times}10^{-4}$ & 2.704149 & $4.844\mathord{\times}10^{-6}$ & $-1.539\mathord{\times}10^{-6}$ & $1.004\mathord{\times}10^{-5}$ & 2.704281\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrlrrr@{}}
\caption{Paired difference in mean KL, confirmation panel minus first state-transfer panel. Brackets are exact empirical bootstrap percentile intervals obtained from all $6^6$ ordered whole-seed resamples. They condition on the two document panels and six observed seeds; they are not population-corpus coverage guarantees.}\label{model:tab:cache-confirmation-contrasts}\\
\toprule $N$ & State & $L$ & Cache & Mean difference & 2.5\% & 97.5\%\\\midrule\endfirsthead
\toprule $N$ & State & $L$ & Cache & Mean difference & 2.5\% & 97.5\%\\\midrule\endhead
8 & initial & 32 & state & $-1.975\mathord{\times}10^{-7}$ & $-4.940\mathord{\times}10^{-7}$ & $6.731\mathord{\times}10^{-8}$\\
8 & initial & 64 & state & $-1.176\mathord{\times}10^{-7}$ & $-4.635\mathord{\times}10^{-7}$ & $3.057\mathord{\times}10^{-7}$\\
8 & initial & 128 & state & $-2.068\mathord{\times}10^{-8}$ & $-1.598\mathord{\times}10^{-7}$ & $1.285\mathord{\times}10^{-7}$\\
8 & $g=0$ & 32 & state & $8.595\mathord{\times}10^{-6}$ & $-5.217\mathord{\times}10^{-6}$ & $2.178\mathord{\times}10^{-5}$\\
8 & $g=0$ & 32 & initial & $1.369\mathord{\times}10^{-5}$ & $-3.724\mathord{\times}10^{-6}$ & $3.104\mathord{\times}10^{-5}$\\
8 & $g=0$ & 64 & state & $-1.615\mathord{\times}10^{-5}$ & $-2.583\mathord{\times}10^{-5}$ & $-5.897\mathord{\times}10^{-6}$\\
8 & $g=0$ & 64 & initial & $-1.241\mathord{\times}10^{-5}$ & $-2.653\mathord{\times}10^{-5}$ & $4.891\mathord{\times}10^{-6}$\\
8 & $g=0$ & 128 & state & $3.197\mathord{\times}10^{-6}$ & $-3.448\mathord{\times}10^{-5}$ & $4.056\mathord{\times}10^{-5}$\\
8 & $g=0$ & 128 & initial & $7.326\mathord{\times}10^{-6}$ & $-2.459\mathord{\times}10^{-5}$ & $3.774\mathord{\times}10^{-5}$\\
8 & $g=1.5$ & 32 & state & $-5.301\mathord{\times}10^{-4}$ & -0.001374 & $2.040\mathord{\times}10^{-4}$\\
8 & $g=1.5$ & 32 & initial & 0.006668 & -0.004228 & 0.017436\\
8 & $g=1.5$ & 64 & state & $2.193\mathord{\times}10^{-4}$ & $-2.401\mathord{\times}10^{-4}$ & $7.632\mathord{\times}10^{-4}$\\
8 & $g=1.5$ & 64 & initial & -0.005032 & -0.017099 & 0.004570\\
8 & $g=1.5$ & 128 & state & $-3.234\mathord{\times}10^{-4}$ & $-7.031\mathord{\times}10^{-4}$ & $6.066\mathord{\times}10^{-6}$\\
8 & $g=1.5$ & 128 & initial & -0.005692 & -0.019191 & 0.006372\\
24 & initial & 32 & state & $-9.287\mathord{\times}10^{-8}$ & $-2.170\mathord{\times}10^{-7}$ & $2.821\mathord{\times}10^{-8}$\\
24 & initial & 64 & state & $3.527\mathord{\times}10^{-8}$ & $-1.005\mathord{\times}10^{-7}$ & $1.728\mathord{\times}10^{-7}$\\
24 & initial & 128 & state & $-5.990\mathord{\times}10^{-8}$ & $-1.550\mathord{\times}10^{-7}$ & $2.510\mathord{\times}10^{-8}$\\
24 & $g=0$ & 32 & state & $3.606\mathord{\times}10^{-6}$ & $-7.761\mathord{\times}10^{-6}$ & $1.401\mathord{\times}10^{-5}$\\
24 & $g=0$ & 32 & initial & $2.125\mathord{\times}10^{-6}$ & $-3.356\mathord{\times}10^{-6}$ & $6.323\mathord{\times}10^{-6}$\\
24 & $g=0$ & 64 & state & $-8.278\mathord{\times}10^{-6}$ & $-2.348\mathord{\times}10^{-5}$ & $6.737\mathord{\times}10^{-6}$\\
24 & $g=0$ & 64 & initial & $-5.769\mathord{\times}10^{-6}$ & $-2.121\mathord{\times}10^{-5}$ & $1.002\mathord{\times}10^{-5}$\\
24 & $g=0$ & 128 & state & $-3.316\mathord{\times}10^{-6}$ & $-1.944\mathord{\times}10^{-5}$ & $1.418\mathord{\times}10^{-5}$\\
24 & $g=0$ & 128 & initial & $-2.058\mathord{\times}10^{-6}$ & $-1.188\mathord{\times}10^{-5}$ & $8.432\mathord{\times}10^{-6}$\\
24 & $g=1.5$ & 32 & state & $-1.806\mathord{\times}10^{-4}$ & $-7.056\mathord{\times}10^{-4}$ & $2.264\mathord{\times}10^{-4}$\\
24 & $g=1.5$ & 32 & initial & -0.008953 & -0.025799 & 0.009451\\
24 & $g=1.5$ & 64 & state & $-8.926\mathord{\times}10^{-5}$ & $-3.049\mathord{\times}10^{-4}$ & $7.833\mathord{\times}10^{-5}$\\
24 & $g=1.5$ & 64 & initial & -0.002914 & -0.009431 & 0.004081\\
24 & $g=1.5$ & 128 & state & $7.509\mathord{\times}10^{-5}$ & $-2.612\mathord{\times}10^{-4}$ & $3.558\mathord{\times}10^{-4}$\\
24 & $g=1.5$ & 128 & initial & 0.007538 & -0.001764 & 0.018659\\
\bottomrule\end{longtable}


==> content/model/generated/cache-confirmation-main.tex <==
\begin{table}[htbp]\centering\small
\caption{Disjoint-context confirmation on 64 additional assessment documents with 16 additional calibration documents. Ranges cover all three prefix lengths. The model identities and control pairing are unchanged.}
\label{model:tab:cache-confirmation-main}
\begin{tabular}{@{}rlrrrr@{}}
\toprule $N$ & State & State-cache RMS & Largest mean KL & Initial-cache RMS & Largest mean KL\\\midrule
8 & initial & 0.03323--0.04344 & 0.000008 & same & same\\
8 & $g=0$ & 0.04158--0.04840 & 0.000158 & 0.04278--0.05033 & 0.000172\\
8 & $g=1.5$ & 0.10698--0.13624 & 0.001153 & 1.06494--1.20889 & 0.084054\\
24 & initial & 0.03250--0.04339 & 0.000007 & same & same\\
24 & $g=0$ & 0.03770--0.04555 & 0.000102 & 0.03887--0.04553 & 0.000102\\
24 & $g=1.5$ & 0.11174--0.14382 & 0.000923 & 1.05043--1.05605 & 0.075829\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/cache-initial-context.tex <==
\begin{table}[htbp]\centering\small
\caption{Paired initialization and trained-state cache context on the same 128 assessment documents at length 64. Initial states are shared between controls; KL and NLL are in nats.}
\label{model:tab:cache-initial-context}
\begin{tabular}{@{}rrlrrrr@{}}
\toprule $N$ & Updates & $g$ & $R$ & Mean KL & Native NLL & Exceed\\\midrule
8 & 0 & shared & 0.038943 & 0.0000060 & 10.37319 & 0\\
8 & 4096 & 0 & 0.041604 & 0.0000909 & 7.14143 & 0\\
8 & 4096 & 1.5 & 0.124209 & 0.0007113 & 7.40437 & 3\\
24 & 0 & shared & 0.038714 & 0.0000060 & 10.38060 & 0\\
24 & 4096 & 0 & 0.041866 & 0.0000687 & 7.09867 & 0\\
24 & 4096 & 1.5 & 0.098890 & 0.0004332 & 7.38094 & 1\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/cache-risk-details.tex <==
\section{Complete calibration and prefix-transfer observations}
\label{model:app:cache-risk-details}
Every one of the 112 width/control/arm cells is shown. Calibration panel indices are zero through three, each with 16 distinct documents. At length 64, sizes 4, 8 and 16 use nested prefixes within a panel. At the other lengths size 16 is fixed. $L$ and $C$ distinguish assessment and calibration length. All rows use the same six seeds and 64 assessment documents, so rows are dependent.
\begin{longtable}{@{}rrrrrrrrrr@{}}
\caption{All predictive outcomes. NLL changes are paired cached minus native means in nats. The last column retains individual-context exceedances of 0.25.}\label{model:tab:cache-risk-complete}\\
\toprule $N$ & $g$ & $L$ & $C$ & Panel & $m$ & $R$ & Mean KL & $\Delta$NLL & Exceed\\\midrule\endfirsthead
\toprule $N$ & $g$ & $L$ & $C$ & Panel & $m$ & $R$ & Mean KL & $\Delta$NLL & Exceed\\\midrule\endhead
8 & 0 & 32 & 32 & 0 & 16 & 0.04549 & 0.000143 & -0.000702 & 0\\
8 & 0 & 32 & 32 & 1 & 16 & 0.04576 & 0.000144 & -0.000077 & 0\\
8 & 0 & 32 & 32 & 2 & 16 & 0.04569 & 0.000143 & +0.000272 & 0\\
8 & 0 & 32 & 32 & 3 & 16 & 0.04625 & 0.000149 & -0.000421 & 0\\
8 & 0 & 32 & 64 & 0 & 16 & 0.04693 & 0.000151 & -0.000319 & 0\\
8 & 0 & 32 & 64 & 1 & 16 & 0.04594 & 0.000145 & -0.000539 & 0\\
8 & 0 & 32 & 64 & 2 & 16 & 0.04626 & 0.000146 & -0.000587 & 0\\
8 & 0 & 32 & 64 & 3 & 16 & 0.04568 & 0.000144 & -0.000925 & 0\\
8 & 0 & 64 & 64 & 0 & 4 & 0.04938 & 0.000105 & -0.000299 & 0\\
8 & 0 & 64 & 64 & 0 & 8 & 0.04759 & 0.000098 & -0.000021 & 0\\
8 & 0 & 64 & 64 & 0 & 16 & 0.04544 & 0.000089 & -0.000161 & 0\\
8 & 0 & 64 & 64 & 1 & 4 & 0.04703 & 0.000097 & +0.000382 & 0\\
8 & 0 & 64 & 64 & 1 & 8 & 0.04658 & 0.000095 & +0.000222 & 0\\
8 & 0 & 64 & 64 & 1 & 16 & 0.04590 & 0.000091 & +0.000154 & 0\\
8 & 0 & 64 & 64 & 2 & 4 & 0.04738 & 0.000097 & -0.000621 & 0\\
8 & 0 & 64 & 64 & 2 & 8 & 0.04603 & 0.000091 & -0.000278 & 0\\
8 & 0 & 64 & 64 & 2 & 16 & 0.04540 & 0.000089 & -0.000027 & 0\\
8 & 0 & 64 & 64 & 3 & 4 & 0.04796 & 0.000102 & +0.000567 & 0\\
8 & 0 & 64 & 64 & 3 & 8 & 0.04567 & 0.000092 & +0.000103 & 0\\
8 & 0 & 64 & 64 & 3 & 16 & 0.04482 & 0.000087 & +0.000066 & 0\\
8 & 0 & 128 & 128 & 0 & 16 & 0.04548 & 0.000128 & -0.000529 & 0\\
8 & 0 & 128 & 128 & 1 & 16 & 0.04501 & 0.000125 & -0.000398 & 0\\
8 & 0 & 128 & 128 & 2 & 16 & 0.04448 & 0.000122 & -0.000312 & 0\\
8 & 0 & 128 & 128 & 3 & 16 & 0.04573 & 0.000129 & -0.000595 & 0\\
8 & 0 & 128 & 64 & 0 & 16 & 0.04835 & 0.000144 & -0.000004 & 0\\
8 & 0 & 128 & 64 & 1 & 16 & 0.04747 & 0.000139 & -0.000279 & 0\\
8 & 0 & 128 & 64 & 2 & 16 & 0.04745 & 0.000138 & -0.000125 & 0\\
8 & 0 & 128 & 64 & 3 & 16 & 0.04727 & 0.000138 & -0.000198 & 0\\
8 & 1.5 & 32 & 32 & 0 & 16 & 0.15824 & 0.001496 & +0.004839 & 10\\
8 & 1.5 & 32 & 32 & 1 & 16 & 0.14847 & 0.001308 & +0.006016 & 8\\
8 & 1.5 & 32 & 32 & 2 & 16 & 0.15152 & 0.001379 & +0.007780 & 7\\
8 & 1.5 & 32 & 32 & 3 & 16 & 0.15286 & 0.001386 & +0.007603 & 6\\
8 & 1.5 & 32 & 64 & 0 & 16 & 0.15052 & 0.001351 & +0.005480 & 8\\
8 & 1.5 & 32 & 64 & 1 & 16 & 0.15150 & 0.001355 & +0.005972 & 8\\
8 & 1.5 & 32 & 64 & 2 & 16 & 0.15161 & 0.001346 & +0.005806 & 7\\
8 & 1.5 & 32 & 64 & 3 & 16 & 0.14644 & 0.001256 & +0.005968 & 8\\
8 & 1.5 & 64 & 64 & 0 & 4 & 0.11698 & 0.000666 & +0.003094 & 2\\
8 & 1.5 & 64 & 64 & 0 & 8 & 0.11481 & 0.000642 & +0.002143 & 3\\
8 & 1.5 & 64 & 64 & 0 & 16 & 0.10686 & 0.000561 & +0.003330 & 2\\
8 & 1.5 & 64 & 64 & 1 & 4 & 0.13068 & 0.000832 & +0.001542 & 4\\
8 & 1.5 & 64 & 64 & 1 & 8 & 0.11692 & 0.000675 & +0.002835 & 2\\
8 & 1.5 & 64 & 64 & 1 & 16 & 0.11159 & 0.000615 & +0.002928 & 1\\
8 & 1.5 & 64 & 64 & 2 & 4 & 0.12980 & 0.000828 & +0.001065 & 4\\
8 & 1.5 & 64 & 64 & 2 & 8 & 0.11634 & 0.000655 & +0.003453 & 3\\
8 & 1.5 & 64 & 64 & 2 & 16 & 0.11065 & 0.000600 & +0.003154 & 4\\
8 & 1.5 & 64 & 64 & 3 & 4 & 0.12589 & 0.000772 & +0.004322 & 4\\
8 & 1.5 & 64 & 64 & 3 & 8 & 0.12316 & 0.000736 & +0.002632 & 4\\
8 & 1.5 & 64 & 64 & 3 & 16 & 0.11816 & 0.000680 & +0.001932 & 3\\
8 & 1.5 & 128 & 128 & 0 & 16 & 0.10098 & 0.000669 & +0.003251 & 1\\
8 & 1.5 & 128 & 128 & 1 & 16 & 0.09762 & 0.000625 & +0.001316 & 1\\
8 & 1.5 & 128 & 128 & 2 & 16 & 0.10887 & 0.000763 & +0.002879 & 2\\
8 & 1.5 & 128 & 128 & 3 & 16 & 0.09966 & 0.000656 & +0.003096 & 1\\
8 & 1.5 & 128 & 64 & 0 & 16 & 0.11759 & 0.000884 & -0.000333 & 2\\
8 & 1.5 & 128 & 64 & 1 & 16 & 0.10803 & 0.000763 & +0.000122 & 1\\
8 & 1.5 & 128 & 64 & 2 & 16 & 0.11620 & 0.000866 & -0.000058 & 2\\
8 & 1.5 & 128 & 64 & 3 & 16 & 0.11574 & 0.000866 & +0.001508 & 2\\
24 & 0 & 32 & 32 & 0 & 16 & 0.04259 & 0.000095 & -0.001056 & 0\\
24 & 0 & 32 & 32 & 1 & 16 & 0.04189 & 0.000092 & -0.001159 & 0\\
24 & 0 & 32 & 32 & 2 & 16 & 0.04277 & 0.000095 & -0.001077 & 0\\
24 & 0 & 32 & 32 & 3 & 16 & 0.04254 & 0.000094 & -0.000691 & 0\\
24 & 0 & 32 & 64 & 0 & 16 & 0.04269 & 0.000095 & -0.001227 & 0\\
24 & 0 & 32 & 64 & 1 & 16 & 0.04203 & 0.000092 & -0.001279 & 0\\
24 & 0 & 32 & 64 & 2 & 16 & 0.04217 & 0.000093 & -0.000878 & 0\\
24 & 0 & 32 & 64 & 3 & 16 & 0.04242 & 0.000094 & -0.001000 & 0\\
24 & 0 & 64 & 64 & 0 & 4 & 0.04237 & 0.000065 & +0.000184 & 0\\
24 & 0 & 64 & 64 & 0 & 8 & 0.04116 & 0.000061 & -0.000007 & 0\\
24 & 0 & 64 & 64 & 0 & 16 & 0.03958 & 0.000057 & +0.000029 & 0\\
24 & 0 & 64 & 64 & 1 & 4 & 0.04257 & 0.000067 & -0.000072 & 0\\
24 & 0 & 64 & 64 & 1 & 8 & 0.04108 & 0.000062 & -0.000195 & 0\\
24 & 0 & 64 & 64 & 1 & 16 & 0.03961 & 0.000057 & -0.000103 & 0\\
24 & 0 & 64 & 64 & 2 & 4 & 0.04338 & 0.000069 & -0.000139 & 0\\
24 & 0 & 64 & 64 & 2 & 8 & 0.04078 & 0.000061 & -0.000255 & 0\\
24 & 0 & 64 & 64 & 2 & 16 & 0.03974 & 0.000058 & -0.000232 & 0\\
24 & 0 & 64 & 64 & 3 & 4 & 0.04345 & 0.000068 & -0.000337 & 0\\
24 & 0 & 64 & 64 & 3 & 8 & 0.04110 & 0.000061 & -0.000084 & 0\\
24 & 0 & 64 & 64 & 3 & 16 & 0.03959 & 0.000057 & +0.000195 & 0\\
24 & 0 & 128 & 128 & 0 & 16 & 0.04269 & 0.000091 & -0.000830 & 0\\
24 & 0 & 128 & 128 & 1 & 16 & 0.04276 & 0.000093 & -0.000394 & 0\\
24 & 0 & 128 & 128 & 2 & 16 & 0.04209 & 0.000089 & -0.000408 & 0\\
24 & 0 & 128 & 128 & 3 & 16 & 0.04265 & 0.000091 & -0.000599 & 0\\
24 & 0 & 128 & 64 & 0 & 16 & 0.04343 & 0.000095 & -0.000485 & 0\\
24 & 0 & 128 & 64 & 1 & 16 & 0.04358 & 0.000096 & -0.000240 & 0\\
24 & 0 & 128 & 64 & 2 & 16 & 0.04344 & 0.000095 & -0.000110 & 0\\
24 & 0 & 128 & 64 & 3 & 16 & 0.04347 & 0.000095 & -0.000420 & 0\\
24 & 1.5 & 32 & 32 & 0 & 16 & 0.12777 & 0.000758 & +0.001350 & 4\\
24 & 1.5 & 32 & 32 & 1 & 16 & 0.14721 & 0.001004 & +0.000074 & 3\\
24 & 1.5 & 32 & 32 & 2 & 16 & 0.14847 & 0.001025 & +0.000159 & 3\\
24 & 1.5 & 32 & 32 & 3 & 16 & 0.14116 & 0.000926 & +0.000472 & 4\\
24 & 1.5 & 32 & 64 & 0 & 16 & 0.13715 & 0.000888 & +0.000886 & 3\\
24 & 1.5 & 32 & 64 & 1 & 16 & 0.13764 & 0.000886 & +0.001427 & 3\\
24 & 1.5 & 32 & 64 & 2 & 16 & 0.14197 & 0.000934 & +0.000835 & 3\\
24 & 1.5 & 32 & 64 & 3 & 16 & 0.13936 & 0.000907 & +0.000649 & 3\\
24 & 1.5 & 64 & 64 & 0 & 4 & 0.11717 & 0.000548 & +0.002565 & 0\\
24 & 1.5 & 64 & 64 & 0 & 8 & 0.11185 & 0.000504 & +0.002779 & 0\\
24 & 1.5 & 64 & 64 & 0 & 16 & 0.10746 & 0.000470 & +0.002974 & 0\\
24 & 1.5 & 64 & 64 & 1 & 4 & 0.11384 & 0.000524 & +0.004141 & 0\\
24 & 1.5 & 64 & 64 & 1 & 8 & 0.10901 & 0.000484 & +0.003888 & 0\\
24 & 1.5 & 64 & 64 & 1 & 16 & 0.10371 & 0.000438 & +0.003579 & 0\\
24 & 1.5 & 64 & 64 & 2 & 4 & 0.10836 & 0.000489 & +0.002404 & 0\\
24 & 1.5 & 64 & 64 & 2 & 8 & 0.10798 & 0.000484 & +0.001877 & 0\\
24 & 1.5 & 64 & 64 & 2 & 16 & 0.10614 & 0.000462 & +0.002043 & 0\\
24 & 1.5 & 64 & 64 & 3 & 4 & 0.11096 & 0.000500 & +0.002835 & 0\\
24 & 1.5 & 64 & 64 & 3 & 8 & 0.10744 & 0.000473 & +0.002759 & 0\\
24 & 1.5 & 64 & 64 & 3 & 16 & 0.10505 & 0.000449 & +0.002470 & 0\\
24 & 1.5 & 128 & 128 & 0 & 16 & 0.11221 & 0.000545 & -0.001187 & 1\\
24 & 1.5 & 128 & 128 & 1 & 16 & 0.11118 & 0.000536 & -0.000906 & 3\\
24 & 1.5 & 128 & 128 & 2 & 16 & 0.10699 & 0.000502 & -0.001115 & 2\\
24 & 1.5 & 128 & 128 & 3 & 16 & 0.10873 & 0.000527 & -0.000702 & 2\\
24 & 1.5 & 128 & 64 & 0 & 16 & 0.10865 & 0.000516 & -0.002045 & 1\\
24 & 1.5 & 128 & 64 & 1 & 16 & 0.11140 & 0.000534 & -0.001751 & 1\\
24 & 1.5 & 128 & 64 & 2 & 16 & 0.11282 & 0.000555 & -0.001262 & 2\\
24 & 1.5 & 128 & 64 & 3 & 16 & 0.11281 & 0.000546 & -0.000614 & 1\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rrrrrrrrr@{}}
\caption{All operator budgets, in normalized squared Frobenius units averaged over heads, entries, five layers and six seeds. $V$ is assessment scatter, $B$ cache displacement, and $R_G=V+B$. This is an absolute operator risk, distinct from relative predictive RMS.}\label{model:tab:cache-risk-operator}\\
\toprule $N$ & $g$ & $L$ & $C$ & Panel & $m$ & $V$ & $B$ & $R_G$\\\midrule\endfirsthead
\toprule $N$ & $g$ & $L$ & $C$ & Panel & $m$ & $V$ & $B$ & $R_G$\\\midrule\endhead
8 & 0 & 32 & 32 & 0 & 16 & 0.0000741 & 0.0000059 & 0.0000800\\
8 & 0 & 32 & 32 & 1 & 16 & 0.0000741 & 0.0000058 & 0.0000799\\
8 & 0 & 32 & 32 & 2 & 16 & 0.0000741 & 0.0000059 & 0.0000800\\
8 & 0 & 32 & 32 & 3 & 16 & 0.0000741 & 0.0000059 & 0.0000801\\
8 & 0 & 32 & 64 & 0 & 16 & 0.0000741 & 0.0000076 & 0.0000818\\
8 & 0 & 32 & 64 & 1 & 16 & 0.0000741 & 0.0000078 & 0.0000819\\
8 & 0 & 32 & 64 & 2 & 16 & 0.0000741 & 0.0000075 & 0.0000816\\
8 & 0 & 32 & 64 & 3 & 16 & 0.0000741 & 0.0000074 & 0.0000816\\
8 & 0 & 64 & 64 & 0 & 4 & 0.0000678 & 0.0000181 & 0.0000859\\
8 & 0 & 64 & 64 & 0 & 8 & 0.0000678 & 0.0000098 & 0.0000775\\
8 & 0 & 64 & 64 & 0 & 16 & 0.0000678 & 0.0000053 & 0.0000731\\
8 & 0 & 64 & 64 & 1 & 4 & 0.0000678 & 0.0000175 & 0.0000853\\
8 & 0 & 64 & 64 & 1 & 8 & 0.0000678 & 0.0000093 & 0.0000771\\
8 & 0 & 64 & 64 & 1 & 16 & 0.0000678 & 0.0000053 & 0.0000731\\
8 & 0 & 64 & 64 & 2 & 4 & 0.0000678 & 0.0000184 & 0.0000862\\
8 & 0 & 64 & 64 & 2 & 8 & 0.0000678 & 0.0000096 & 0.0000774\\
8 & 0 & 64 & 64 & 2 & 16 & 0.0000678 & 0.0000054 & 0.0000732\\
8 & 0 & 64 & 64 & 3 & 4 & 0.0000678 & 0.0000180 & 0.0000858\\
8 & 0 & 64 & 64 & 3 & 8 & 0.0000678 & 0.0000098 & 0.0000776\\
8 & 0 & 64 & 64 & 3 & 16 & 0.0000678 & 0.0000054 & 0.0000732\\
8 & 0 & 128 & 128 & 0 & 16 & 0.0000595 & 0.0000046 & 0.0000641\\
8 & 0 & 128 & 128 & 1 & 16 & 0.0000595 & 0.0000047 & 0.0000642\\
8 & 0 & 128 & 128 & 2 & 16 & 0.0000595 & 0.0000047 & 0.0000642\\
8 & 0 & 128 & 128 & 3 & 16 & 0.0000595 & 0.0000046 & 0.0000641\\
8 & 0 & 128 & 64 & 0 & 16 & 0.0000595 & 0.0000086 & 0.0000681\\
8 & 0 & 128 & 64 & 1 & 16 & 0.0000595 & 0.0000085 & 0.0000680\\
8 & 0 & 128 & 64 & 2 & 16 & 0.0000595 & 0.0000085 & 0.0000680\\
8 & 0 & 128 & 64 & 3 & 16 & 0.0000595 & 0.0000086 & 0.0000681\\
8 & 1.5 & 32 & 32 & 0 & 16 & 0.0001704 & 0.0000138 & 0.0001842\\
8 & 1.5 & 32 & 32 & 1 & 16 & 0.0001704 & 0.0000147 & 0.0001851\\
8 & 1.5 & 32 & 32 & 2 & 16 & 0.0001704 & 0.0000149 & 0.0001853\\
8 & 1.5 & 32 & 32 & 3 & 16 & 0.0001704 & 0.0000126 & 0.0001830\\
8 & 1.5 & 32 & 64 & 0 & 16 & 0.0001704 & 0.0000312 & 0.0002017\\
8 & 1.5 & 32 & 64 & 1 & 16 & 0.0001704 & 0.0000321 & 0.0002025\\
8 & 1.5 & 32 & 64 & 2 & 16 & 0.0001704 & 0.0000295 & 0.0002000\\
8 & 1.5 & 32 & 64 & 3 & 16 & 0.0001704 & 0.0000303 & 0.0002007\\
8 & 1.5 & 64 & 64 & 0 & 4 & 0.0001317 & 0.0000372 & 0.0001689\\
8 & 1.5 & 64 & 64 & 0 & 8 & 0.0001317 & 0.0000195 & 0.0001512\\
8 & 1.5 & 64 & 64 & 0 & 16 & 0.0001317 & 0.0000113 & 0.0001430\\
8 & 1.5 & 64 & 64 & 1 & 4 & 0.0001317 & 0.0000344 & 0.0001661\\
8 & 1.5 & 64 & 64 & 1 & 8 & 0.0001317 & 0.0000182 & 0.0001499\\
8 & 1.5 & 64 & 64 & 1 & 16 & 0.0001317 & 0.0000105 & 0.0001422\\
8 & 1.5 & 64 & 64 & 2 & 4 & 0.0001317 & 0.0000452 & 0.0001769\\
8 & 1.5 & 64 & 64 & 2 & 8 & 0.0001317 & 0.0000204 & 0.0001521\\
8 & 1.5 & 64 & 64 & 2 & 16 & 0.0001317 & 0.0000116 & 0.0001433\\
8 & 1.5 & 64 & 64 & 3 & 4 & 0.0001317 & 0.0000321 & 0.0001638\\
8 & 1.5 & 64 & 64 & 3 & 8 & 0.0001317 & 0.0000194 & 0.0001510\\
8 & 1.5 & 64 & 64 & 3 & 16 & 0.0001317 & 0.0000097 & 0.0001414\\
8 & 1.5 & 128 & 128 & 0 & 16 & 0.0001200 & 0.0000107 & 0.0001307\\
8 & 1.5 & 128 & 128 & 1 & 16 & 0.0001200 & 0.0000093 & 0.0001293\\
8 & 1.5 & 128 & 128 & 2 & 16 & 0.0001200 & 0.0000096 & 0.0001296\\
8 & 1.5 & 128 & 128 & 3 & 16 & 0.0001200 & 0.0000091 & 0.0001291\\
8 & 1.5 & 128 & 64 & 0 & 16 & 0.0001200 & 0.0000308 & 0.0001508\\
8 & 1.5 & 128 & 64 & 1 & 16 & 0.0001200 & 0.0000288 & 0.0001488\\
8 & 1.5 & 128 & 64 & 2 & 16 & 0.0001200 & 0.0000280 & 0.0001480\\
8 & 1.5 & 128 & 64 & 3 & 16 & 0.0001200 & 0.0000283 & 0.0001483\\
24 & 0 & 32 & 32 & 0 & 16 & 0.0000746 & 0.0000059 & 0.0000805\\
24 & 0 & 32 & 32 & 1 & 16 & 0.0000746 & 0.0000058 & 0.0000805\\
24 & 0 & 32 & 32 & 2 & 16 & 0.0000746 & 0.0000059 & 0.0000806\\
24 & 0 & 32 & 32 & 3 & 16 & 0.0000746 & 0.0000059 & 0.0000806\\
24 & 0 & 32 & 64 & 0 & 16 & 0.0000746 & 0.0000073 & 0.0000819\\
24 & 0 & 32 & 64 & 1 & 16 & 0.0000746 & 0.0000074 & 0.0000820\\
24 & 0 & 32 & 64 & 2 & 16 & 0.0000746 & 0.0000071 & 0.0000818\\
24 & 0 & 32 & 64 & 3 & 16 & 0.0000746 & 0.0000072 & 0.0000818\\
24 & 0 & 64 & 64 & 0 & 4 & 0.0000686 & 0.0000184 & 0.0000870\\
24 & 0 & 64 & 64 & 0 & 8 & 0.0000686 & 0.0000099 & 0.0000785\\
24 & 0 & 64 & 64 & 0 & 16 & 0.0000686 & 0.0000054 & 0.0000740\\
24 & 0 & 64 & 64 & 1 & 4 & 0.0000686 & 0.0000180 & 0.0000866\\
24 & 0 & 64 & 64 & 1 & 8 & 0.0000686 & 0.0000095 & 0.0000782\\
24 & 0 & 64 & 64 & 1 & 16 & 0.0000686 & 0.0000054 & 0.0000740\\
24 & 0 & 64 & 64 & 2 & 4 & 0.0000686 & 0.0000187 & 0.0000874\\
24 & 0 & 64 & 64 & 2 & 8 & 0.0000686 & 0.0000098 & 0.0000784\\
24 & 0 & 64 & 64 & 2 & 16 & 0.0000686 & 0.0000054 & 0.0000741\\
24 & 0 & 64 & 64 & 3 & 4 & 0.0000686 & 0.0000182 & 0.0000868\\
24 & 0 & 64 & 64 & 3 & 8 & 0.0000686 & 0.0000099 & 0.0000785\\
24 & 0 & 64 & 64 & 3 & 16 & 0.0000686 & 0.0000055 & 0.0000741\\
24 & 0 & 128 & 128 & 0 & 16 & 0.0000604 & 0.0000047 & 0.0000652\\
24 & 0 & 128 & 128 & 1 & 16 & 0.0000604 & 0.0000048 & 0.0000652\\
24 & 0 & 128 & 128 & 2 & 16 & 0.0000604 & 0.0000047 & 0.0000652\\
24 & 0 & 128 & 128 & 3 & 16 & 0.0000604 & 0.0000047 & 0.0000652\\
24 & 0 & 128 & 64 & 0 & 16 & 0.0000604 & 0.0000082 & 0.0000686\\
24 & 0 & 128 & 64 & 1 & 16 & 0.0000604 & 0.0000081 & 0.0000685\\
24 & 0 & 128 & 64 & 2 & 16 & 0.0000604 & 0.0000081 & 0.0000685\\
24 & 0 & 128 & 64 & 3 & 16 & 0.0000604 & 0.0000082 & 0.0000686\\
24 & 1.5 & 32 & 32 & 0 & 16 & 0.0001791 & 0.0000141 & 0.0001931\\
24 & 1.5 & 32 & 32 & 1 & 16 & 0.0001791 & 0.0000141 & 0.0001931\\
24 & 1.5 & 32 & 32 & 2 & 16 & 0.0001791 & 0.0000155 & 0.0001946\\
24 & 1.5 & 32 & 32 & 3 & 16 & 0.0001791 & 0.0000142 & 0.0001933\\
24 & 1.5 & 32 & 64 & 0 & 16 & 0.0001791 & 0.0000316 & 0.0002107\\
24 & 1.5 & 32 & 64 & 1 & 16 & 0.0001791 & 0.0000332 & 0.0002123\\
24 & 1.5 & 32 & 64 & 2 & 16 & 0.0001791 & 0.0000298 & 0.0002088\\
24 & 1.5 & 32 & 64 & 3 & 16 & 0.0001791 & 0.0000321 & 0.0002111\\
24 & 1.5 & 64 & 64 & 0 & 4 & 0.0001427 & 0.0000377 & 0.0001804\\
24 & 1.5 & 64 & 64 & 0 & 8 & 0.0001427 & 0.0000202 & 0.0001629\\
24 & 1.5 & 64 & 64 & 0 & 16 & 0.0001427 & 0.0000118 & 0.0001545\\
24 & 1.5 & 64 & 64 & 1 & 4 & 0.0001427 & 0.0000352 & 0.0001780\\
24 & 1.5 & 64 & 64 & 1 & 8 & 0.0001427 & 0.0000183 & 0.0001611\\
24 & 1.5 & 64 & 64 & 1 & 16 & 0.0001427 & 0.0000103 & 0.0001531\\
24 & 1.5 & 64 & 64 & 2 & 4 & 0.0001427 & 0.0000446 & 0.0001873\\
24 & 1.5 & 64 & 64 & 2 & 8 & 0.0001427 & 0.0000219 & 0.0001646\\
24 & 1.5 & 64 & 64 & 2 & 16 & 0.0001427 & 0.0000122 & 0.0001549\\
24 & 1.5 & 64 & 64 & 3 & 4 & 0.0001427 & 0.0000350 & 0.0001778\\
24 & 1.5 & 64 & 64 & 3 & 8 & 0.0001427 & 0.0000198 & 0.0001625\\
24 & 1.5 & 64 & 64 & 3 & 16 & 0.0001427 & 0.0000114 & 0.0001541\\
24 & 1.5 & 128 & 128 & 0 & 16 & 0.0001255 & 0.0000100 & 0.0001355\\
24 & 1.5 & 128 & 128 & 1 & 16 & 0.0001255 & 0.0000095 & 0.0001350\\
24 & 1.5 & 128 & 128 & 2 & 16 & 0.0001255 & 0.0000102 & 0.0001357\\
24 & 1.5 & 128 & 128 & 3 & 16 & 0.0001255 & 0.0000091 & 0.0001346\\
24 & 1.5 & 128 & 64 & 0 & 16 & 0.0001255 & 0.0000291 & 0.0001547\\
24 & 1.5 & 128 & 64 & 1 & 16 & 0.0001255 & 0.0000286 & 0.0001541\\
24 & 1.5 & 128 & 64 & 2 & 16 & 0.0001255 & 0.0000280 & 0.0001535\\
24 & 1.5 & 128 & 64 & 3 & 16 & 0.0001255 & 0.0000284 & 0.0001539\\
\bottomrule\end{longtable}
The machine-readable reduction additionally retains all 7,168 context/arm relative errors, all 43,008 seed/context/arm KL and target-risk contrasts, centered and uncentered Hellinger energy, bias, signed covariance, and all seed/layer operator budgets. These are repeated observations of the same 24 trained states, not additional training replicas.


==> content/model/generated/cache-risk-main.tex <==
\begin{table}[htbp]\centering\footnotesize
\caption{Complete prefix/calibration groups on 64 fresh assessment documents. Ranges retain all four calibration panels and, at length 64, all three cache sizes. $L$ is assessment length, $C$ calibration length, $R$ relative centered RMS, and $n_{>.25}$ the individual-context exceedance count. Each row summarizes dependent arms, with six complete training seeds per arm.}
\label{model:tab:cache-risk-main}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & $g$ & $L$ & $C$ & Range of $R$ & Largest mean KL & Range of $n_{>.25}$\\\midrule
8 & 0 & 32 & 32 & 0.0455--0.0463 & 0.000149 & 0--0\\
8 & 1.5 & 32 & 32 & 0.1485--0.1582 & 0.001496 & 6--10\\
24 & 0 & 32 & 32 & 0.0419--0.0428 & 0.000095 & 0--0\\
24 & 1.5 & 32 & 32 & 0.1278--0.1485 & 0.001025 & 3--4\\
8 & 0 & 32 & 64 & 0.0457--0.0469 & 0.000151 & 0--0\\
8 & 1.5 & 32 & 64 & 0.1464--0.1516 & 0.001355 & 7--8\\
24 & 0 & 32 & 64 & 0.0420--0.0427 & 0.000095 & 0--0\\
24 & 1.5 & 32 & 64 & 0.1372--0.1420 & 0.000934 & 3--3\\
8 & 0 & 64 & 64 & 0.0448--0.0494 & 0.000105 & 0--0\\
8 & 1.5 & 64 & 64 & 0.1069--0.1307 & 0.000832 & 1--4\\
24 & 0 & 64 & 64 & 0.0396--0.0435 & 0.000069 & 0--0\\
24 & 1.5 & 64 & 64 & 0.1037--0.1172 & 0.000548 & 0--0\\
8 & 0 & 128 & 128 & 0.0445--0.0457 & 0.000129 & 0--0\\
8 & 1.5 & 128 & 128 & 0.0976--0.1089 & 0.000763 & 1--2\\
24 & 0 & 128 & 128 & 0.0421--0.0428 & 0.000093 & 0--0\\
24 & 1.5 & 128 & 128 & 0.1070--0.1122 & 0.000545 & 1--3\\
8 & 0 & 128 & 64 & 0.0473--0.0484 & 0.000144 & 0--0\\
8 & 1.5 & 128 & 64 & 0.1080--0.1176 & 0.000884 & 1--2\\
24 & 0 & 128 & 64 & 0.0434--0.0436 & 0.000096 & 0--0\\
24 & 1.5 & 128 & 64 & 0.1086--0.1128 & 0.000555 & 1--2\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/cache-state-details.tex <==
\section{Complete state-transfer and initialization contrasts}
\label{model:app:cache-state-details}
The 30 state/length/policy cells retain all outcomes. Each uses six paired initializations and the same 64 assessment documents. Initial states are acquired once per width and seed. Recalibration and initial-cache transport have separate roles; neither prefixes nor policies are independent training replicas.
\begin{longtable}{@{}rlrlrrrrrr@{}}
\caption{Complete predictive and operator outcomes. $R$ is relative centered Hellinger RMS, KL and NLL changes are in nats, and $R_G$ is mean squared operator error over layers, heads and coordinates. $n$ counts contexts above $R=.25$.}\label{model:tab:cache-state-complete}\\
\toprule $N$ & State & $L$ & Cache & $R$ & Mean KL & $\Delta$NLL & $R_G$ & $n$ & Max $R_c$\\\midrule\endfirsthead
\toprule $N$ & State & $L$ & Cache & $R$ & Mean KL & $\Delta$NLL & $R_G$ & $n$ & Max $R_c$\\\midrule\endhead
8 & init & 32 & state & 0.04401 & 0.000008 & +0.00015 & 0.000081 & 0 & 0.0516\\
8 & init & 64 & state & 0.03940 & 0.000006 & -0.00026 & 0.000075 & 0 & 0.0439\\
8 & init & 128 & state & 0.03331 & 0.000004 & +0.00031 & 0.000066 & 0 & 0.0396\\
8 & 0 & 32 & state & 0.04892 & 0.000149 & +0.00055 & 0.000081 & 0 & 0.0915\\
8 & 0 & 32 & initial & 0.05045 & 0.000158 & +0.00104 & 0.000083 & 0 & 0.0992\\
8 & 0 & 64 & state & 0.04200 & 0.000093 & +0.00005 & 0.000074 & 0 & 0.0692\\
8 & 0 & 64 & initial & 0.04199 & 0.000094 & +0.00009 & 0.000078 & 0 & 0.0678\\
8 & 0 & 128 & state & 0.04103 & 0.000124 & -0.00007 & 0.000065 & 0 & 0.0796\\
8 & 0 & 128 & initial & 0.04272 & 0.000133 & -0.00004 & 0.000072 & 0 & 0.0802\\
8 & 1.5 & 32 & state & 0.17043 & 0.001684 & +0.00533 & 0.000199 & 6 & 0.4295\\
8 & 1.5 & 32 & initial & 1.05765 & 0.070402 & -0.00954 & 2.600031 & 64 & 1.6311\\
8 & 1.5 & 64 & state & 0.10562 & 0.000582 & -0.00170 & 0.000155 & 0 & 0.2487\\
8 & 1.5 & 64 & initial & 1.20825 & 0.075700 & +0.03591 & 2.598718 & 64 & 1.8887\\
8 & 1.5 & 128 & state & 0.12443 & 0.000990 & -0.00367 & 0.000137 & 4 & 0.3266\\
8 & 1.5 & 128 & initial & 1.11354 & 0.089746 & -0.05786 & 2.598822 & 64 & 2.1384\\
24 & init & 32 & state & 0.04366 & 0.000008 & -0.00025 & 0.000081 & 0 & 0.0486\\
24 & init & 64 & state & 0.03859 & 0.000006 & +0.00005 & 0.000075 & 0 & 0.0418\\
24 & init & 128 & state & 0.03273 & 0.000004 & +0.00015 & 0.000066 & 0 & 0.0363\\
24 & 0 & 32 & state & 0.04393 & 0.000098 & +0.00001 & 0.000081 & 0 & 0.0714\\
24 & 0 & 32 & initial & 0.04416 & 0.000100 & -0.00005 & 0.000083 & 0 & 0.0654\\
24 & 0 & 64 & state & 0.04320 & 0.000066 & +0.00095 & 0.000075 & 0 & 0.0824\\
24 & 0 & 64 & initial & 0.04435 & 0.000070 & +0.00084 & 0.000078 & 0 & 0.0830\\
24 & 0 & 128 & state & 0.03797 & 0.000081 & -0.00089 & 0.000066 & 0 & 0.0674\\
24 & 0 & 128 & initial & 0.03915 & 0.000085 & -0.00032 & 0.000071 & 0 & 0.0656\\
24 & 1.5 & 32 & state & 0.14581 & 0.001104 & +0.00085 & 0.000203 & 5 & 0.3587\\
24 & 1.5 & 32 & initial & 1.06936 & 0.084305 & -0.06968 & 2.705085 & 64 & 1.7798\\
24 & 1.5 & 64 & state & 0.12496 & 0.000607 & +0.00202 & 0.000164 & 1 & 0.4929\\
24 & 1.5 & 64 & initial & 1.10440 & 0.055241 & -0.00479 & 2.704269 & 64 & 1.8109\\
24 & 1.5 & 128 & state & 0.13939 & 0.000806 & +0.00432 & 0.000141 & 3 & 0.4386\\
24 & 1.5 & 128 & initial & 1.08680 & 0.068291 & -0.10610 & 2.704351 & 64 & 1.6781\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrrrrrrr@{}}
\caption{Complete initial-cache transport budget at trained endpoints, averaged over five layers and six seeds. $V_t$ is scatter, $D=\|m_t-m_0\|^2$, $B_0=\|m_0-c_0\|^2$, and $C=2\langle m_t-m_0,m_0-c_0\rangle$. $B_t$ is displacement after recalibration. The initial-cache risk is $V_t+D+B_0+C$.}\label{model:tab:cache-state-budget}\\
\toprule $N$ & $g$ & $L$ & $V_t$ & $D$ & $B_0$ & $C$ & $B_t$ & $R_t(c_0)$\\\midrule\endfirsthead
\toprule $N$ & $g$ & $L$ & $V_t$ & $D$ & $B_0$ & $C$ & $B_t$ & $R_t(c_0)$\\\midrule\endhead
8 & 0 & 32 & 0.000075 & 0.000005 & 0.000006 & -0.000002 & 0.000006 & 0.000083\\
8 & 0 & 64 & 0.000068 & 0.000006 & 0.000006 & -0.000002 & 0.000005 & 0.000078\\
8 & 0 & 128 & 0.000060 & 0.000008 & 0.000005 & -0.000001 & 0.000005 & 0.000072\\
8 & 1.5 & 32 & 0.000184 & 2.599865 & 0.000006 & -0.000024 & 0.000015 & 2.600031\\
8 & 1.5 & 64 & 0.000143 & 2.598577 & 0.000006 & -0.000008 & 0.000012 & 2.598718\\
8 & 1.5 & 128 & 0.000127 & 2.598698 & 0.000005 & -0.000008 & 0.000010 & 2.598822\\
24 & 0 & 32 & 0.000075 & 0.000004 & 0.000006 & -0.000002 & 0.000006 & 0.000083\\
24 & 0 & 64 & 0.000069 & 0.000005 & 0.000006 & -0.000002 & 0.000005 & 0.000078\\
24 & 0 & 128 & 0.000061 & 0.000007 & 0.000005 & -0.000001 & 0.000005 & 0.000071\\
24 & 1.5 & 32 & 0.000187 & 2.704897 & 0.000006 & -0.000005 & 0.000015 & 2.705085\\
24 & 1.5 & 64 & 0.000151 & 2.704111 & 0.000006 & 0.000002 & 0.000013 & 2.704269\\
24 & 1.5 & 128 & 0.000131 & 2.704216 & 0.000005 & 0.000000 & 0.000011 & 2.704351\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rrrlr@{}}
\caption{All signed paired endpoint-minus-initial mean-KL contrasts on the retained 128-document panel. Repeated controls share each initial baseline.}\label{model:tab:cache-initial-pairs}\\
\toprule $N$ & $g$ & Seed & Contrast & Value (nats)\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & Contrast & Value (nats)\\\midrule\endhead
8 & 0 & 915101 & endpoint minus initial & +0.0000870\\
8 & 0 & 915102 & endpoint minus initial & +0.0000996\\
8 & 0 & 915103 & endpoint minus initial & +0.0000845\\
8 & 0 & 915104 & endpoint minus initial & +0.0000644\\
8 & 0 & 915105 & endpoint minus initial & +0.0000893\\
8 & 0 & 915106 & endpoint minus initial & +0.0000844\\
8 & 1.5 & 915101 & endpoint minus initial & +0.0005854\\
8 & 1.5 & 915102 & endpoint minus initial & +0.0001644\\
8 & 1.5 & 915103 & endpoint minus initial & +0.0015567\\
8 & 1.5 & 915104 & endpoint minus initial & +0.0010812\\
8 & 1.5 & 915105 & endpoint minus initial & +0.0000829\\
8 & 1.5 & 915106 & endpoint minus initial & +0.0007613\\
24 & 0 & 915101 & endpoint minus initial & +0.0000760\\
24 & 0 & 915102 & endpoint minus initial & +0.0000613\\
24 & 0 & 915103 & endpoint minus initial & +0.0000510\\
24 & 0 & 915104 & endpoint minus initial & +0.0000648\\
24 & 0 & 915105 & endpoint minus initial & +0.0000477\\
24 & 0 & 915106 & endpoint minus initial & +0.0000759\\
24 & 1.5 & 915101 & endpoint minus initial & +0.0005058\\
24 & 1.5 & 915102 & endpoint minus initial & +0.0001753\\
24 & 1.5 & 915103 & endpoint minus initial & +0.0005153\\
24 & 1.5 & 915104 & endpoint minus initial & +0.0003493\\
24 & 1.5 & 915105 & endpoint minus initial & +0.0005921\\
24 & 1.5 & 915106 & endpoint minus initial & +0.0004260\\
\bottomrule\end{longtable}


==> content/model/generated/cache-state-main.tex <==
\begin{table}[htbp]\centering\footnotesize
\caption{State-conditioned cache transfer on 64 fresh assessment documents. Ranges cover lengths 32, 64 and 128. $R_t$ uses a cache recalibrated at the displayed state; $R_0$ uses its paired initial-state cache. The same six initialization identities occur in every row of a width.}
\label{model:tab:cache-state-main}
\begin{tabular}{@{}rlrrrr@{}}
\toprule $N$ & State & Range of $R_t$ & Largest mean KL$_t$ & Range of $R_0$ & Largest mean KL$_0$\\\midrule
8 & initial & 0.03331--0.04401 & 0.000008 & same & same\\
8 & $g=0$ & 0.04103--0.04892 & 0.000149 & 0.04199--0.05045 & 0.000158\\
8 & $g=1.5$ & 0.10562--0.17043 & 0.001684 & 1.05765--1.20825 & 0.089746\\
24 & initial & 0.03273--0.04366 & 0.000008 & same & same\\
24 & $g=0$ & 0.03797--0.04393 & 0.000098 & 0.03915--0.04435 & 0.000100\\
24 & $g=1.5$ & 0.12496--0.14581 & 0.001104 & 1.06936--1.10440 & 0.084305\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/categorical-visibility.tex <==
\begin{table}[htbp]\centering\small
\caption{Development-frozen vocabulary observations on all 36 independent-family width/control cells. Each cell contains six complete initializations. Ranges cover all cells; the target is relative centered RMS at most $0.25$.}
\label{model:tab:categorical-visibility}
\begin{tabular}{rrrrl}
\toprule Retained tokens & Relative RMS & Variance retained & Target cells & Mean KL range\\\midrule
128 & $0.422$--$0.589$ & $67.2$--$84.8\%$ & 0/36 & $0.1226$--$0.1595$\\
512 & $0.305$--$0.450$ & $80.9$--$92.0\%$ & 0/36 & $0.0832$--$0.1129$\\
2,048 & $0.221$--$0.332$ & $89.7$--$95.9\%$ & 11/36 & $0.0480$--$0.0706$\\
8,192 & $0.150$--$0.226$ & $95.2$--$98.0\%$ & 36/36 & $0.0189$--$0.0296$\\
16,384 & $0.107$--$0.163$ & $97.5$--$98.9\%$ & 36/36 & $0.0087$--$0.0141$\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/claim-index-main.tex <==
\small
\begin{longtable}{@{}p{.17\textwidth}p{.39\textwidth}p{.36\textwidth}@{}}
\caption{Principal claims on the common conditioned law. The detailed view adds replication units, costs and reconstruction routes from the same maintained records.}\label{model:tab:claim-index-main}\\
\toprule Claim & Assumptions and written result & Complete evidence and remaining obligation\\\midrule\endfirsthead
\toprule Claim & Assumptions and written result & Complete evidence and remaining obligation\\\midrule\endhead
\hyperref[model:claim:C1]{C1: Compatible complete laws} & One conditioned law; full parameters, optimizer memory, remaining identities, clocks and shared observation measure. Written basis: \ref{model:sec:maps}, \ref{model:sec:data-resource}. & Recorded single-pass histories and native replay. Complete evidence: \ref{model:sec:matched-clock-results}. An economical retained state needs an additional successor law.\\[5pt]
\hyperref[model:claim:C2]{C2: Native signed class} & Head-sign invariant initialization and optimizer, uniformly bounded signed operators, convergent orbit-covariance law. Written basis: \ref{model:prop:native-head-sign-symmetry}, \ref{model:thm:native-sign-gaussian-mixture}. & Complete operator observations distinguish signed and invariant fluctuations. Complete evidence: \ref{model:sec:critical-independent-results}. Trained covariance convergence; deterministic Gaussian behavior additionally needs covariance concentration.\\[5pt]
\hyperref[model:claim:C3]{C3: Conditional training reduction} & Evolving-law successor defect, coarse stability, initial-law discrepancy and emission error. Written basis: \ref{model:prop:law-closure}, \ref{model:prop:finite-optimizer}. & Moment-only interventions and source-return observations retain memory and representation errors. Complete evidence: \ref{model:app:finite-native-transport}. Held-out multistep successor accuracy and total cost advantage for an autonomous reduction.\\[5pt]
\hyperref[model:claim:C4]{C4: Finite collective row flow} & Nonzero endpoint energies, fixed averaging, actual chronological increments; derivative bounds additionally need small relative increments. Written basis: \ref{model:prop:collective-clock}, \ref{model:lem:finite-defect}, \ref{model:cor:row-path-error}, \ref{model:prop:finite-flux-forecast}, \ref{model:prop:energy-cocycle}, \ref{model:prop:temporal-energy}. & Eight single updates, sixteen fixed-count continuations and sixteen equal-duration continuations resolve finite transport and energy-coordinate blocking. Every derivative diagnostic is retained. Complete signed temporal energy is reconstructed independently by ordered pair products on all 64 equal-duration cells. Complete evidence: \ref{model:sec:collective-flux-results}, \ref{model:sec:row-path-results}, \ref{model:app:row-quadrature}, \ref{model:sec:equal-time-flux}. A flux successor law and uniform accumulated generator-remainder control.\\[5pt]
\hyperref[model:claim:C5]{C5: Source and physical clocks} & Specified width, resource and time family and matched Adam memory; reference covariance uses a frozen population and deterministic transports. Written basis: \ref{model:prop:matched-memory-force}, \ref{model:prop:consuming-bridge}, \ref{model:cor:consuming-clock}. & 48 paths at four widths and four controls; complete 64 field and 26 cache cells. Complete evidence: \ref{model:sec:matched-clock-results}. A trained limit and native reference-remainder estimates; independent corpus variability.\\[5pt]
\hyperref[model:claim:C6]{C6: Predictive and cache reduction} & Common reference for nested observation; state-specific calibration, complete context-risk and operator-displacement budgets. Written basis: \ref{model:prop:finite-density}, \ref{model:prop:tail-risk}. & All stated state-calibrated aggregate targets pass on the two disjoint state panels; unchanged-initial-cache controls and context exceptions remain visible. Complete evidence: \ref{model:sec:cache-state-results}, \ref{model:app:cache-state-details}. Population guarantees and justified downstream sensitivity; workload-specific timing does not establish general throughput.\\[5pt]
\hyperref[model:claim:C7]{C7: Conditional critical scaling} & Declared resource limit, physical response and forcing scales, and nonvanishing predictive coupling. Written basis: \ref{model:cor:colored-exponents}, \ref{model:prop:selection-window}. & Finite kinetic observations and covariance/response controls delimit the applicable conditional theory. Complete evidence: \ref{model:sec:critical-independent-results}. Native critical exponents, a critical surface, restoring feedback and inference persistence remain unestablished.\\[5pt]
\bottomrule\end{longtable}\normalsize


==> content/model/generated/collective-row-flux.tex <==
\begin{table}[htbp]\centering\small
\caption{Exact finite row-flux decomposition of eight recorded next-block updates. Each row averages eight paired contexts, five decoders and all heads of one retained initialization. $\Delta\bar u=\bar\ell+\bar q$, where $\bar\ell$ is the finite cross term with outgoing-energy denominator; $s=\overline{\|D\|_F^2/\|A\|_F^2}$. These are transition measurements, not independently predicted endpoints.}
\label{model:tab:collective-row-flux}
\begin{tabular}{@{}rrrrrr@{}}
\toprule $N$ & $g$ & $\Delta\bar u$ & $\bar\ell$ & $\bar q$ & $s$\\\midrule
4 & 1.5 & $7.260\mathord{\times}10^{-3}$ & $-3.917\mathord{\times}10^{-3}$ & $1.118\mathord{\times}10^{-2}$ & $2.380\mathord{\times}10^{-2}$\\
4 & 2 & $-2.542\mathord{\times}10^{-9}$ & $-1.956\mathord{\times}10^{-8}$ & $1.702\mathord{\times}10^{-8}$ & $1.884\mathord{\times}10^{-3}$\\
8 & 1.5 & $2.204\mathord{\times}10^{-4}$ & $-5.089\mathord{\times}10^{-3}$ & $5.309\mathord{\times}10^{-3}$ & $9.040\mathord{\times}10^{-3}$\\
8 & 2 & $1.540\mathord{\times}10^{-3}$ & $3.392\mathord{\times}10^{-4}$ & $1.201\mathord{\times}10^{-3}$ & $2.064\mathord{\times}10^{-3}$\\
14 & 1.5 & $-4.832\mathord{\times}10^{-4}$ & $-1.838\mathord{\times}10^{-3}$ & $1.354\mathord{\times}10^{-3}$ & $3.639\mathord{\times}10^{-3}$\\
14 & 2 & $9.604\mathord{\times}10^{-4}$ & $-8.888\mathord{\times}10^{-4}$ & $1.849\mathord{\times}10^{-3}$ & $4.758\mathord{\times}10^{-3}$\\
24 & 1.5 & $-3.885\mathord{\times}10^{-5}$ & $-1.208\mathord{\times}10^{-4}$ & $8.191\mathord{\times}10^{-5}$ & $1.059\mathord{\times}10^{-3}$\\
24 & 2 & $5.432\mathord{\times}10^{-5}$ & $-2.717\mathord{\times}10^{-4}$ & $3.260\mathord{\times}10^{-4}$ & $1.618\mathord{\times}10^{-3}$\\
\bottomrule\end{tabular}
\end{table}


==> content/model/generated/context-risk-full.tex <==
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Every 128-document resolution cell. $V_p$ and $V_e$ are vocabulary-summed native and centered-residual variances, averaged over the fixed contexts, with replica divisor five. $W_{>}$ is native-variance weight on contexts exceeding 0.25; $B$ is its Markov bound.}\label{model:tab:context-risk-full}\\
\toprule $N$ & $g$ & Tokens & $V_p$ & $V_e$ & $R_{\rm agg}$ & $W_{>}$ & $B$\\\midrule\endfirsthead
\toprule $N$ & $g$ & Tokens & $V_p$ & $V_e$ & $R_{\rm agg}$ & $W_{>}$ & $B$\\\midrule\endhead
8 & 0 & 128 & 0.09970 & 0.02740 & 0.52423 & 1.00000 & 1.00000\\
8 & 0 & 512 & 0.09970 & 0.01486 & 0.38612 & 0.98654 & 1.00000\\
8 & 0 & 2,048 & 0.09970 & 0.00787 & 0.28090 & 0.59168 & 1.00000\\
8 & 0 & 8,192 & 0.09970 & 0.00366 & 0.19169 & 0.11104 & 0.58795\\
8 & 0 & 16,384 & 0.09970 & 0.00193 & 0.13917 & 0.00195 & 0.30990\\
8 & 1.5 & 128 & 0.09004 & 0.02408 & 0.51710 & 1.00000 & 1.00000\\
8 & 1.5 & 512 & 0.09004 & 0.01375 & 0.39078 & 0.96464 & 1.00000\\
8 & 1.5 & 2,048 & 0.09004 & 0.00738 & 0.28635 & 0.67565 & 1.00000\\
8 & 1.5 & 8,192 & 0.09004 & 0.00350 & 0.19708 & 0.08992 & 0.62147\\
8 & 1.5 & 16,384 & 0.09004 & 0.00188 & 0.14452 & 0.00000 & 0.33418\\
24 & 0 & 128 & 0.07398 & 0.01901 & 0.50686 & 1.00000 & 1.00000\\
24 & 0 & 512 & 0.07398 & 0.00993 & 0.36641 & 0.94720 & 1.00000\\
24 & 0 & 2,048 & 0.07398 & 0.00517 & 0.26439 & 0.44099 & 1.00000\\
24 & 0 & 8,192 & 0.07398 & 0.00245 & 0.18202 & 0.08364 & 0.53010\\
24 & 0 & 16,384 & 0.07398 & 0.00132 & 0.13340 & 0.01056 & 0.28472\\
24 & 1.5 & 128 & 0.08129 & 0.02122 & 0.51088 & 1.00000 & 1.00000\\
24 & 1.5 & 512 & 0.08129 & 0.01176 & 0.38028 & 0.96644 & 1.00000\\
24 & 1.5 & 2,048 & 0.08129 & 0.00623 & 0.27678 & 0.68075 & 1.00000\\
24 & 1.5 & 8,192 & 0.08129 & 0.00299 & 0.19178 & 0.04864 & 0.58846\\
24 & 1.5 & 16,384 & 0.08129 & 0.00163 & 0.14146 & 0.00488 & 0.32015\\
\bottomrule\end{longtable}


==> content/model/generated/context-risk-main.tex <==
\begin{table}[htbp]\centering\small
\caption{Context-resolved errors at the fixed 8,192-token resolution. Each panel uses the same six trained replicas in each width/control cell. The exceedance counts are descriptive dependent observations, not independent prompt failure trials.}
\label{model:tab:context-risk-main}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule Contexts & $N$ & $g$ & $R_{\rm agg}$ & Median $R_c$ & Maximum $R_c$ & $R_c>0.25$\\\midrule
64 & 8 & 0 & 0.18912 & 0.19515 & 0.36604 & 8/64\\
64 & 8 & 1.5 & 0.18850 & 0.20070 & 0.32116 & 5/64\\
64 & 24 & 0 & 0.17547 & 0.17100 & 0.30092 & 11/64\\
64 & 24 & 1.5 & 0.19302 & 0.19483 & 0.31857 & 5/64\\
128 & 8 & 0 & 0.19169 & 0.18772 & 0.33714 & 24/128\\
128 & 8 & 1.5 & 0.19708 & 0.20763 & 0.32582 & 22/128\\
128 & 24 & 0 & 0.18202 & 0.17469 & 0.46253 & 23/128\\
128 & 24 & 1.5 & 0.19178 & 0.19649 & 0.37593 & 12/128\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/context-risk-scales.tex <==
\begin{table}[htbp]\centering\small
\caption{All fixed resolutions on 128 disjoint documents. Ranges span the four width/control cells; they are not confidence intervals. Each cell has six complete initialization replicas.}
\label{model:tab:context-risk-scales}
\begin{tabular}{@{}rrrrrr@{}}
\toprule Tokens & Target cells & Centered RMS & Retained (\%) & Max. context RMS & Exceedances\\\midrule
128 & 0/4 & 0.507--0.524 & 74.351--77.674 & 0.794--0.880 & 128--128/128\\
512 & 0/4 & 0.366--0.391 & 85.137--88.106 & 0.628--0.722 & 122--127/128\\
2,048 & 0/4 & 0.264--0.286 & 91.862--93.576 & 0.466--0.605 & 71--105/128\\
8,192 & 4/4 & 0.182--0.197 & 96.074--96.818 & 0.326--0.463 & 12--24/128\\
16,384 & 4/4 & 0.133--0.145 & 97.861--98.239 & 0.240--0.354 & 0--5/128\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/context-transfer-full.tex <==
\begin{longtable}{@{}rrr rrr rrr@{}}
\caption{Every 64-document transfer cell. $V_p$ is absolute native predictive variance; $V_k$ is retained variance; $V_e$ is centered residual variance. $R_c$ and $R_u$ are centered and uncentered RMS errors divided by $\sqrt{V_p}$. $D$ is mean emission KL. All variances sum vocabulary coordinates, average the same 64 contexts and use six complete replicas with divisor five.}\label{model:tab:context-transfer-full}\\
\toprule $N$ & $g$ & Tokens & $V_p$ & $V_k$ & $V_e$ & $R_c$ & $R_u$ & $D$\\\midrule\endhead
8 & 0 & 128 & 0.09877 & 0.07553 & 0.02686 & 0.52152 & 1.79646 & 0.16418\\
8 & 0 & 512 & 0.09877 & 0.08602 & 0.01447 & 0.38278 & 1.47505 & 0.10993\\
8 & 0 & 2,048 & 0.09877 & 0.09187 & 0.00762 & 0.27781 & 1.12664 & 0.06684\\
8 & 0 & 8,192 & 0.09877 & 0.09547 & 0.00353 & 0.18912 & 0.71022 & 0.02813\\
8 & 0 & 16,384 & 0.09877 & 0.09698 & 0.00186 & 0.13717 & 0.48427 & 0.01349\\
8 & 1.5 & 128 & 0.09669 & 0.07439 & 0.02363 & 0.49439 & 1.62428 & 0.13290\\
8 & 1.5 & 512 & 0.09669 & 0.08364 & 0.01359 & 0.37495 & 1.40285 & 0.09815\\
8 & 1.5 & 2,048 & 0.09669 & 0.08955 & 0.00730 & 0.27471 & 1.08216 & 0.06064\\
8 & 1.5 & 8,192 & 0.09669 & 0.09325 & 0.00344 & 0.18850 & 0.67310 & 0.02452\\
8 & 1.5 & 16,384 & 0.09669 & 0.09482 & 0.00184 & 0.13803 & 0.45500 & 0.01145\\
24 & 0 & 128 & 0.07739 & 0.06074 & 0.01918 & 0.49781 & 1.93510 & 0.14929\\
24 & 0 & 512 & 0.07739 & 0.06879 & 0.00986 & 0.35698 & 1.59938 & 0.10116\\
24 & 0 & 2,048 & 0.07739 & 0.07286 & 0.00508 & 0.25630 & 1.21720 & 0.06101\\
24 & 0 & 8,192 & 0.07739 & 0.07518 & 0.00238 & 0.17547 & 0.75877 & 0.02505\\
24 & 0 & 16,384 & 0.07739 & 0.07617 & 0.00127 & 0.12807 & 0.51468 & 0.01188\\
24 & 1.5 & 128 & 0.07856 & 0.05890 & 0.02164 & 0.52482 & 1.85203 & 0.13931\\
24 & 1.5 & 512 & 0.07856 & 0.06758 & 0.01196 & 0.39014 & 1.58301 & 0.10095\\
24 & 1.5 & 2,048 & 0.07856 & 0.07272 & 0.00620 & 0.28087 & 1.20895 & 0.06128\\
24 & 1.5 & 8,192 & 0.07856 & 0.07570 & 0.00293 & 0.19302 & 0.74172 & 0.02412\\
24 & 1.5 & 16,384 & 0.07856 & 0.07698 & 0.00158 & 0.14198 & 0.49818 & 0.01114\\
\bottomrule\end{longtable}


==> content/model/generated/controlled-branches.tex <==
\begin{tabular}{rrrrrr}
\toprule
Law & Width & Seed & Reset & Freeze & Both\\
\midrule
N & 128 & 630101 & -0.0154 & -0.0161 & -0.0187\\
N & 128 & 630102 & 0.0179 & 0.0111 & 0.0147\\
N & 128 & 630103 & -0.0062 & 0.0031 & -0.0101\\
N & 256 & 630101 & 0.0073 & 0.0000 & 0.0073\\
N & 256 & 630102 & 0.0066 & -0.0135 & 0.0111\\
N & 256 & 630103 & 0.0596 & 0.0029 & 0.0116\\
N & 512 & 630101 & -0.0098 & -0.0001 & 0.0045\\
N & 512 & 630102 & -0.0495 & 0.0000 & -0.0495\\
N & 512 & 630103 & -0.0433 & 0.0000 & -0.0433\\
N & 896 & 630101 & 0.0930 & 0.0000 & 0.0924\\
N & 896 & 630102 & -0.0615 & 0.0010 & -0.0615\\
N & 896 & 630103 & 0.0481 & 0.0000 & 0.0481\\
R & 256 & 630101 & 0.0166 & -0.0041 & 0.0138\\
R & 256 & 630102 & 0.0412 & -0.0009 & 0.0397\\
R & 256 & 630103 & 0.0241 & 0.0060 & 0.0100\\
R & 512 & 630101 & 0.0154 & -0.0011 & 0.0161\\
R & 512 & 630102 & 0.0459 & 0.0008 & 0.0492\\
R & 512 & 630103 & 0.0149 & -0.0005 & 0.0149\\
R & 896 & 630101 & 0.0041 & -0.0006 & 0.0037\\
R & 896 & 630102 & 0.0418 & -0.0020 & 0.0412\\
R & 896 & 630103 & 0.0216 & 0.0002 & 0.0203\\
S & 896 & 630111 & 0.0112 & 0.0013 & 0.0105\\
S & 896 & 630112 & 0.0087 & -0.0002 & 0.0129\\
S & 896 & 630113 & 0.0218 & 0.0007 & 0.0232\\
\bottomrule
\end{tabular}


==> content/model/generated/controlled-quality.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Law & Width & Seed & NLL & Matched & $\Delta_{\rm ctx}$ & $\widehat I_{\rm ctx}$ & G dispersion\\
\midrule
N & 128 & 630101 & 7.504 & 7.554 & 0.203 & $0.242$ & $1.30\times10^{-2}$\\
N & 128 & 630102 & 7.488 & 7.565 & 0.202 & $0.196$ & $1.31\times10^{-2}$\\
N & 128 & 630103 & 7.486 & 7.552 & 0.190 & $0.197$ & $1.36\times10^{-2}$\\
N & 256 & 630101 & 7.598 & 7.554 & 0.000 & $3.86\times10^{-8}$ & $1.21\times10^{-2}$\\
N & 256 & 630102 & 7.597 & 7.565 & 0.002 & $2.59\times10^{-3}$ & $1.14\times10^{-2}$\\
N & 256 & 630103 & 7.463 & 7.552 & 0.291 & $0.358$ & $1.21\times10^{-2}$\\
N & 512 & 630101 & 7.674 & 7.554 & 0.000 & $2.96\times10^{-5}$ & $1.36\times10^{-2}$\\
N & 512 & 630102 & 7.692 & 7.565 & 0.000 & $4.75\times10^{-9}$ & $1.05\times10^{-2}$\\
N & 512 & 630103 & 7.750 & 7.552 & 0.000 & $1.14\times10^{-10}$ & $9.78\times10^{-3}$\\
N & 896 & 630101 & 7.836 & 7.554 & 0.000 & $3.66\times10^{-8}$ & $6.03\times10^{-3}$\\
N & 896 & 630102 & 7.848 & 7.565 & 0.000 & $4.97\times10^{-8}$ & $1.16\times10^{-2}$\\
N & 896 & 630103 & 7.817 & 7.552 & 0.000 & $9.95\times10^{-12}$ & $7.89\times10^{-3}$\\
R & 256 & 630101 & 7.246 & 7.554 & 0.641 & $0.587$ & $1.36\times10^{-2}$\\
R & 256 & 630102 & 7.225 & 7.565 & 0.669 & $0.604$ & $1.44\times10^{-2}$\\
R & 256 & 630103 & 7.228 & 7.552 & 0.681 & $0.613$ & $1.38\times10^{-2}$\\
R & 512 & 630101 & 7.161 & 7.554 & 0.744 & $0.653$ & $1.20\times10^{-2}$\\
R & 512 & 630102 & 7.155 & 7.565 & 0.754 & $0.675$ & $1.19\times10^{-2}$\\
R & 512 & 630103 & 7.175 & 7.552 & 0.759 & $0.714$ & $1.20\times10^{-2}$\\
R & 896 & 630101 & 7.150 & 7.554 & 0.749 & $0.661$ & $1.08\times10^{-2}$\\
R & 896 & 630102 & 7.146 & 7.565 & 0.783 & $0.698$ & $1.09\times10^{-2}$\\
R & 896 & 630103 & 7.132 & 7.552 & 0.798 & $0.704$ & $1.07\times10^{-2}$\\
S & 896 & 630111 & 7.144 & 7.578 & 0.852 & $0.798$ & $1.10\times10^{-2}$\\
S & 896 & 630112 & 7.149 & 7.559 & 0.789 & $0.725$ & $1.11\times10^{-2}$\\
S & 896 & 630113 & 7.146 & 7.565 & 0.798 & $0.776$ & $1.09\times10^{-2}$\\
\bottomrule
\end{tabular}


==> content/model/generated/critical-coarse-publication-complete.tex <==
\begin{longtable}{rrrrrrrr}
\toprule
Source & $N$ & $g$ & $\overline R$ & $\chi_R$ & $\chi_R/N$ & $U_4$ & NLL\\
\midrule\endhead
0 & 2 & 0 & 0.986 & $8.37\!\times\!10^{-5}$ & $4.19\!\times\!10^{-5}$ & -1.18 & 6.47\\
0 & 2 & 0.25 & 0.979 & $1.01\!\times\!10^{-4}$ & $5.05\!\times\!10^{-5}$ & -1.5 & 6.53\\
0 & 2 & 0.5 & 0.948 & $8.57\!\times\!10^{-4}$ & $4.29\!\times\!10^{-4}$ & -0.701 & 6.57\\
0 & 2 & 1 & 0.817 & 0.00916 & 0.00458 & -0.233 & 6.68\\
0 & 2 & 2 & 0.256 & 0.0751 & 0.0376 & 0.402 & 6.79\\
0 & 2 & 4 & $1.08\!\times\!10^{-4}$ & $1.14\!\times\!10^{-6}$ & $5.70\!\times\!10^{-7}$ & -45.2 & 6.82\\
0 & 2 & 8 & $6.04\!\times\!10^{-6}$ & $1.05\!\times\!10^{-7}$ & $5.26\!\times\!10^{-8}$ & -444 & 6.86\\
0 & 4 & 0 & 0.988 & $4.24\!\times\!10^{-5}$ & $1.06\!\times\!10^{-5}$ & -2.3 & 6.45\\
0 & 4 & 0.25 & 0.982 & $5.50\!\times\!10^{-5}$ & $1.37\!\times\!10^{-5}$ & -0.858 & 6.52\\
0 & 4 & 0.5 & 0.965 & $2.61\!\times\!10^{-4}$ & $6.54\!\times\!10^{-5}$ & -1.46 & 6.56\\
0 & 4 & 1 & 0.868 & 0.00627 & 0.00157 & -0.32 & 6.65\\
0 & 4 & 2 & 0.283 & 0.155 & 0.0388 & 0.358 & 6.81\\
0 & 4 & 4 & $1.84\!\times\!10^{-5}$ & $2.43\!\times\!10^{-7}$ & $6.07\!\times\!10^{-8}$ & -111 & 6.82\\
0 & 4 & 8 & $5.39\!\times\!10^{-9}$ & $2.23\!\times\!10^{-13}$ & $5.57\!\times\!10^{-14}$ & -447 & 6.85\\
0 & 8 & 0 & 0.988 & $4.03\!\times\!10^{-5}$ & $5.03\!\times\!10^{-6}$ & -0.93 & 6.41\\
0 & 8 & 0.25 & 0.983 & $6.23\!\times\!10^{-5}$ & $7.79\!\times\!10^{-6}$ & -0.666 & 6.47\\
0 & 8 & 0.5 & 0.969 & $1.65\!\times\!10^{-4}$ & $2.06\!\times\!10^{-5}$ & 0.067 & 6.52\\
0 & 8 & 1 & 0.9 & 0.00417 & $5.21\!\times\!10^{-4}$ & -0.428 & 6.61\\
0 & 8 & 2 & 0.196 & 0.329 & 0.0412 & 0.403 & 6.75\\
0 & 8 & 4 & 0.00245 & 0.0013 & $1.62\!\times\!10^{-4}$ & -8.84 & 6.81\\
0 & 8 & 8 & $1.35\!\times\!10^{-9}$ & $2.50\!\times\!10^{-14}$ & $3.12\!\times\!10^{-15}$ & -447 & 6.83\\
0 & 14 & 0 & 0.988 & $4.86\!\times\!10^{-5}$ & $3.47\!\times\!10^{-6}$ & -1.03 & 6.38\\
0 & 14 & 0.25 & 0.983 & $6.27\!\times\!10^{-5}$ & $4.48\!\times\!10^{-6}$ & -0.603 & 6.42\\
0 & 14 & 0.5 & 0.971 & $1.59\!\times\!10^{-4}$ & $1.14\!\times\!10^{-5}$ & 0.0961 & 6.49\\
0 & 14 & 1 & 0.909 & 0.00358 & $2.56\!\times\!10^{-4}$ & 0.321 & 6.61\\
0 & 14 & 2 & 0.239 & 0.455 & 0.0325 & 0.226 & 6.71\\
0 & 14 & 4 & $5.06\!\times\!10^{-6}$ & $1.05\!\times\!10^{-7}$ & $7.47\!\times\!10^{-9}$ & -119 & 6.8\\
0 & 14 & 8 & $4.45\!\times\!10^{-6}$ & $7.25\!\times\!10^{-8}$ & $5.18\!\times\!10^{-9}$ & -138 & 6.83\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-coarse-sign-limit.tex <==
\begin{longtable}{@{}rrrrrrr@{}}
\caption{Complete finite sign-orbit observations. Effective counts and characteristic errors average the fixed context, decoder, projection and seed panel. The last three columns are fourth-cumulant contributions normalized by the squared orbit-mixture variance at each fixed panel entry and then averaged. Their sum is exact up to rounding; sign representatives add no independent training realization.}\label{model:tab:critical-coarse-sign-limit}\\
\toprule $N$ & $g$ & $N_{\rm eff}/N$ & Error & Sign term & Mixing term & Excess\\\midrule\endfirsthead
\toprule $N$ & $g$ & $N_{\rm eff}/N$ & Error & Sign term & Mixing term & Excess\\\midrule\endhead
2 & $0$ & $0.6836$ & $0.003762$ & $-2.578$ & $2.057$ & $-0.5208$\\
2 & $0.25$ & $0.6918$ & $0.003705$ & $-2.748$ & $2.361$ & $-0.3872$\\
2 & $0.5$ & $0.7158$ & $0.003585$ & $-2.38$ & $1.873$ & $-0.5069$\\
2 & $1$ & $0.7092$ & $0.003618$ & $-2.312$ & $1.84$ & $-0.4717$\\
2 & $2$ & $0.7096$ & $0.003629$ & $-2.815$ & $2.49$ & $-0.3253$\\
2 & $4$ & $0.7018$ & $0.003663$ & $-2.864$ & $2.514$ & $-0.3508$\\
2 & $8$ & $0.6646$ & $0.003883$ & $-6.119$ & $6.64$ & $0.5209$\\
4 & $0$ & $0.5703$ & $0.002278$ & $-1.4$ & $1.136$ & $-0.264$\\
4 & $0.25$ & $0.5435$ & $0.00241$ & $-1.468$ & $1.307$ & $-0.1616$\\
4 & $0.5$ & $0.5439$ & $0.002401$ & $-1.424$ & $1.162$ & $-0.2624$\\
4 & $1$ & $0.5433$ & $0.002394$ & $-1.401$ & $1.217$ & $-0.1845$\\
4 & $2$ & $0.5668$ & $0.002306$ & $-1.273$ & $1.006$ & $-0.2667$\\
4 & $4$ & $0.5554$ & $0.002383$ & $-1.373$ & $1.137$ & $-0.2362$\\
4 & $8$ & $0.4979$ & $0.002717$ & $-3.725$ & $4.569$ & $0.8437$\\
8 & $0$ & $0.4624$ & $0.001399$ & $-0.7123$ & $0.6291$ & $-0.08321$\\
8 & $0.25$ & $0.4676$ & $0.001358$ & $-0.6929$ & $0.515$ & $-0.178$\\
8 & $0.5$ & $0.4571$ & $0.001425$ & $-0.7542$ & $0.7262$ & $-0.02802$\\
8 & $1$ & $0.4671$ & $0.001369$ & $-0.6904$ & $0.6392$ & $-0.0512$\\
8 & $2$ & $0.4621$ & $0.001395$ & $-0.6965$ & $0.5769$ & $-0.1196$\\
8 & $4$ & $0.4604$ & $0.001398$ & $-0.7201$ & $0.586$ & $-0.1341$\\
8 & $8$ & $0.3573$ & $0.002121$ & $-4.304$ & $5.443$ & $1.14$\\
14 & $0$ & $0.3968$ & $9.136\!\times10^{-4}$ & $-0.4386$ & $0.377$ & $-0.0616$\\
14 & $0.25$ & $0.4049$ & $8.857\!\times10^{-4}$ & $-0.4185$ & $0.3385$ & $-0.08004$\\
14 & $0.5$ & $0.4129$ & $8.781\!\times10^{-4}$ & $-0.4183$ & $0.3741$ & $-0.04424$\\
14 & $1$ & $0.4122$ & $8.753\!\times10^{-4}$ & $-0.4168$ & $0.2996$ & $-0.1172$\\
14 & $2$ & $0.4143$ & $8.609\!\times10^{-4}$ & $-0.4084$ & $0.3278$ & $-0.08055$\\
14 & $4$ & $0.4081$ & $8.768\!\times10^{-4}$ & $-0.4126$ & $0.3025$ & $-0.1101$\\
14 & $8$ & $0.2802$ & $0.001692$ & $-2.728$ & $3.26$ & $0.5316$\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-detail-crossing-predictions.tex <==
\begin{longtable}{@{}rrrrrrr@{}}
\caption{Frozen predictions at the independent endpoint. Errors are signed percentages of the observed interpolated crossing. The 24-head prediction inherits the largest coarse width as a separately labeled saturation reference.}\label{model:tab:critical-frozen-crossings}\\
\toprule $N$ & Observed & Bracket & $T^{-1/2}$ & Error (\%) & Fitted (\%) & $T^{-1}$ (\%)\\\midrule\endfirsthead
\toprule $N$ & Observed & Bracket & $T^{-1/2}$ & Error (\%) & Fitted (\%) & $T^{-1}$ (\%)\\\midrule\endhead
4 & $1.131$ & $[1,1.25]$ & $1.219$ & $7.785$ & $4.559$ & $-46.7$\\
8 & $1.249$ & $[1,1.25]$ & $1.206$ & $-3.417$ & $-10.01$ & $-52.24$\\
14 & $1.175$ & $[1,1.25]$ & $1.25$ & $6.386$ & $-1.343$ & $-47.39$\\
24 & $1.263$ & $[1.25,1.5]$ & $1.25$ & $-1.005$ & $-8.197$ & $-51.04$\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-detail-peaks.tex <==
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Independent single-pass row fluctuation regions. The left and right entries retain the sampled half-height segments; the width uses their linear interpolants. These are finite-time control profiles.}\label{model:tab:critical-refinement-peaks}\\
\toprule $T$ & $N$ & $g_*$ & $\chi$ & $V$ & Left & Right & Width\\\midrule\endfirsthead
\toprule $T$ & $N$ & $g_*$ & $\chi$ & $V$ & Left & Right & Width\\\midrule\endhead
2048 & 4 & $2$ & $0.1549$ & $0.03872$ & $[1.25,1.5]$ & $[2,2.5]$ & $0.8911$\\
2048 & 8 & $1.75$ & $0.4067$ & $0.05083$ & $[1.5,1.75]$ & $[2,2.5]$ & $0.635$\\
2048 & 14 & $2$ & $0.6352$ & $0.04537$ & $[1.5,1.75]$ & $[2,2.5]$ & $0.8502$\\
2048 & 24 & $2$ & $1.016$ & $0.04234$ & $[1.5,1.75]$ & $[2,2.5]$ & $0.7263$\\
4096 & 4 & $1.25$ & $0.1665$ & $0.04161$ & $[1,1.25]$ & $[1.5,1.75]$ & $0.6174$\\
4096 & 8 & $1.5$ & $0.2992$ & $0.0374$ & $[1,1.25]$ & $[1.5,1.75]$ & $0.5578$\\
4096 & 14 & $1.25$ & $0.7277$ & $0.05198$ & $[1,1.25]$ & $[1.5,1.75]$ & $0.5928$\\
4096 & 24 & $1.25$ & $0.7598$ & $0.03166$ & $[1,1.25]$ & $[1.75,2]$ & $0.705$\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-detail-shared-budget.tex <==
\begin{longtable}{@{}rrrrrr@{}}
\caption{Complete endpoint shared-path budgets in per-coordinate units. The squared-mean estimate subtracts the finite-sample variance contribution and can be negative. Diagonal and signed cross-block terms sum to the measured variance.}\label{model:tab:critical-shared-budgets}\\
\toprule $N$ & $g$ & $V$ & Unbiased mean square & Diagonal & Cross-block\\\midrule\endfirsthead
\toprule $N$ & $g$ & $V$ & Unbiased mean square & Diagonal & Cross-block\\\midrule\endhead
4 & $0$ & $0$ & $0$ & $0$ & $0$\\
4 & $0.75$ & $1.888\!\times10^{-4}$ & $-7.167\!\times10^{-8}$ & $1.823\!\times10^{-4}$ & $6.545\!\times10^{-6}$\\
4 & $1$ & $3.318\!\times10^{-4}$ & $2.899\!\times10^{-8}$ & $3.208\!\times10^{-4}$ & $1.107\!\times10^{-5}$\\
4 & $1.25$ & $5.085\!\times10^{-4}$ & $1.301\!\times10^{-7}$ & $4.918\!\times10^{-4}$ & $1.674\!\times10^{-5}$\\
4 & $1.5$ & $6.941\!\times10^{-4}$ & $-1.484\!\times10^{-7}$ & $6.725\!\times10^{-4}$ & $2.168\!\times10^{-5}$\\
4 & $1.75$ & $8.957\!\times10^{-4}$ & $4.517\!\times10^{-7}$ & $8.708\!\times10^{-4}$ & $2.489\!\times10^{-5}$\\
4 & $2$ & $0.00107$ & $5.719\!\times10^{-7}$ & $0.001039$ & $3.080\!\times10^{-5}$\\
4 & $2.5$ & $0.001267$ & $2.007\!\times10^{-7}$ & $0.001226$ & $4.090\!\times10^{-5}$\\
4 & $3$ & $0.001447$ & $6.992\!\times10^{-7}$ & $0.001398$ & $4.911\!\times10^{-5}$\\
8 & $0$ & $0$ & $0$ & $0$ & $0$\\
8 & $0.75$ & $1.932\!\times10^{-4}$ & $5.581\!\times10^{-8}$ & $1.866\!\times10^{-4}$ & $6.591\!\times10^{-6}$\\
8 & $1$ & $3.386\!\times10^{-4}$ & $-1.117\!\times10^{-7}$ & $3.278\!\times10^{-4}$ & $1.080\!\times10^{-5}$\\
8 & $1.25$ & $5.173\!\times10^{-4}$ & $3.821\!\times10^{-8}$ & $5.032\!\times10^{-4}$ & $1.410\!\times10^{-5}$\\
8 & $1.5$ & $7.274\!\times10^{-4}$ & $-4.085\!\times10^{-7}$ & $7.079\!\times10^{-4}$ & $1.954\!\times10^{-5}$\\
8 & $1.75$ & $9.198\!\times10^{-4}$ & $2.063\!\times10^{-7}$ & $8.952\!\times10^{-4}$ & $2.463\!\times10^{-5}$\\
8 & $2$ & $0.001105$ & $4.296\!\times10^{-7}$ & $0.001076$ & $2.916\!\times10^{-5}$\\
8 & $2.5$ & $0.00132$ & $5.267\!\times10^{-7}$ & $0.00128$ & $3.993\!\times10^{-5}$\\
8 & $3$ & $0.001476$ & $3.845\!\times10^{-7}$ & $0.001433$ & $4.274\!\times10^{-5}$\\
14 & $0$ & $0$ & $0$ & $0$ & $0$\\
14 & $0.75$ & $1.950\!\times10^{-4}$ & $5.576\!\times10^{-8}$ & $1.884\!\times10^{-4}$ & $6.597\!\times10^{-6}$\\
14 & $1$ & $3.432\!\times10^{-4}$ & $-1.170\!\times10^{-8}$ & $3.322\!\times10^{-4}$ & $1.108\!\times10^{-5}$\\
14 & $1.25$ & $5.311\!\times10^{-4}$ & $9.374\!\times10^{-8}$ & $5.126\!\times10^{-4}$ & $1.850\!\times10^{-5}$\\
14 & $1.5$ & $7.404\!\times10^{-4}$ & $3.381\!\times10^{-8}$ & $7.215\!\times10^{-4}$ & $1.888\!\times10^{-5}$\\
14 & $1.75$ & $9.291\!\times10^{-4}$ & $-4.021\!\times10^{-8}$ & $9.019\!\times10^{-4}$ & $2.720\!\times10^{-5}$\\
14 & $2$ & $0.001123$ & $9.054\!\times10^{-7}$ & $0.001091$ & $3.232\!\times10^{-5}$\\
14 & $2.5$ & $0.001332$ & $1.940\!\times10^{-7}$ & $0.001286$ & $4.579\!\times10^{-5}$\\
14 & $3$ & $0.001513$ & $2.002\!\times10^{-7}$ & $0.001465$ & $4.755\!\times10^{-5}$\\
24 & $0$ & $0$ & $0$ & $0$ & $0$\\
24 & $0.75$ & $1.963\!\times10^{-4}$ & $1.153\!\times10^{-7}$ & $1.899\!\times10^{-4}$ & $6.342\!\times10^{-6}$\\
24 & $1$ & $3.470\!\times10^{-4}$ & $-1.455\!\times10^{-8}$ & $3.353\!\times10^{-4}$ & $1.163\!\times10^{-5}$\\
24 & $1.25$ & $5.342\!\times10^{-4}$ & $1.359\!\times10^{-7}$ & $5.185\!\times10^{-4}$ & $1.576\!\times10^{-5}$\\
24 & $1.5$ & $7.502\!\times10^{-4}$ & $8.772\!\times10^{-8}$ & $7.276\!\times10^{-4}$ & $2.266\!\times10^{-5}$\\
24 & $1.75$ & $9.545\!\times10^{-4}$ & $2.908\!\times10^{-7}$ & $9.264\!\times10^{-4}$ & $2.809\!\times10^{-5}$\\
24 & $2$ & $0.001103$ & $4.474\!\times10^{-7}$ & $0.001063$ & $3.982\!\times10^{-5}$\\
24 & $2.5$ & $0.001334$ & $-4.408\!\times10^{-8}$ & $0.001292$ & $4.187\!\times10^{-5}$\\
24 & $3$ & $0.001393$ & $2.456\!\times10^{-7}$ & $0.001345$ & $4.826\!\times10^{-5}$\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-joint-drift-windows.tex <==
\begin{longtable}{@{}rrrrrrr@{}}
\caption{Every trailing milestone window with at least four times. The fitted quantity is the log control versus log time slope. Unresolved early windows retain zero valid mass and no fitted interval. Correlated times are not additional training realizations.}\label{model:tab:critical-independent-drift-windows}\\
\toprule $N$ & First $T$ & Last $T$ & Times & Valid (\%) & Median & Percentile interval\\\midrule\endfirsthead
\toprule $N$ & First $T$ & Last $T$ & Times & Valid (\%) & Median & Percentile interval\\\midrule\endhead
4 & 256 & 4096 & 9 & 0.00 & -- & --\\
4 & 512 & 4096 & 8 & 0.00 & -- & --\\
4 & 1024 & 4096 & 7 & 100.00 & $-0.519$ & $[-0.553,-0.492]$\\
4 & 1536 & 4096 & 6 & 100.00 & $-0.536$ & $[-0.582,-0.494]$\\
4 & 2048 & 4096 & 5 & 100.00 & $-0.553$ & $[-0.620,-0.495]$\\
4 & 2560 & 4096 & 4 & 100.00 & $-0.526$ & $[-0.646,-0.413]$\\
8 & 256 & 4096 & 9 & 0.00 & -- & --\\
8 & 512 & 4096 & 8 & 0.00 & -- & --\\
8 & 1024 & 4096 & 7 & 100.00 & $-0.460$ & $[-0.488,-0.433]$\\
8 & 1536 & 4096 & 6 & 100.00 & $-0.461$ & $[-0.511,-0.410]$\\
8 & 2048 & 4096 & 5 & 100.00 & $-0.454$ & $[-0.549,-0.378]$\\
8 & 2560 & 4096 & 4 & 100.00 & $-0.472$ & $[-0.556,-0.387]$\\
14 & 256 & 4096 & 9 & 0.00 & -- & --\\
14 & 512 & 4096 & 8 & 0.00 & -- & --\\
14 & 1024 & 4096 & 7 & 100.00 & $-0.525$ & $[-0.547,-0.498]$\\
14 & 1536 & 4096 & 6 & 100.00 & $-0.531$ & $[-0.564,-0.493]$\\
14 & 2048 & 4096 & 5 & 100.00 & $-0.574$ & $[-0.619,-0.508]$\\
14 & 2560 & 4096 & 4 & 100.00 & $-0.608$ & $[-0.681,-0.535]$\\
24 & 256 & 4096 & 9 & 0.00 & -- & --\\
24 & 512 & 4096 & 8 & 0.00 & -- & --\\
24 & 1024 & 4096 & 7 & 100.00 & $-0.505$ & $[-0.523,-0.484]$\\
24 & 1536 & 4096 & 6 & 100.00 & $-0.499$ & $[-0.527,-0.465]$\\
24 & 2048 & 4096 & 5 & 100.00 & $-0.499$ & $[-0.534,-0.460]$\\
24 & 2560 & 4096 & 4 & 100.00 & $-0.436$ & $[-0.476,-0.403]$\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-joint-profiles.tex <==
\begin{longtable}{@{}rrrrrr@{}}
\caption{Coupled-seed 2.5--97.5 percentile intervals from 10,000 resamples. Each draw resamples complete initializations jointly across widths, controls and times. Width intervals condition on resolved draws; the resolved fraction is retained. These are descriptive finite-seed intervals, not calibrated population confidence intervals.}\label{model:tab:critical-independent-uncertainty}\\
\toprule $T$ & $N$ & Half-mean control & Peak control & Half-height width & Resolved (\%)\\\midrule\endfirsthead
\toprule $T$ & $N$ & Half-mean control & Peak control & Half-height width & Resolved (\%)\\\midrule\endhead
2048 & 4 & $[1.596,1.734]$ & $[1.500,2.000]$ & $[0.342,0.891]$ & 99.99\\
2048 & 8 & $[1.632,1.780]$ & $[1.750,2.000]$ & $[0.347,0.978]$ & 99.99\\
2048 & 14 & $[1.680,1.800]$ & $[1.750,2.000]$ & $[0.441,1.121]$ & 99.99\\
2048 & 24 & $[1.751,1.808]$ & $[1.750,2.000]$ & $[0.469,0.856]$ & 99.99\\
4096 & 4 & $[1.111,1.160]$ & $[1.250,1.500]$ & $[0.507,0.701]$ & 99.99\\
4096 & 8 & $[1.213,1.281]$ & $[1.250,1.500]$ & $[0.313,0.607]$ & 99.99\\
4096 & 14 & $[1.158,1.204]$ & $[1.250,1.500]$ & $[0.362,0.848]$ & 99.99\\
4096 & 24 & $[1.231,1.287]$ & $[1.250,1.750]$ & $[0.317,0.810]$ & 99.99\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-publication-complete.tex <==
\begin{longtable}{rrrrrrrr}
\toprule
Source & $N$ & $g$ & $\overline R$ & $\chi_R$ & $\chi_R/N$ & $U_4$ & NLL\\
\midrule\endhead
1 & 4 & 0 & 0.987 & $6.25\!\times\!10^{-5}$ & $1.56\!\times\!10^{-5}$ & -0.96 & 6.41\\
1 & 4 & 0.75 & 0.826 & 0.0146 & 0.00366 & -1.62 & 6.62\\
1 & 4 & 1 & 0.666 & 0.0233 & 0.00583 & -0.557 & 6.61\\
1 & 4 & 1.25 & 0.336 & 0.166 & 0.0416 & 0.0772 & 6.62\\
1 & 4 & 1.5 & 0.175 & 0.158 & 0.0394 & 0.436 & 6.7\\
1 & 4 & 1.75 & 0.0637 & 0.0738 & 0.0185 & -0.978 & 6.66\\
1 & 4 & 2 & 0.00977 & 0.00289 & $7.22\!\times\!10^{-4}$ & -3.68 & 6.68\\
1 & 4 & 2.5 & $9.48\!\times\!10^{-4}$ & $6.87\!\times\!10^{-5}$ & $1.72\!\times\!10^{-5}$ & -9.58 & 6.71\\
1 & 4 & 3 & 0.00105 & $1.64\!\times\!10^{-4}$ & $4.09\!\times\!10^{-5}$ & -15.3 & 6.78\\
1 & 8 & 0 & 0.988 & $5.32\!\times\!10^{-5}$ & $6.65\!\times\!10^{-6}$ & -0.861 & 6.4\\
1 & 8 & 0.75 & 0.89 & 0.00589 & $7.36\!\times\!10^{-4}$ & -0.711 & 6.54\\
1 & 8 & 1 & 0.748 & 0.0391 & 0.00488 & -1.37 & 6.6\\
1 & 8 & 1.25 & 0.493 & 0.251 & 0.0314 & -1 & 6.6\\
1 & 8 & 1.5 & 0.193 & 0.299 & 0.0374 & 0.224 & 6.66\\
1 & 8 & 1.75 & 0.0783 & 0.1 & 0.0125 & -0.0505 & 6.63\\
1 & 8 & 2 & 0.0128 & 0.0106 & 0.00133 & -2.91 & 6.69\\
1 & 8 & 2.5 & 0.0058 & 0.0076 & $9.50\!\times\!10^{-4}$ & -6.08 & 6.67\\
1 & 8 & 3 & $7.52\!\times\!10^{-5}$ & $1.73\!\times\!10^{-6}$ & $2.16\!\times\!10^{-7}$ & -16.7 & 6.75\\
1 & 14 & 0 & 0.988 & $4.53\!\times\!10^{-5}$ & $3.24\!\times\!10^{-6}$ & -1.11 & 6.37\\
1 & 14 & 0.75 & 0.891 & 0.0051 & $3.64\!\times\!10^{-4}$ & 0.157 & 6.52\\
1 & 14 & 1 & 0.746 & 0.138 & 0.00984 & -1.57 & 6.54\\
1 & 14 & 1.25 & 0.387 & 0.728 & 0.052 & 0.248 & 6.57\\
1 & 14 & 1.5 & 0.233 & 0.527 & 0.0376 & 0.317 & 6.65\\
1 & 14 & 1.75 & 0.0896 & 0.311 & 0.0222 & -0.44 & 6.64\\
1 & 14 & 2 & 0.033 & 0.128 & 0.00916 & -4.82 & 6.7\\
1 & 14 & 2.5 & 0.00829 & 0.0148 & 0.00106 & -2.99 & 6.72\\
1 & 14 & 3 & $1.17\!\times\!10^{-4}$ & $5.17\!\times\!10^{-6}$ & $3.69\!\times\!10^{-7}$ & -9.58 & 6.7\\
1 & 24 & 0 & 0.988 & $3.97\!\times\!10^{-5}$ & $1.65\!\times\!10^{-6}$ & -0.638 & 6.32\\
1 & 24 & 0.75 & 0.904 & 0.00484 & $2.02\!\times\!10^{-4}$ & 0.211 & 6.49\\
1 & 24 & 1 & 0.772 & 0.0395 & 0.00165 & -0.0901 & 6.53\\
1 & 24 & 1.25 & 0.513 & 0.76 & 0.0317 & -0.0777 & 6.55\\
1 & 24 & 1.5 & 0.152 & 0.634 & 0.0264 & -0.18 & 6.61\\
1 & 24 & 1.75 & 0.105 & 0.458 & 0.0191 & 0.0642 & 6.64\\
1 & 24 & 2 & 0.0318 & 0.192 & 0.008 & -2.28 & 6.64\\
1 & 24 & 2.5 & $2.95\!\times\!10^{-5}$ & $7.62\!\times\!10^{-7}$ & $3.18\!\times\!10^{-8}$ & -16.6 & 6.66\\
1 & 24 & 3 & $2.39\!\times\!10^{-5}$ & $4.27\!\times\!10^{-7}$ & $1.78\!\times\!10^{-8}$ & -29.6 & 6.72\\
\bottomrule
\end{longtable}


==> content/model/generated/critical-refinement-sign-limit.tex <==
\begin{longtable}{@{}rrrrrrr@{}}
\caption{Complete finite sign-orbit observations. Effective counts and characteristic errors average the fixed context, decoder, projection and seed panel. The last three columns are fourth-cumulant contributions normalized by the squared orbit-mixture variance at each fixed panel entry and then averaged. Their sum is exact up to rounding; sign representatives add no independent training realization.}\label{model:tab:critical-refinement-sign-limit}\\
\toprule $N$ & $g$ & $N_{\rm eff}/N$ & Error & Sign term & Mixing term & Excess\\\midrule\endfirsthead
\toprule $N$ & $g$ & $N_{\rm eff}/N$ & Error & Sign term & Mixing term & Excess\\\midrule\endhead
4 & $0$ & $0.5463$ & $0.002397$ & $-1.342$ & $1.048$ & $-0.2937$\\
4 & $0.75$ & $0.5387$ & $0.002421$ & $-1.44$ & $1.284$ & $-0.1561$\\
4 & $1$ & $0.5496$ & $0.002368$ & $-1.351$ & $1.118$ & $-0.2323$\\
4 & $1.25$ & $0.5457$ & $0.002411$ & $-1.414$ & $1.25$ & $-0.1637$\\
4 & $1.5$ & $0.5323$ & $0.002444$ & $-1.437$ & $1.19$ & $-0.2466$\\
4 & $1.75$ & $0.5399$ & $0.002427$ & $-1.295$ & $1.033$ & $-0.2621$\\
4 & $2$ & $0.5393$ & $0.002433$ & $-1.443$ & $1.18$ & $-0.2627$\\
4 & $2.5$ & $0.537$ & $0.00244$ & $-1.381$ & $1.211$ & $-0.1696$\\
4 & $3$ & $0.5511$ & $0.002385$ & $-1.411$ & $1.306$ & $-0.1057$\\
8 & $0$ & $0.4327$ & $0.001495$ & $-0.7763$ & $0.6983$ & $-0.078$\\
8 & $0.75$ & $0.4576$ & $0.00141$ & $-0.7015$ & $0.5927$ & $-0.1088$\\
8 & $1$ & $0.4586$ & $0.001419$ & $-0.7165$ & $0.5685$ & $-0.1481$\\
8 & $1.25$ & $0.4478$ & $0.001442$ & $-0.7115$ & $0.5833$ & $-0.1281$\\
8 & $1.5$ & $0.4641$ & $0.001397$ & $-0.6827$ & $0.5767$ & $-0.1059$\\
8 & $1.75$ & $0.4572$ & $0.001413$ & $-0.707$ & $0.5368$ & $-0.1702$\\
8 & $2$ & $0.4639$ & $0.001384$ & $-0.6903$ & $0.6325$ & $-0.05776$\\
8 & $2.5$ & $0.4557$ & $0.001413$ & $-0.7435$ & $0.6542$ & $-0.08926$\\
8 & $3$ & $0.4575$ & $0.001415$ & $-0.7112$ & $0.6096$ & $-0.1016$\\
14 & $0$ & $0.4152$ & $8.631\!\times10^{-4}$ & $-0.4096$ & $0.33$ & $-0.07959$\\
14 & $0.75$ & $0.4122$ & $8.852\!\times10^{-4}$ & $-0.4064$ & $0.2763$ & $-0.1301$\\
14 & $1$ & $0.4118$ & $8.660\!\times10^{-4}$ & $-0.4073$ & $0.3005$ & $-0.1068$\\
14 & $1.25$ & $0.4141$ & $8.777\!\times10^{-4}$ & $-0.4176$ & $0.3377$ & $-0.07985$\\
14 & $1.5$ & $0.4174$ & $8.627\!\times10^{-4}$ & $-0.3982$ & $0.3571$ & $-0.04105$\\
14 & $1.75$ & $0.4128$ & $8.771\!\times10^{-4}$ & $-0.4213$ & $0.3712$ & $-0.05005$\\
14 & $2$ & $0.4162$ & $8.537\!\times10^{-4}$ & $-0.4016$ & $0.3283$ & $-0.0733$\\
14 & $2.5$ & $0.4181$ & $8.624\!\times10^{-4}$ & $-0.4103$ & $0.3607$ & $-0.04957$\\
14 & $3$ & $0.41$ & $8.808\!\times10^{-4}$ & $-0.4127$ & $0.2743$ & $-0.1384$\\
24 & $0$ & $0.3794$ & $5.412\!\times10^{-4}$ & $-0.2497$ & $0.1982$ & $-0.05147$\\
24 & $0.75$ & $0.3847$ & $5.357\!\times10^{-4}$ & $-0.245$ & $0.2118$ & $-0.03322$\\
24 & $1$ & $0.388$ & $5.260\!\times10^{-4}$ & $-0.2394$ & $0.1768$ & $-0.06259$\\
24 & $1.25$ & $0.3838$ & $5.340\!\times10^{-4}$ & $-0.2437$ & $0.1963$ & $-0.04745$\\
24 & $1.5$ & $0.3872$ & $5.217\!\times10^{-4}$ & $-0.2392$ & $0.1941$ & $-0.04514$\\
24 & $1.75$ & $0.3906$ & $5.232\!\times10^{-4}$ & $-0.2359$ & $0.1898$ & $-0.04611$\\
24 & $2$ & $0.3896$ & $5.225\!\times10^{-4}$ & $-0.238$ & $0.2065$ & $-0.03142$\\
24 & $2.5$ & $0.3943$ & $5.200\!\times10^{-4}$ & $-0.2373$ & $0.2037$ & $-0.03363$\\
24 & $3$ & $0.3862$ & $5.265\!\times10^{-4}$ & $-0.2377$ & $0.1749$ & $-0.06281$\\
\bottomrule
\end{longtable}


==> content/model/generated/criticality-gain-precision.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$g$ & Seed & $n_r/n$ & $\max q^{64}_0$ & $E_{.005}$ & $e_{5\%}$ & $\max\mathrm{KL}_{32,64}$\\
\midrule
1 & 640101 & 8/8 & $4.34$ & 1.696 & $1.00\times10^{-5}$ & $1.96\times10^{-11}$\\
1 & 640104 & 7/7 & $1.54$ & 2.014 & $1.00\times10^{-5}$ & $5.49\times10^{-12}$\\
16 & 640101 & 8/8 & $66.7$ & 2.574 & $5.00\times10^{-6}$ & $4.75\times10^{-4}$\\
16 & 640104 & 7/7 & $2.45\times10^{2}$ & 67.485 & $1.00\times10^{-5}$ & $3.18\times10^{-2}$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-holdout.tex <==
\begin{tabular}{llrrrr}
\toprule
Field & Finite model & Predicted & Observed & Jackknife SE & Relative error\\
\midrule
Entropy & Power & $9.32\times10^{-2}$ & $7.72\times10^{-2}$ & $2.35\times10^{-3}$ & 0.207\\
Entropy & Regular & $7.95\times10^{-2}$ & $7.72\times10^{-2}$ & $2.35\times10^{-3}$ & 0.029\\
Row energy & Power & $3.66\times10^{-3}$ & $3.18\times10^{-3}$ & $1.61\times10^{-3}$ & 0.151\\
Row energy & Regular & $4.64\times10^{-3}$ & $3.18\times10^{-3}$ & $1.61\times10^{-3}$ & 0.460\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-horizon.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & Updates & NLL & $\widehat I_{\rm ctx}$ & $\chi_H$ & $\E R$ & $\chi_R$ & $A_R$\\
\midrule
128 & 2048 & 7.497 & 0.142 & $4.15\times10^{-2}$ & 0.748 & $1.04\times10^{-2}$ & 1.492\\
128 & 4096 & 7.467 & 0.221 & $2.67\times10^{-2}$ & 0.549 & $9.30\times10^{-2}$ & 1.632\\
128 & 8192 & 7.473 & 0.216 & $7.10\times10^{-3}$ & 0.139 & $6.03\times10^{-2}$ & 1.889\\
896 & 2048 & 7.442 & 0.273 & $7.70\times10^{-2}$ & 0.906 & $5.53\times10^{-3}$ & 8.977\\
896 & 4096 & 7.367 & 0.357 & $4.56\times10^{-2}$ & 0.766 & $9.08\times10^{-2}$ & 10.860\\
896 & 8192 & 7.315 & 0.484 & $2.08\times10^{-2}$ & 0.314 & $0.559$ & 12.017\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-initialization.tex <==
\begin{tabular}{rrrrr}
\toprule
Width & Extra fan-in $w\Var(W_q)$ & Shape-aware $w\Var(W_q)$ & $\Var(a)$ & $\E z^2$\\
\midrule
128 & 0.9917 & 0.9917 & $4.72\times10^{-4}$ & $7.96\times10^{-3}$\\
256 & 0.5010 & 1.0019 & $4.73\times10^{-4}$ & $7.96\times10^{-3}$\\
512 & 0.2502 & 1.0009 & $4.74\times10^{-4}$ & $7.97\times10^{-3}$\\
896 & 0.1428 & 0.9999 & $4.74\times10^{-4}$ & $7.97\times10^{-3}$\\
1536 & 0.0833 & 1.0000 & $4.74\times10^{-4}$ & $7.97\times10^{-3}$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-restoration.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & Seed & $\mathrm{RMS}_0(H)$ & H normal & H frozen & R normal & R frozen & $\Delta_H$\\
\midrule
896 & 640101 & $0.192$ & 2.406 & 2.560 & 24.897 & 7.207 & 1.075\\
896 & 640102 & $0.195$ & 2.398 & 2.663 & 28.800 & 5.869 & 1.003\\
896 & 640103 & $0.195$ & 2.545 & 2.219 & 60.369 & 7.854 & 1.090\\
896 & 640104 & $0.182$ & 2.977 & 2.392 & 47.196 & 7.688 & 1.085\\
128 & 640101 & $0.322$ & 2.342 & 2.455 & 14.482 & 17.218 & 1.100\\
128 & 640102 & $0.306$ & 2.789 & 2.500 & 23.564 & 7.538 & 1.109\\
128 & 640103 & $0.297$ & 2.516 & 2.475 & 15.676 & 12.483 & 1.102\\
128 & 640104 & $0.310$ & 2.820 & 2.530 & 10.641 & 12.052 & 1.120\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-sampled-peaks.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & $g$ & $\E R$ & $\chi_R$ & $\chi_R/N$ & Jackknife SE & Omit min & Omit max\\
\midrule
128 & 2.00 & 0.230 & $7.22\times10^{-2}$ & $3.61\times10^{-2}$ & $1.51\times10^{-2}$ & $6.10\times10^{-2}$ & $8.49\times10^{-2}$\\
256 & 2.00 & 0.244 & $0.160$ & $4.01\times10^{-2}$ & $7.61\times10^{-2}$ & $0.101$ & $0.205$\\
512 & 2.00 & 0.314 & $0.211$ & $2.64\times10^{-2}$ & $5.74\times10^{-2}$ & $0.181$ & $0.266$\\
896 & 2.00 & 0.323 & $0.638$ & $4.56\times10^{-2}$ & $0.191$ & $0.539$ & $0.815$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-saturation.tex <==
\begin{tabular}{rrrrrr}
\toprule
Width & $g$ & $p_{\max}>.99$ & $\E\tr J_p$ & $\E q_\eta$ & G RMS\\
\midrule
128 & 0 & 0.053 & $0.746$ & $0.172$ & $0.175$\\
128 & 1 & 0.545 & $0.184$ & $0.395$ & $0.739$\\
128 & 16 & 0.997 & $7.53\times10^{-4}$ & $7.66\times10^{-7}$ & $3.72\times10^{3}$\\
256 & 0 & 0.055 & $0.737$ & $0.102$ & $0.175$\\
256 & 1 & 0.410 & $0.264$ & $0.402$ & $0.776$\\
256 & 16 & 0.997 & $7.47\times10^{-4}$ & $2.96\times10^{-3}$ & $5.74\times10^{3}$\\
512 & 0 & 0.029 & $0.805$ & $9.93\times10^{-2}$ & $0.175$\\
512 & 1 & 0.361 & $0.304$ & $0.320$ & $0.779$\\
512 & 16 & 0.993 & $1.64\times10^{-3}$ & $8.11\times10^{-2}$ & $4.38\times10^{3}$\\
896 & 0 & 0.026 & $0.810$ & $6.99\times10^{-2}$ & $0.176$\\
896 & 1 & 0.333 & $0.324$ & $0.220$ & $0.797$\\
896 & 16 & 0.980 & $4.80\times10^{-3}$ & $3.82$ & $2.65\times10^{3}$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-scan-table.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & $g$ & NLL & $\widehat I_{\rm ctx}$ & $\chi_H$ & $A_H$ & $\chi_R$ & $A_R$\\
\midrule
128 & 0.00 & 7.318 & 0.496 & $7.58\times10^{-2}$ & 0.980 & $4.08\times10^{-5}$ & 0.954\\
128 & 0.25 & 7.366 & 0.476 & $0.108$ & 1.090 & $7.35\times10^{-5}$ & 1.081\\
128 & 1.00 & 7.497 & 0.142 & $4.15\times10^{-2}$ & 1.019 & $1.04\times10^{-2}$ & 1.492\\
128 & 4.00 & 7.581 & 0.010 & $1.12\times10^{-2}$ & 1.016 & $2.32\times10^{-6}$ & 1.418\\
128 & 16.00 & 7.575 & 0.000 & $2.28\times10^{-5}$ & 1.000 & $3.09\times10^{-25}$ & 1.485\\
256 & 0.00 & 7.180 & 0.700 & $4.76\times10^{-2}$ & 0.923 & $2.91\times10^{-5}$ & 0.907\\
256 & 0.25 & 7.194 & 0.677 & $8.26\times10^{-2}$ & 1.190 & $4.06\times10^{-5}$ & 1.042\\
256 & 1.00 & 7.252 & 0.619 & $9.75\times10^{-2}$ & 1.005 & $2.22\times10^{-3}$ & 2.718\\
256 & 4.00 & 7.346 & 0.394 & $2.00\times10^{-2}$ & 1.001 & $8.25\times10^{-7}$ & 1.020\\
256 & 16.00 & 7.431 & 0.245 & $4.72\times10^{-5}$ & 0.997 & $1.62\times10^{-16}$ & 1.000\\
512 & 0.00 & 7.151 & 0.710 & $6.34\times10^{-2}$ & 1.009 & $1.79\times10^{-5}$ & 0.963\\
512 & 0.25 & 7.160 & 0.706 & $0.109$ & 1.057 & $2.73\times10^{-5}$ & 1.302\\
512 & 1.00 & 7.176 & 0.675 & $0.109$ & 1.038 & $1.82\times10^{-3}$ & 2.611\\
512 & 4.00 & 7.216 & 0.614 & $3.17\times10^{-2}$ & 1.020 & $1.83\times10^{-5}$ & 2.117\\
512 & 16.00 & 7.287 & 0.457 & $5.91\times10^{-4}$ & 1.153 & $2.87\times10^{-18}$ & 1.272\\
896 & 0.00 & 7.147 & 0.702 & $8.61\times10^{-2}$ & 1.264 & $2.56\times10^{-5}$ & 0.946\\
896 & 0.25 & 7.155 & 0.703 & $0.106$ & 1.042 & $3.64\times10^{-5}$ & 1.165\\
896 & 1.00 & 7.170 & 0.668 & $0.117$ & 1.101 & $2.65\times10^{-3}$ & 4.497\\
896 & 4.00 & 7.188 & 0.624 & $3.06\times10^{-2}$ & 1.006 & $1.38\times10^{-9}$ & 1.184\\
896 & 16.00 & 7.246 & 0.534 & $4.51\times10^{-4}$ & 1.004 & $6.76\times10^{-19}$ & 1.000\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-seed-spread.tex <==
\begin{tabular}{rrrrrrr}
\toprule
Width & NLL min & NLL max & $\chi_H$ & Jackknife SE & $\chi_R$ & Jackknife SE\\
\midrule
128 & 7.482 & 7.519 & $4.15\times10^{-2}$ & $2.31\times10^{-3}$ & $1.04\times10^{-2}$ & $3.20\times10^{-3}$\\
256 & 7.466 & 7.496 & $6.27\times10^{-2}$ & $2.28\times10^{-3}$ & $1.08\times10^{-2}$ & $6.77\times10^{-3}$\\
512 & 7.398 & 7.463 & $7.23\times10^{-2}$ & $3.76\times10^{-3}$ & $3.28\times10^{-3}$ & $7.06\times10^{-4}$\\
896 & 7.419 & 7.462 & $7.70\times10^{-2}$ & $4.54\times10^{-3}$ & $5.53\times10^{-3}$ & $1.29\times10^{-3}$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-source-controls.tex <==
\begin{tabular}{rrrrrr}
\toprule
Width & $g$ & Median min & Median max & Relative max & Absolute max\\
\midrule
896 & 1 & $0.212$ & $0.310$ & $1.86$ & $0.502$\\
896 & 16 & $0.175$ & $0.275$ & $1.48\times10^{2}$ & $10.4$\\
128 & 1 & $8.61\times10^{-2}$ & $0.138$ & $1.99$ & $1.93$\\
128 & 16 & 0 & $0.908$ & $1.89\times10^{9}$ & $1.56\times10^{-3}$\\
256 & 1 & $0.153$ & $0.193$ & $4.52$ & $0.678$\\
256 & 16 & $0.526$ & $0.852$ & $1.61\times10^{9}$ & $0.341$\\
512 & 1 & $0.161$ & $0.246$ & $1.50$ & $0.758$\\
512 & 16 & $0.252$ & $0.629$ & $7.54\times10^{2}$ & $1.73$\\
\bottomrule
\end{tabular}


==> content/model/generated/criticality-variance-table.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & $g$ & NLL & $\widehat I_{\rm ctx}$ & $\chi_H$ & $A_H$ & $\chi_R$ & $A_R$\\
\midrule
128 & 0.00 & 7.318 & 0.496 & $7.58\times10^{-2}$ & 0.980 & $4.08\times10^{-5}$ & 0.954\\
128 & 0.25 & 7.366 & 0.476 & $0.108$ & 1.090 & $7.35\times10^{-5}$ & 1.081\\
128 & 1.00 & 7.497 & 0.142 & $4.15\times10^{-2}$ & 1.019 & $1.04\times10^{-2}$ & 1.492\\
128 & 1.25 & 7.536 & 0.098 & $3.85\times10^{-2}$ & 1.057 & $1.98\times10^{-2}$ & 1.561\\
128 & 1.50 & 7.524 & 0.092 & $3.45\times10^{-2}$ & 1.007 & $3.18\times10^{-2}$ & 1.490\\
128 & 2.00 & 7.560 & 0.013 & $2.04\times10^{-2}$ & 0.993 & $7.22\times10^{-2}$ & 1.849\\
128 & 4.00 & 7.581 & 0.010 & $1.12\times10^{-2}$ & 1.016 & $2.32\times10^{-6}$ & 1.418\\
128 & 16.00 & 7.575 & 0.000 & $2.28\times10^{-5}$ & 1.000 & $3.09\times10^{-25}$\textsuperscript{Q} & 1.485\\
256 & 0.00 & 7.295 & 0.513 & $8.34\times10^{-2}$ & 1.000 & $3.83\times10^{-5}$ & 1.036\\
256 & 0.25 & 7.325 & 0.498 & $0.111$ & 1.128 & $7.39\times10^{-5}$ & 1.220\\
256 & 1.00 & 7.475 & 0.241 & $6.27\times10^{-2}$ & 1.085 & $1.08\times10^{-2}$ & 2.086\\
256 & 1.25 & 7.480 & 0.219 & $4.80\times10^{-2}$ & 1.029 & $1.19\times10^{-2}$ & 2.221\\
256 & 1.50 & 7.511 & 0.131 & $4.27\times10^{-2}$ & 1.040 & $0.124$ & 3.382\\
256 & 2.00 & 7.533 & 0.099 & $3.17\times10^{-2}$ & 1.085 & $0.160$ & 3.534\\
256 & 4.00 & 7.570 & 0.018 & $1.68\times10^{-2}$ & 1.007 & $4.04\times10^{-6}$ & 1.134\\
256 & 16.00 & 7.576 & 0.003 & $3.47\times10^{-5}$ & 1.001 & $2.29\times10^{-19}$\textsuperscript{A} & 1.000\\
512 & 0.00 & 7.264 & 0.596 & $7.50\times10^{-2}$ & 0.927 & $4.15\times10^{-5}$ & 0.923\\
512 & 0.25 & 7.290 & 0.538 & $9.50\times10^{-2}$ & 0.970 & $6.50\times10^{-5}$ & 1.198\\
512 & 1.00 & 7.421 & 0.312 & $7.23\times10^{-2}$ & 1.057 & $3.28\times10^{-3}$ & 3.059\\
512 & 1.25 & 7.465 & 0.193 & $5.43\times10^{-2}$ & 1.018 & $3.87\times10^{-2}$ & 4.360\\
512 & 1.50 & 7.484 & 0.175 & $4.48\times10^{-2}$ & 1.006 & $4.63\times10^{-2}$ & 3.963\\
512 & 2.00 & 7.517 & 0.104 & $4.49\times10^{-2}$ & 1.099 & $0.211$ & 5.652\\
512 & 4.00 & 7.566 & 0.018 & $2.35\times10^{-2}$ & 1.076 & $9.82\times10^{-7}$ & 1.269\\
512 & 16.00 & 7.574 & 0.005 & $8.14\times10^{-5}$ & 0.979 & $3.61\times10^{-16}$\textsuperscript{Q} & 1.000\\
896 & 0.00 & 7.250 & 0.583 & $6.84\times10^{-2}$ & 0.866 & $3.83\times10^{-5}$ & 0.981\\
896 & 0.25 & 7.294 & 0.568 & $9.91\times10^{-2}$ & 0.990 & $5.39\times10^{-5}$ & 0.982\\
896 & 1.00 & 7.442 & 0.273 & $7.70\times10^{-2}$ & 1.021 & $5.53\times10^{-3}$ & 8.977\\
896 & 1.25 & 7.461 & 0.251 & $6.49\times10^{-2}$ & 1.068 & $1.87\times10^{-2}$ & 8.047\\
896 & 1.50 & 7.481 & 0.204 & $5.65\times10^{-2}$ & 1.064 & $0.259$ & 11.011\\
896 & 2.00 & 7.514 & 0.125 & $4.54\times10^{-2}$ & 1.124 & $0.638$ & 11.541\\
896 & 4.00 & 7.543 & 0.038 & $2.71\times10^{-2}$ & 1.106 & $1.66\times10^{-2}$ & 9.628\\
896 & 16.00 & 7.617 & 0.009 & $3.17\times10^{-4}$ & 1.148 & $7.61\times10^{-17}$\textsuperscript{Q} & 1.070\\
\bottomrule
\end{tabular}


==> content/model/generated/directional-chronological.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
State & Endpoint variance & Diagonal sum & Signed cross sum & Ratio\\
\midrule
h4-c0-i0 & 2290.193 & 33344.317 & -31054.124 & 14.560\\
h4-c0-i1 & 3584.380 & 29996.421 & -26412.041 & 8.369\\
h4-c1-i0 & 18572.599 & 21938.193 & -3365.594 & 1.181\\
h4-c1-i1 & 2007.018 & 19268.980 & -17261.962 & 9.601\\
h14-c0-i0 & 2667.423 & 17938.800 & -15271.378 & 6.725\\
h14-c0-i1 & 10249.265 & 29247.892 & -18998.627 & 2.854\\
h14-c1-i0 & 14099.526 & 28639.056 & -14539.530 & 2.031\\
h14-c1-i1 & 11521.243 & 17248.034 & -5726.791 & 1.497\\
\bottomrule
\end{tabular}


==> content/model/generated/directional-parity.tex <==
\begin{tabular}{@{}lrr@{}}
\toprule
State & Generator even/odd RMS & Body even/odd RMS\\
\midrule
h4-c0-i0 & 1.753--2.246 & 1.304--2.634\\
h4-c0-i1 & 1.808--3.105 & 1.372--2.162\\
h4-c1-i0 & 1.231--2.520 & 1.746--2.699\\
h4-c1-i1 & 1.302--2.130 & 1.326--2.271\\
h14-c0-i0 & 1.530--2.785 & 1.233--2.007\\
h14-c0-i1 & 1.278--2.297 & 1.227--1.740\\
h14-c1-i0 & 1.006--2.726 & 0.921--2.132\\
h14-c1-i1 & 1.309--2.418 & 0.906--2.085\\
\bottomrule
\end{tabular}


==> content/model/generated/directional-primary-complete.tex <==
\begin{tabular}{@{}llrrrrc@{}}
\toprule
State & Family & Source 0 & Source 1 & Source 2 & Source 3 & Gates\\
\midrule
h4-c0-i0 & generator & 1.2650 & 1.3593 & 1.1275 & 1.0869 & 0000\\
h4-c0-i0 & body & 1.1568 & 1.2271 & 0.9104 & 1.0169 & 0000\\
h4-c0-i1 & generator & 1.1532 & 1.4807 & 1.2841 & 1.0949 & 0000\\
h4-c0-i1 & body & 1.2922 & 1.2306 & 1.1790 & 1.0404 & 0000\\
h4-c1-i0 & generator & 1.0752 & 1.0404 & 1.1339 & 1.2306 & 0000\\
h4-c1-i0 & body & 1.1383 & 1.3316 & 1.2156 & 1.2494 & 0000\\
h4-c1-i1 & generator & 1.0265 & 1.1899 & 1.2678 & 1.3190 & 0000\\
h4-c1-i1 & body & 1.1656 & 1.1065 & 0.9432 & 1.0518 & 0000\\
h14-c0-i0 & generator & 1.2262 & 1.1567 & 1.1378 & 1.0879 & 0000\\
h14-c0-i0 & body & 0.8703 & 1.0866 & 0.8673 & 1.1885 & 0000\\
h14-c0-i1 & generator & 1.0676 & 0.9723 & 0.9791 & 1.0116 & 0000\\
h14-c0-i1 & body & 1.3235 & 1.0131 & 0.8047 & 0.9792 & 0000\\
h14-c1-i0 & generator & 1.4167 & 0.8433 & 0.8076 & 1.2207 & 0000\\
h14-c1-i0 & body & 1.1546 & 0.8144 & 0.9837 & 1.0746 & 0000\\
h14-c1-i1 & generator & 1.0404 & 0.9424 & 1.1234 & 0.9165 & 0000\\
h14-c1-i1 & body & 0.9119 & 1.2078 & 1.0253 & 0.9485 & 0000\\
\bottomrule
\end{tabular}


==> content/model/generated/directional-primary.tex <==
\begin{tabular}{@{}rrrcrcr@{}}
\toprule
$N$ & Corpus & Init. & Gen. gate & Gen. discrepancy & Body gate & Body discrepancy\\
\midrule
4 & 0 & 0 & 0/4 & 1.087--1.359 & 0/4 & 0.910--1.227\\
4 & 0 & 1 & 0/4 & 1.095--1.481 & 0/4 & 1.040--1.292\\
4 & 1 & 0 & 0/4 & 1.040--1.231 & 0/4 & 1.138--1.332\\
4 & 1 & 1 & 0/4 & 1.027--1.319 & 0/4 & 0.943--1.166\\
14 & 0 & 0 & 0/4 & 1.088--1.226 & 0/4 & 0.867--1.189\\
14 & 0 & 1 & 0/4 & 0.972--1.068 & 0/4 & 0.805--1.324\\
14 & 1 & 0 & 0/4 & 0.808--1.417 & 0/4 & 0.814--1.155\\
14 & 1 & 1 & 0/4 & 0.917--1.123 & 0/4 & 0.912--1.208\\
\bottomrule
\end{tabular}


==> content/model/generated/drift-table.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & Seed & Med (\%) & q90 (\%) & Max (\%) & Cubic max (\%) & $|\Delta|/\mathrm{SE}$ & Taylor bias\\
\midrule
128 & 630101 & 0.0072 & 0.0436 & 0.3151 & 0.0026 & 0.22 & $-9.29\times10^{-14}$\\
128 & 630102 & 0.0030 & 0.0584 & 0.4948 & 0.0091 & 1.52 & $5.00\times10^{-13}$\\
128 & 630103 & 0.0152 & 0.0997 & 0.5338 & 0.0061 & 1.20 & $1.37\times10^{-13}$\\
256 & 630101 & $2.07\times10^{-5}$ & $3.05\times10^{-5}$ & $5.41\times10^{-5}$ & $2.90\times10^{-6}$ & 1.99 & $-1.23\times10^{-15}$\\
256 & 630102 & 0.0022 & 0.0161 & 0.1019 & 0.0040 & 0.18 & $-4.34\times10^{-14}$\\
256 & 630103 & 0.0021 & 0.0320 & 0.2882 & 0.0028 & 1.64 & $4.17\times10^{-14}$\\
512 & 630101 & $1.94\times10^{-5}$ & $3.00\times10^{-5}$ & $3.42\times10^{-5}$ & $2.86\times10^{-6}$ & 2.04 & $-1.36\times10^{-15}$\\
512 & 630102 & $1.67\times10^{-6}$ & $1.36\times10^{-5}$ & $2.41\times10^{-5}$ & $2.53\times10^{-6}$ & 0.55 & $-8.03\times10^{-16}$\\
512 & 630103 & $3.62\times10^{-5}$ & $5.13\times10^{-5}$ & $6.08\times10^{-5}$ & $2.06\times10^{-6}$ & 0.96 & $-4.49\times10^{-16}$\\
896 & 630101 & $2.92\times10^{-5}$ & $5.56\times10^{-5}$ & $6.53\times10^{-5}$ & $3.21\times10^{-7}$ & 0.57 & $3.16\times10^{-16}$\\
896 & 630102 & $4.11\times10^{-5}$ & $5.12\times10^{-5}$ & 0.0001 & $7.99\times10^{-7}$ & 0.43 & $1.59\times10^{-15}$\\
896 & 630103 & $6.51\times10^{-5}$ & $7.69\times10^{-5}$ & $7.82\times10^{-5}$ & $4.69\times10^{-7}$ & 0.33 & $9.77\times10^{-17}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-arithmetic.tex <==
\begin{tabular}{rrrrr}
\toprule
$N$ & Updates & Seeds & Initial max KL & After-update max KL\\
\midrule
4 & 2048 & 4 & $2.05\times10^{-10}$ & $1.19\times10^{-6}$\\
4 & 8192 & 4 & $1.14\times10^{-10}$ & $3.51\times10^{-5}$\\
8 & 2048 & 1 & $6.31\times10^{-11}$ & $1.39\times10^{-5}$\\
8 & 8192 & 1 & $1.75\times10^{-11}$ & $3.24\times10^{-9}$\\
14 & 2048 & 1 & $1.65\times10^{-11}$ & $2.41\times10^{-7}$\\
14 & 8192 & 1 & $4.73\times10^{-11}$ & $1.93\times10^{-8}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-crossing.tex <==
\begin{tabular}{rlrrrrr}
\toprule
Updates & Field & Recipient (\%) & Donor (\%) & Interaction (\%) & $V_\times$ & $V_{\rm diag}$\\
\midrule
2048 & H & 92.9 & 1.7 & 5.4 & $6.46\times10^{-3}$ & $6.15\times10^{-3}$\\
2048 & R & 1.0 & 93.1 & 5.9 & $3.91\times10^{-2}$ & $3.00\times10^{-2}$\\
8192 & H & 78.2 & 5.5 & 16.3 & $1.03\times10^{-3}$ & $8.82\times10^{-4}$\\
8192 & R & 14.8 & 41.6 & 43.6 & $2.89\times10^{-5}$ & $3.25\times10^{-7}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-long.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & $\E R_{8192}$ & $\E R_{16384}$ & $\chi_{8192}$ & $\chi_{16384}$ & SE & $\chi_H$ & NLL\\
\midrule
2 & $0.139$ & $7.94\times10^{-3}$ & $6.03\times10^{-2}$ & $1.19\times10^{-3}$ & $8.92\times10^{-4}$ & $3.37\times10^{-3}$ & 7.415\\
4 & $0.255$ & $1.01\times10^{-2}$ & $0.276$ & $2.34\times10^{-3}$ & $2.11\times10^{-3}$ & $5.27\times10^{-3}$ & 7.440\\
8 & $0.220$ & $1.59\times10^{-2}$ & $0.143$ & $1.89\times10^{-2}$ & $1.84\times10^{-2}$ & $6.77\times10^{-3}$ & 7.326\\
14 & $0.314$ & $6.08\times10^{-2}$ & $0.559$ & $0.269$ & $0.160$ & $8.67\times10^{-3}$ & 7.294\\
24 & $0.250$ & $3.05\times10^{-2}$ & $0.949$ & $0.142$ & $0.134$ & $9.10\times10^{-3}$ & 7.228\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-metric-collectives.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & $\E E$ & $\E\|\mu\|^2/d$ & $\chi_\mu$ & $\chi_\perp$ & Common (\%)\\
\midrule
4 & 2048 & $1.00\times10^{3}$ & 0.7521 & $2.92$ & $0.360$ & 89.02330\\
4 & 8192 & $0.370$ & 0.9756 & $4.03$ & $9.04\times10^{-5}$ & 99.99776\\
8 & 2048 & $1.29\times10^{3}$ & 0.6838 & $4.78$ & $0.626$ & 88.41716\\
8 & 8192 & $0.813$ & 1.0077 & $8.21$ & $1.99\times10^{-4}$ & 99.99758\\
14 & 2048 & $1.32\times10^{3}$ & 0.6712 & $8.79$ & $0.909$ & 90.63357\\
14 & 8192 & $7.02\times10^{-2}$ & 0.9911 & $13.5$ & $1.90\times10^{-5}$ & 99.99986\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-optimizer-scales.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & $g$ & Updates & Shared (\%) & Power (\%) & Other (\%) & $G/\sqrt N$ & Clipped (\%)\\
\midrule
2 & 1 & 16384 & 38.24 & 1.49 & 22.59 & 4.917 & 100.0\\
4 & 1 & 16384 & 30.85 & 1.89 & 19.78 & 28.239 & 100.0\\
4 & 2 & 8192 & 68.19 & 2.38 & 19.42 & 35.700 & 100.0\\
8 & 1 & 16384 & 36.48 & 4.31 & 18.12 & 48.798 & 100.0\\
8 & 2 & 8192 & 71.87 & 4.35 & 21.16 & 62.087 & 100.0\\
14 & 1 & 16384 & 28.89 & 4.92 & 21.64 & 55.208 & 100.0\\
14 & 2 & 8192 & 76.55 & 5.33 & 16.19 & 50.912 & 100.0\\
24 & 1 & 16384 & 30.63 & 5.20 & 14.23 & 39.784 & 100.0\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-rate-time.tex <==
\begin{tabular}{rrrrrrrrr}
\toprule
$N$ & $g$ & $\E R_{2048}$ & $\E R_{8192}$ & $\chi_{2048}$ & $\chi_{8192}$ & SE & NLL & Screen/flag\\
\midrule
4 & 1.5 & $0.607$ & $2.11\times10^{-2}$ & $0.124$ & $1.27\times10^{-2}$ & $1.09\times10^{-2}$ & 7.473 & 6.6 M\\
4 & 2.0 & $0.244$ & $8.68\times10^{-5}$ & $0.160$ & $1.60\times10^{-6}$ & $7.69\times10^{-7}$ & 7.465 & 51.0 A\\
4 & 3.0 & $4.42\times10^{-3}$ & $1.77\times10^{-6}$ & $1.19\times10^{-3}$ & $1.12\times10^{-8}$ & $1.12\times10^{-8}$ & 7.484 & 73.6 A\\
4 & 4.0 & $1.99\times10^{-4}$ & $3.34\times10^{-7}$ & $4.04\times10^{-6}$ & $3.27\times10^{-9}$ & $3.27\times10^{-9}$ & 7.515 & 88.2 A\\
8 & 1.5 & $0.682$ & $3.66\times10^{-3}$ & $4.63\times10^{-2}$ & $1.33\times10^{-3}$ & $1.11\times10^{-3}$ & 7.406 & 1.5 M\\
8 & 2.0 & $0.314$ & $2.35\times10^{-4}$ & $0.211$ & $1.78\times10^{-5}$ & $1.74\times10^{-5}$ & 7.414 & 53.1 Q\\
8 & 3.0 & $1.45\times10^{-2}$ & $4.79\times10^{-7}$ & $1.01\times10^{-2}$ & $6.42\times10^{-9}$ & $6.29\times10^{-9}$ & 7.431 & 68.9 A\\
8 & 4.0 & $5.81\times10^{-5}$ & $1.79\times10^{-5}$ & $9.82\times10^{-7}$ & $7.03\times10^{-7}$ & $6.55\times10^{-7}$ & 7.472 & 82.4 A\\
14 & 1.5 & $0.705$ & $4.75\times10^{-3}$ & $0.259$ & $1.55\times10^{-3}$ & $7.90\times10^{-4}$ & 7.374 & 5.5 M\\
14 & 2.0 & $0.323$ & $2.43\times10^{-5}$ & $0.638$ & $5.81\times10^{-7}$ & $5.44\times10^{-7}$ & 7.380 & 25.1 A\\
14 & 3.0 & $1.91\times10^{-2}$ & $5.11\times10^{-7}$ & $2.64\times10^{-2}$ & $3.17\times10^{-10}$ & $3.16\times10^{-10}$ & 7.403 & 88.0 Q\\
14 & 4.0 & $7.58\times10^{-3}$ & $1.79\times10^{-7}$ & $1.66\times10^{-2}$ & $4.30\times10^{-9}$ & $4.30\times10^{-9}$ & 7.446 & 84.6 A\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-replication.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & Updates & $\E R$ & $\chi_R$ & 2.5\% & 97.5\% & $\chi_H$ & NLL\\
\midrule
2 & 2048 & $0.789$ & $1.33\times10^{-2}$ & $8.12\times10^{-3}$ & $1.68\times10^{-2}$ & $4.20\times10^{-2}$ & 7.499\\
2 & 4096 & $0.591$ & $5.90\times10^{-2}$ & $3.15\times10^{-2}$ & $7.99\times10^{-2}$ & $2.18\times10^{-2}$ & 7.470\\
2 & 8192 & $0.184$ & $5.32\times10^{-2}$ & $3.82\times10^{-2}$ & $6.12\times10^{-2}$ & $8.41\times10^{-3}$ & 7.472\\
4 & 2048 & $0.870$ & $7.36\times10^{-3}$ & $4.37\times10^{-3}$ & $9.82\times10^{-3}$ & $5.95\times10^{-2}$ & 7.472\\
4 & 4096 & $0.658$ & $6.45\times10^{-2}$ & $2.79\times10^{-2}$ & $0.103$ & $3.02\times10^{-2}$ & 7.435\\
4 & 8192 & $0.237$ & $0.173$ & $0.117$ & $0.209$ & $1.25\times10^{-2}$ & 7.444\\
8 & 2048 & $0.904$ & $3.92\times10^{-3}$ & $2.68\times10^{-3}$ & $4.72\times10^{-3}$ & $7.15\times10^{-2}$ & 7.441\\
8 & 4096 & $0.738$ & $8.78\times10^{-2}$ & $2.74\times10^{-2}$ & $0.170$ & $3.89\times10^{-2}$ & 7.376\\
8 & 8192 & $0.280$ & $0.300$ & $0.208$ & $0.350$ & $1.65\times10^{-2}$ & 7.329\\
14 & 2048 & $0.908$ & $3.82\times10^{-3}$ & $2.52\times10^{-3}$ & $4.64\times10^{-3}$ & $7.88\times10^{-2}$ & 7.434\\
14 & 4096 & $0.769$ & $5.02\times10^{-2}$ & $2.68\times10^{-2}$ & $7.35\times10^{-2}$ & $4.52\times10^{-2}$ & 7.359\\
14 & 8192 & $0.233$ & $0.534$ & $0.359$ & $0.644$ & $2.05\times10^{-2}$ & 7.300\\
24 & 2048 & $0.912$ & $3.18\times10^{-3}$ & $3.37\times10^{-4}$ & $3.78\times10^{-3}$ & $7.72\times10^{-2}$ & 7.417\\
24 & 4096 & $0.774$ & $0.132$ & $4.60\times10^{-3}$ & $0.172$ & $5.26\times10^{-2}$ & 7.351\\
24 & 8192 & $0.250$ & $0.949$ & $0.179$ & $0.949$ & $2.11\times10^{-2}$ & 7.262\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-return-emission.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Intervention & $K_0$ & $K_T$ & $K_T^{\max}$ & $d_\theta$ & $d_m$ & $d_v$\\
\midrule
Weights & $1.49\times10^{-2}$ & $0.242$ & $1.49$ & $0.428$ & $5.23$ & $10.3$\\
Weights and moments & $1.49\times10^{-2}$ & $0.200$ & $1.35$ & $0.424$ & $6.27$ & $12.4$\\
Frozen weights & $1.49\times10^{-2}$ & $0.196$ & $1.18$ & $0.332$ & $18.5$ & $85.3$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-return.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Intervention & Final R min & Final R max & RMS ratio min & RMS ratio max & $\Delta$NLL min & $\Delta$NLL max\\
\midrule
Weights & $5.22\times10^{-4}$ & $1.75\times10^{-2}$ & $5.02\times10^{-3}$ & $9.93\times10^{-2}$ & -0.114 & 0.104\\
Weights and moments & $8.75\times10^{-5}$ & $8.76\times10^{-4}$ & $1.19\times10^{-3}$ & $7.25\times10^{-3}$ & -0.100 & 0.111\\
Frozen weights & $0.129$ & $0.362$ & $0.898$ & $1.14$ & -0.080 & 0.068\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-row-adjoint.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Batch & $a_{7,2048}$ & $a_{7,8192}$ & $A_{2048}$ & $A_{8192}$ & Max ratio\\
\midrule
4 & 2048 & $0.523$ & $1.39\times10^{-2}$ & $0.600$ & $9.92\times10^{-4}$ & $6.66$\\
4 & 8192 & $0.497$ & $1.09\times10^{-2}$ & $0.559$ & $1.26\times10^{-3}$ & $0.216$\\
8 & 2048 & $0.896$ & $2.92\times10^{-2}$ & $1.23$ & $6.81\times10^{-6}$ & $6.56\times10^{-2}$\\
8 & 8192 & $0.913$ & $2.35\times10^{-2}$ & $0.910$ & $1.64\times10^{-4}$ & $5.08\times10^{-3}$\\
14 & 2048 & $0.563$ & $1.97\times10^{-2}$ & $0.900$ & $3.89\times10^{-4}$ & $1.88\times10^{-3}$\\
14 & 8192 & $0.570$ & $1.62\times10^{-2}$ & $0.993$ & $6.89\times10^{-4}$ & $5.02\times10^{-3}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-row-gradient-projection.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & $K_4$ & $e_4$ & $e_4^{\rm clip}$ & $e_0^{\rm clip}$ & $\cos_4$\\
\midrule
4 & 2048 & $1.40\times10^{-3}$ & $4.81$ & $2.90$ & $2.68$ & -0.5557\\
4 & 8192 & $2.29\times10^{-8}$ & $0.308$ & $0.403$ & $1.51$ & 0.9571\\
8 & 2048 & $3.94\times10^{-3}$ & $1.87$ & $1.62$ & $1.75$ & -0.2333\\
8 & 8192 & $1.69\times10^{-9}$ & $1.72\times10^{-2}$ & $1.72\times10^{-2}$ & $0.887$ & 0.9999\\
14 & 2048 & $3.29\times10^{-3}$ & $5.51$ & $3.47$ & $1.77$ & -0.4115\\
14 & 8192 & $2.94\times10^{-5}$ & $0.247$ & $0.247$ & $0.275$ & 0.9691\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-row-projection.tex <==
\begin{tabular}{rrrrrr}
\toprule
$N$ & Updates & Mean KL & Max KL & $\widetilde\chi_R/\chi_R$ & Relative bound\\
\midrule
4 & 0 & $2.58\times10^{-5}$ & $7.47\times10^{-5}$ & 63.410 & $2.79\times10^{3}$\\
4 & 2048 & $1.22\times10^{-3}$ & $0.119$ & 0.057 & $4.25$\\
4 & 4096 & $2.41\times10^{-5}$ & $1.71\times10^{-3}$ & 0.297 & $1.85$\\
4 & 8192 & $2.97\times10^{-8}$ & $6.09\times10^{-6}$ & 0.910 & $0.147$\\
8 & 2048 & $1.73\times10^{-3}$ & $0.136$ & 0.057 & $7.11$\\
8 & 8192 & $2.15\times10^{-10}$ & $3.97\times10^{-8}$ & 1.003 & $3.88\times10^{-2}$\\
14 & 2048 & $1.05\times10^{-3}$ & $1.97\times10^{-2}$ & 0.058 & $5.20$\\
14 & 8192 & $1.82\times10^{-7}$ & $2.71\times10^{-5}$ & 0.994 & $2.46\times10^{-2}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-row-released.tex <==
\begin{tabular}{rlrrrrr}
\toprule
Model & Map & Mean $R_0$ & Median $R_0$ & Max $R_0$ & Mean KL & Max KL\\
\midrule
1 & Terminal & $2.05\times10^{-7}$ & $1.31\times10^{-7}$ & $2.11\times10^{-6}$ & $2.55\times10^{-12}$ & $2.76\times10^{-11}$\\
1 & Initial & $2.05\times10^{-7}$ & $1.31\times10^{-7}$ & $2.11\times10^{-6}$ & $5.15\times10^{-9}$ & $6.00\times10^{-8}$\\
2 & Terminal & $2.24\times10^{-14}$ & $1.39\times10^{-14}$ & $1.91\times10^{-13}$ & $7.83\times10^{-13}$ & $2.85\times10^{-12}$\\
2 & Initial & $2.24\times10^{-14}$ & $1.39\times10^{-14}$ & $1.91\times10^{-13}$ & $6.54\times10^{-13}$ & $2.05\times10^{-12}$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-row-transport.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & Median $\|J\|$ & Max $\|J\|$ & Median gain & Residual min & Residual max\\
\midrule
4 & 0 & 10.176 & 15.534 & 1.000 & $78.0$ & $90.1$\\
4 & 2048 & 1.550 & 5.594 & 0.897 & $0.832$ & $4.95$\\
4 & 4096 & 0.253 & 4.792 & 0.070 & $0.238$ & $2.45$\\
4 & 8192 & 0.069 & 0.365 & 0.015 & $1.37\times10^{-3}$ & $0.909$\\
8 & 2048 & 1.690 & 7.672 & 0.896 & $0.765$ & $2.41$\\
8 & 8192 & 0.089 & 0.396 & 0.016 & $0.377$ & $1.07$\\
14 & 2048 & 1.613 & 5.636 & 0.886 & $0.469$ & $1.40$\\
14 & 8192 & 0.090 & 0.188 & 0.016 & $6.63\times10^{-5}$ & $0.695$\\
\bottomrule
\end{tabular}


==> content/model/generated/dynamics-tangent.tex <==
\begin{tabular}{rrlrrrrr}
\toprule
$N$ & Updates & Direction & $n_r/n$ & $e_{5\%}^{\min}$ & $e_{5\%}^{\max}$ & Gain min & Gain max\\
\midrule
4 & 2048 & Gain & 4/4 & $1.00\times10^{-8}$ & $1.00\times10^{-7}$ & $1.55\times10^{3}$ & $1.45\times10^{5}$\\
4 & 2048 & Shared & 4/4 & $3.00\times10^{-10}$ & $1.00\times10^{-8}$ & $1.57\times10^{4}$ & $9.21\times10^{5}$\\
4 & 8192 & Gain & 4/4 & $1.00\times10^{-8}$ & $1.00\times10^{-4}$ & $19.7$ & $1.85\times10^{5}$\\
4 & 8192 & Shared & 4/4 & $1.00\times10^{-7}$ & $1.00\times10^{-4}$ & $1.92$ & $1.26\times10^{8}$\\
8 & 2048 & Gain & 1/1 & $1.00\times10^{-8}$ & $1.00\times10^{-8}$ & $2.35\times10^{6}$ & $2.35\times10^{6}$\\
8 & 2048 & Shared & 1/1 & $3.00\times10^{-10}$ & $3.00\times10^{-10}$ & $1.92\times10^{7}$ & $1.92\times10^{7}$\\
8 & 8192 & Gain & 1/1 & $1.00\times10^{-6}$ & $1.00\times10^{-6}$ & $1.52\times10^{2}$ & $1.52\times10^{2}$\\
8 & 8192 & Shared & 1/1 & $1.00\times10^{-6}$ & $1.00\times10^{-6}$ & $3.48\times10^{2}$ & $3.48\times10^{2}$\\
14 & 2048 & Gain & 1/1 & $1.00\times10^{-7}$ & $1.00\times10^{-7}$ & $1.37\times10^{3}$ & $1.37\times10^{3}$\\
14 & 2048 & Shared & 1/1 & $1.00\times10^{-9}$ & $1.00\times10^{-9}$ & $3.71\times10^{4}$ & $3.71\times10^{4}$\\
14 & 8192 & Gain & 1/1 & $1.00\times10^{-5}$ & $1.00\times10^{-5}$ & $2.25\times10^{2}$ & $2.25\times10^{2}$\\
14 & 8192 & Shared & 1/1 & $1.00\times10^{-5}$ & $1.00\times10^{-5}$ & $1.14\times10^{2}$ & $1.14\times10^{2}$\\
\bottomrule
\end{tabular}


==> content/model/generated/equal-time-flux-blocks.tex <==
\small\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Every aligned physical block on every equal-duration path. The block duration is $f/128$, its update length is $fN$, and averaging uses every aligned block and fixed inner observation. $e$ is the mean absolute block derivative error.}\label{model:tab:equal-time-flux-blocks}\\
\toprule $N$ & $g$ & Seed & $f$ & $\Delta\bar u$ & Cross & Quadratic & $e$\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & $f$ & $\Delta\bar u$ & Cross & Quadratic & $e$\\\midrule\endhead
4 & 1.5 & 2 & 1 & -0.001268 & -0.027313 & 0.026045 & 0.026049\\
4 & 1.5 & 2 & 2 & -0.0025359 & -0.03943 & 0.036894 & 0.03693\\
4 & 1.5 & 2 & 4 & -0.0050718 & -0.043837 & 0.038766 & 0.038916\\
4 & 1.5 & 2 & 8 & -0.010144 & -0.057678 & 0.047535 & 0.047909\\
4 & 1.5 & 3 & 1 & 0.0021843 & -0.0043611 & 0.0065454 & 0.0066962\\
4 & 1.5 & 3 & 2 & 0.0043686 & -0.0034547 & 0.0078233 & 0.0081996\\
4 & 1.5 & 3 & 4 & 0.0087372 & -0.0027421 & 0.011479 & 0.011455\\
4 & 1.5 & 3 & 8 & 0.017474 & -0.0027905 & 0.020265 & 0.020235\\
4 & 2 & 2 & 1 & 0.00022823 & -0.0012331 & 0.0014614 & 0.0014636\\
4 & 2 & 2 & 2 & 0.00045647 & -0.0015908 & 0.0020472 & 0.002035\\
4 & 2 & 2 & 4 & 0.00091293 & -0.0016227 & 0.0025356 & 0.0025198\\
4 & 2 & 2 & 8 & 0.0018259 & $-1.854\mathord{\times}10^{-5}$ & 0.0018444 & 0.0018445\\
4 & 2 & 3 & 1 & $-4.4458\mathord{\times}10^{-9}$ & $-1.2049\mathord{\times}10^{-6}$ & $1.2004\mathord{\times}10^{-6}$ & $1.2002\mathord{\times}10^{-6}$\\
4 & 2 & 3 & 2 & $-8.8915\mathord{\times}10^{-9}$ & $-2.3624\mathord{\times}10^{-6}$ & $2.3535\mathord{\times}10^{-6}$ & $2.3465\mathord{\times}10^{-6}$\\
4 & 2 & 3 & 4 & $-1.7783\mathord{\times}10^{-8}$ & $-3.0672\mathord{\times}10^{-7}$ & $2.8893\mathord{\times}10^{-7}$ & $2.9039\mathord{\times}10^{-7}$\\
4 & 2 & 3 & 8 & $-3.5566\mathord{\times}10^{-8}$ & $-2.0784\mathord{\times}10^{-7}$ & $1.7227\mathord{\times}10^{-7}$ & $1.7278\mathord{\times}10^{-7}$\\
8 & 1.5 & 2 & 1 & -0.0049428 & -0.039606 & 0.034663 & 0.034979\\
8 & 1.5 & 2 & 2 & -0.0098856 & -0.059689 & 0.049803 & 0.050566\\
8 & 1.5 & 2 & 4 & -0.019771 & -0.071103 & 0.051332 & 0.06349\\
8 & 1.5 & 2 & 8 & -0.039542 & -0.073096 & 0.033554 & 0.067779\\
8 & 1.5 & 3 & 1 & -0.015172 & -0.050851 & 0.035679 & 0.036014\\
8 & 1.5 & 3 & 2 & -0.030345 & -0.081116 & 0.050771 & 0.051803\\
8 & 1.5 & 3 & 4 & -0.06069 & -0.11114 & 0.050452 & 0.055806\\
8 & 1.5 & 3 & 8 & -0.12138 & -0.1567 & 0.035317 & 0.053896\\
8 & 2 & 2 & 1 & 0.00011923 & -0.012884 & 0.013003 & 0.013864\\
8 & 2 & 2 & 2 & 0.00023846 & -0.022351 & 0.02259 & 0.024216\\
8 & 2 & 2 & 4 & 0.00047692 & -0.038143 & 0.03862 & 0.038711\\
8 & 2 & 2 & 8 & 0.00095385 & -0.016342 & 0.017296 & 0.018\\
8 & 2 & 3 & 1 & 0.00084901 & -0.014633 & 0.015482 & 0.017007\\
8 & 2 & 3 & 2 & 0.001698 & -0.017136 & 0.018834 & 0.024614\\
8 & 2 & 3 & 4 & 0.0033961 & -0.021074 & 0.02447 & 0.026179\\
8 & 2 & 3 & 8 & 0.0067921 & 0.0047384 & 0.0020537 & 0.033015\\
14 & 1.5 & 2 & 1 & -0.0034017 & -0.025189 & 0.021787 & 0.022104\\
14 & 1.5 & 2 & 2 & -0.0068034 & -0.040756 & 0.033952 & 0.034926\\
14 & 1.5 & 2 & 4 & -0.013607 & -0.056962 & 0.043355 & 0.045814\\
14 & 1.5 & 2 & 8 & -0.027214 & -0.074412 & 0.047198 & 0.052203\\
14 & 1.5 & 3 & 1 & -0.0010686 & -0.017824 & 0.016755 & 0.017074\\
14 & 1.5 & 3 & 2 & -0.0021371 & -0.029365 & 0.027228 & 0.028067\\
14 & 1.5 & 3 & 4 & -0.0042742 & -0.043681 & 0.039407 & 0.04157\\
14 & 1.5 & 3 & 8 & -0.0085484 & -0.057798 & 0.04925 & 0.054553\\
14 & 2 & 2 & 1 & -0.006203 & -0.033253 & 0.02705 & 0.027071\\
14 & 2 & 2 & 2 & -0.012406 & -0.054398 & 0.041992 & 0.042194\\
14 & 2 & 2 & 4 & -0.024812 & -0.088109 & 0.063297 & 0.063693\\
14 & 2 & 2 & 8 & -0.049624 & -0.12294 & 0.073315 & 0.07437\\
14 & 2 & 3 & 1 & -0.010239 & -0.056439 & 0.046199 & 0.046172\\
14 & 2 & 3 & 2 & -0.020478 & -0.088229 & 0.067751 & 0.0678\\
14 & 2 & 3 & 4 & -0.040956 & -0.12672 & 0.085759 & 0.086203\\
14 & 2 & 3 & 8 & -0.081913 & -0.17928 & 0.097365 & 0.096895\\
24 & 1.5 & 2 & 1 & -0.00149 & -0.0093683 & 0.0078783 & 0.0080103\\
24 & 1.5 & 2 & 2 & -0.0029799 & -0.016591 & 0.013611 & 0.014022\\
24 & 1.5 & 2 & 4 & -0.0059599 & -0.026217 & 0.020257 & 0.021327\\
24 & 1.5 & 2 & 8 & -0.01192 & -0.037923 & 0.026003 & 0.028801\\
24 & 1.5 & 3 & 1 & -0.00062991 & -0.0082203 & 0.0075904 & 0.0077427\\
24 & 1.5 & 3 & 2 & -0.0012598 & -0.014716 & 0.013457 & 0.013894\\
24 & 1.5 & 3 & 4 & -0.0025196 & -0.022886 & 0.020366 & 0.021544\\
24 & 1.5 & 3 & 8 & -0.0050393 & -0.031061 & 0.026021 & 0.028846\\
24 & 2 & 2 & 1 & -0.0034684 & -0.020872 & 0.017404 & 0.017741\\
24 & 2 & 2 & 2 & -0.0069368 & -0.034635 & 0.027698 & 0.028593\\
24 & 2 & 2 & 4 & -0.013874 & -0.051719 & 0.037845 & 0.039789\\
24 & 2 & 2 & 8 & -0.027747 & -0.073485 & 0.045738 & 0.050625\\
24 & 2 & 3 & 1 & -0.0045916 & -0.026845 & 0.022254 & 0.022675\\
24 & 2 & 3 & 2 & -0.0091832 & -0.044905 & 0.035722 & 0.036939\\
24 & 2 & 3 & 4 & -0.018366 & -0.068316 & 0.04995 & 0.052918\\
24 & 2 & 3 & 8 & -0.036733 & -0.09495 & 0.058217 & 0.063567\\
\bottomrule\end{longtable}\normalsize
\small\begin{longtable}{@{}rrrrrr@{}}
\caption{Complete pathwise derivative budgets for the common physical duration. A missing budget means that at least one increment fails the strict premise $\delta<1$; it is never replaced by a zero. The finite-energy maps do not need that premise.}\label{model:tab:equal-time-flux-budgets}\\
\toprule $N$ & $g$ & Seed & $|\Delta\bar u-V|$ & Averaged bound & $\delta_{\max}$\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & $|\Delta\bar u-V|$ & Averaged bound & $\delta_{\max}$\\\midrule\endhead
4 & 1.5 & 2 & 0.40378 & 11.977 & 0.85605\\
4 & 1.5 & 3 & 0.11601 & n/a & 1.1734\\
4 & 2 & 2 & 0.025186 & 0.61402 & 0.28763\\
4 & 2 & 3 & $1.5285\mathord{\times}10^{-5}$ & 0.16282 & 0.10703\\
8 & 1.5 & 2 & 0.38879 & 5.2477 & 0.71143\\
8 & 1.5 & 3 & 0.37729 & 3.6293 & 0.52445\\
8 & 2 & 2 & 0.094579 & 725.53 & 0.98004\\
8 & 2 & 3 & 0.19958 & 2.5892 & 0.63309\\
14 & 1.5 & 2 & 0.10946 & 1.6043 & 0.4692\\
14 & 1.5 & 3 & 0.0627 & 1.4208 & 0.35507\\
14 & 2 & 2 & 0.28136 & 2.1848 & 0.60504\\
14 & 2 & 3 & 0.3175 & 3.5791 & 0.5697\\
24 & 1.5 & 2 & 0.012066 & 0.52422 & 0.22272\\
24 & 1.5 & 3 & 0.012546 & 0.57728 & 0.29022\\
24 & 2 & 2 & 0.057147 & 1.0272 & 0.32319\\
24 & 2 & 3 & 0.065766 & 1.0492 & 0.30499\\
\bottomrule\end{longtable}\normalsize


==> content/model/generated/equal-time-temporal.tex <==
\small\begin{longtable}{@{}rrrrrrr@{}}
\caption{Complete signed temporal-energy outcome. Each entry is normalized by its own incoming matrix energy before averaging over all aligned blocks, eight contexts, five layers and $N$ heads. $S$ is the sum of squared step increments, $B$ the squared block displacement, and $X$ their signed interference. The 64 cells reuse two paired initialization identities; they are not independent replicas.}\label{model:tab:equal-time-temporal}\\
\toprule $N$ & $g$ & Seed & $f$ & $\overline S$ & $\overline B$ & $\overline X$\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & $f$ & $\overline S$ & $\overline B$ & $\overline X$\\\midrule\endhead
4 & 1.5 & 2 & 1 & 0.10927 & 0.083223 & -0.026051\\
4 & 1.5 & 2 & 2 & 0.21862 & 0.15633 & -0.062295\\
4 & 1.5 & 2 & 4 & 0.43774 & 0.19702 & -0.24071\\
4 & 1.5 & 2 & 8 & 0.87438 & 0.3023 & -0.57208\\
4 & 1.5 & 3 & 1 & 0.055094 & 0.065079 & 0.0099857\\
4 & 1.5 & 3 & 2 & 0.11007 & 0.12075 & 0.010688\\
4 & 1.5 & 3 & 4 & 0.22002 & 0.23264 & 0.01262\\
4 & 1.5 & 3 & 8 & 0.43898 & 0.40804 & -0.030948\\
4 & 2 & 2 & 1 & 0.018294 & 0.040964 & 0.02267\\
4 & 2 & 2 & 2 & 0.036533 & 0.10778 & 0.071248\\
4 & 2 & 2 & 4 & 0.073169 & 0.2281 & 0.15493\\
4 & 2 & 2 & 8 & 0.14647 & 0.50257 & 0.3561\\
4 & 2 & 3 & 1 & 0.0059484 & 0.014422 & 0.0084735\\
4 & 2 & 3 & 2 & 0.011905 & 0.03789 & 0.025986\\
4 & 2 & 3 & 4 & 0.023828 & 0.084708 & 0.06088\\
4 & 2 & 3 & 8 & 0.047749 & 0.21231 & 0.16456\\
8 & 1.5 & 2 & 1 & 0.10942 & 0.12869 & 0.019265\\
8 & 1.5 & 2 & 2 & 0.21898 & 0.23039 & 0.011406\\
8 & 1.5 & 2 & 4 & 0.43872 & 0.42076 & -0.01796\\
8 & 1.5 & 2 & 8 & 0.88099 & 0.69305 & -0.18794\\
8 & 1.5 & 3 & 1 & 0.085443 & 0.11344 & 0.027998\\
8 & 1.5 & 3 & 2 & 0.17091 & 0.23353 & 0.062614\\
8 & 1.5 & 3 & 4 & 0.34224 & 0.42604 & 0.083796\\
8 & 1.5 & 3 & 8 & 0.68532 & 0.78921 & 0.10389\\
8 & 2 & 2 & 1 & 0.078571 & 0.14671 & 0.068134\\
8 & 2 & 2 & 2 & 0.15635 & 0.3073 & 0.15095\\
8 & 2 & 2 & 4 & 0.30909 & 0.23254 & -0.076552\\
8 & 2 & 2 & 8 & 0.609 & 0.48372 & -0.12528\\
8 & 2 & 3 & 1 & 0.052299 & 0.090072 & 0.037772\\
8 & 2 & 3 & 2 & 0.10463 & 0.19407 & 0.089438\\
8 & 2 & 3 & 4 & 0.20966 & 0.3773 & 0.16764\\
8 & 2 & 3 & 8 & 0.42036 & 0.58902 & 0.16866\\
14 & 1.5 & 2 & 1 & 0.048274 & 0.096709 & 0.048435\\
14 & 1.5 & 2 & 2 & 0.096564 & 0.17129 & 0.074722\\
14 & 1.5 & 2 & 4 & 0.19315 & 0.26497 & 0.071826\\
14 & 1.5 & 2 & 8 & 0.38653 & 0.39289 & 0.0063572\\
14 & 1.5 & 3 & 1 & 0.044464 & 0.10404 & 0.059579\\
14 & 1.5 & 3 & 2 & 0.088919 & 0.17946 & 0.090538\\
14 & 1.5 & 3 & 4 & 0.17775 & 0.28397 & 0.10622\\
14 & 1.5 & 3 & 8 & 0.35527 & 0.41128 & 0.056012\\
14 & 2 & 2 & 1 & 0.055022 & 0.070021 & 0.014999\\
14 & 2 & 2 & 2 & 0.11005 & 0.14419 & 0.034138\\
14 & 2 & 2 & 4 & 0.22002 & 0.29013 & 0.070111\\
14 & 2 & 2 & 8 & 0.44056 & 0.40022 & -0.040335\\
14 & 2 & 3 & 1 & 0.095632 & 0.14296 & 0.047325\\
14 & 2 & 3 & 2 & 0.1912 & 0.24928 & 0.058085\\
14 & 2 & 3 & 4 & 0.38219 & 0.42019 & 0.038001\\
14 & 2 & 3 & 8 & 0.76369 & 0.62795 & -0.13574\\
24 & 1.5 & 2 & 1 & 0.019251 & 0.10205 & 0.082801\\
24 & 1.5 & 2 & 2 & 0.038499 & 0.18227 & 0.14377\\
24 & 1.5 & 2 & 4 & 0.076986 & 0.2909 & 0.21391\\
24 & 1.5 & 2 & 8 & 0.15392 & 0.41994 & 0.26602\\
24 & 1.5 & 3 & 1 & 0.020928 & 0.10252 & 0.081594\\
24 & 1.5 & 3 & 2 & 0.041855 & 0.18716 & 0.14531\\
24 & 1.5 & 3 & 4 & 0.083689 & 0.29907 & 0.21538\\
24 & 1.5 & 3 & 8 & 0.16734 & 0.42625 & 0.25892\\
24 & 2 & 2 & 1 & 0.034401 & 0.10015 & 0.065744\\
24 & 2 & 2 & 2 & 0.068794 & 0.17392 & 0.10513\\
24 & 2 & 2 & 4 & 0.13756 & 0.2737 & 0.13615\\
24 & 2 & 2 & 8 & 0.27495 & 0.40964 & 0.1347\\
24 & 2 & 3 & 1 & 0.035659 & 0.10212 & 0.066463\\
24 & 2 & 3 & 2 & 0.071309 & 0.17914 & 0.10783\\
24 & 2 & 3 & 4 & 0.14257 & 0.28866 & 0.14609\\
24 & 2 & 3 & 8 & 0.28496 & 0.4327 & 0.14774\\
\bottomrule\end{longtable}\normalsize


==> content/model/generated/exact-replica-widths.tex <==
\begin{table}[htbp]\centering\small
\caption{Exact empirical row-profile uncertainty. Percentiles use the weighted inverse CDF conditional on a resolved width; the resolved mass is $7775/7776$ in every row.}
\label{model:tab:exact-replica-widths}
\begin{tabular}{rrrrl}
\toprule $N$ & $T$ & Peak $g$ & Width & Exact empirical 95\% interval\\\midrule
4 & 2048 & 2.00 & 0.891 & $[0.348,0.891]$\\
8 & 2048 & 1.75 & 0.635 & $[0.349,0.974]$\\
14 & 2048 & 2.00 & 0.850 & $[0.453,1.125]$\\
24 & 2048 & 2.00 & 0.726 & $[0.469,0.849]$\\
4 & 4096 & 1.25 & 0.617 & $[0.510,0.702]$\\
8 & 4096 & 1.50 & 0.558 & $[0.314,0.607]$\\
14 & 4096 & 1.25 & 0.593 & $[0.362,0.848]$\\
24 & 4096 & 1.25 & 0.705 & $[0.318,0.810]$\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/execution-ledger.tex <==
\small\begin{longtable}{@{}p{.53\textwidth}rrr@{}}
\caption{Training and observation inventory. Each row states its experimental role; paths may share incoming states or sources and are not automatically independent replicas. Forward calls are shown where counted, with n/a meaning unreported. Subtotals cover only the listed designs.}\label{model:tab:execution-ledger}\\
\toprule Category & Paths & Updates & Forwards\\\midrule\endfirsthead
\toprule Category & Paths & Updates & Forwards\\\midrule\endhead
Bounded float64 controls & 72 & 576 & n/a\\
Optimizer-moment float64 controls & 36 & 288 & n/a\\
\midrule Arithmetic control subtotal & & 864 & \\\midrule
Shared first-update reconstructions & 24 & 1,536 & n/a\\
Paired native head-sign prefixes & 24 & 192 & n/a\\
Internal row-derivative replay & 8 & 8 & 272\\
\midrule Diagnostic replay subtotal & & 1,736 & \\\midrule
Primary training & 62 & 2,572,288 & n/a\\
Conditional law continuations & 448 & 28,672 & n/a\\
Conditional memory continuations & 256 & 16,384 & n/a\\
Moment transport continuations & 512 & 32,768 & n/a\\
Outer transfer continuations & 448 & 28,672 & n/a\\
State refresh continuations & 1,280 & 81,920 & n/a\\
State advances & 8 & 512 & n/a\\
Long finite pulses & 288 & 36,864 & n/a\\
Bounded native pulses & 72 & 576 & n/a\\
Source-support paired paths & 8 & 64 & n/a\\
Optimizer-moment continuations & 36 & 288 & n/a\\
Source-mixture fine-tuning & 96 & 49,152 & n/a\\
Fine-tuning moment-reset controls & 9 & 4,608 & n/a\\
Fine-tuning component-rate controls & 12 & 6,144 & n/a\\
Common-source return & 36 & 9,216 & n/a\\
Released-model source selection & 4 & 2,048 & n/a\\
Released single-pass coordinate comparison & 2 & 2,048 & n/a\\
Potential early-training paths & 18 & 36,864 & n/a\\
Potential long-training continuations & 4 & 8,192 & n/a\\
Native offset and first-moment interventions & 16 & 2,048 & n/a\\
Disjoint-source offset and first-moment interventions & 16 & 2,048 & n/a\\
Matched single-pass widths and schedules & 24 & 24,576 & n/a\\
Native single-pass coarse family & 168 & 344,064 & n/a\\
Native single-pass independent refinement & 216 & 884,736 & n/a\\
Matched physical-clock single-pass family & 48 & 76,800 & 79,200\\
Finite row-energy native continuations & 8 & 8 & 40\\
Multistep chronological row continuations & 16 & 128 & 272\\
Equal physical-duration row continuations & 16 & 1,472 & 3,216\\
\midrule Native scientific subtotal & & 4,253,160 & \\\midrule
Disjoint-context predictive observation & 24 & 0 & 98\\
Additional 64-document predictive observation & 24 & 0 & 194\\
Additional 128-document predictive observation & 24 & 0 & 386\\
Cached-operator predictive inference & 24 & 0 & 2,832\\
Conditional calibration and prefix transfer & 24 & 0 & 6,864\\
Paired initial-state cache comparison & 12 & 0 & 468\\
Cache state transfer & 12 & 0 & 3,024\\
Disjoint-context cache state confirmation & 12 & 0 & 3,024\\
Fixed-context cache transport & 12 & 0 & 264\\
\midrule Observation subtotal & & 0 & \\\midrule
Potential zero-gradient optimizer controls & 8 & 512 & n/a\\
Potential frozen observation controls & 4 & 0 & n/a\\
\midrule Optimizer only control subtotal & & 512 & \\\midrule
\bottomrule\end{longtable}\normalsize
The classified native subtotal is 4,253,160; including the 864 separately implemented arithmetic-control updates gives 4,254,024. These are subtotals under the retained classification, not a count of independent training replications.
The equal-duration row records 1,472 additional updates. Its actual cost is 1,600 executed updates, including 128 prefix replays, and 3,216 forward calls: 1,600 training, 1,600 post-update assessment, and 16 incoming-state assessment calls.


==> content/model/generated/factorial-disjoint-corners.tex <==
\begin{table}[htbp]\centering\small
\caption{Every scientific branch on the disjoint source suffix B. The four incoming states are fixed and share the 64-target proper-prefix evaluation cohort. $Q$ and summed successive-prediction KL $K$ use the primary probe and full vocabulary. Base fractions divide by the sum of separate component energies. No population confidence interval is implied.}
\label{model:tab:factorial-disjoint-corners}
\begin{tabular}{@{}llrrrr@{}}
\toprule State & Offset / moment & $Q$ & $K$ & NLL & Base (\%)\\\midrule
Strong, 14 heads & $10^{-9}$ / retain & 1.1039 & 0.28693 & 5.3711 & 99.218\\
Strong, 14 heads & $10^{-9}$ / reset & 1.1759 & 0.29103 & 5.3614 & 99.335\\
Strong, 14 heads & $10^{-6}$ / retain & 0.4506 & 0.28588 & 5.3775 & 94.909\\
Strong, 14 heads & $10^{-6}$ / reset & 0.4387 & 0.28772 & 5.3608 & 94.820\\
Partial, 14 heads & $10^{-9}$ / retain & 0.5838 & 0.68853 & 5.4799 & 99.114\\
Partial, 14 heads & $10^{-9}$ / reset & 0.6212 & 0.77670 & 5.4893 & 99.303\\
Partial, 14 heads & $10^{-6}$ / retain & 0.1922 & 0.72880 & 5.4941 & 90.504\\
Partial, 14 heads & $10^{-6}$ / reset & 0.1882 & 0.74162 & 5.4820 & 90.657\\
Early, 2 heads & $10^{-9}$ / retain & 0.7016 & 0.00586 & 7.7646 & 99.981\\
Early, 2 heads & $10^{-9}$ / reset & 0.7610 & 0.00630 & 7.7778 & 99.985\\
Early, 2 heads & $10^{-6}$ / retain & 0.4988 & 0.00524 & 7.7765 & 99.971\\
Early, 2 heads & $10^{-6}$ / reset & 0.4324 & 0.00515 & 7.7803 & 99.965\\
Early, 8 heads & $10^{-9}$ / retain & 0.1111 & 0.03165 & 7.8992 & 100.000\\
Early, 8 heads & $10^{-9}$ / reset & 0.1025 & 0.02701 & 7.8975 & 100.000\\
Early, 8 heads & $10^{-6}$ / retain & 0.0309 & 0.03165 & 7.8992 & 99.999\\
Early, 8 heads & $10^{-6}$ / reset & 0.0263 & 0.02701 & 7.8975 & 99.998\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/finetuning-reference.tex <==
\begin{table}[htbp]\centering\small
\caption{Released 110M reference under source selection. Proper-prefix risk and paired operator orders use the balanced 240-document held-out panel. There is one released initialization and a fresh AdamW origin.}
\label{model:tab:finetuning-reference}
\begin{tabular}{@{}lrrrr@{}}
\toprule Source & Risk & $\mathcal O_A$ & $\mathcal O_G$ & Row fraction\\\midrule
Incoming & 3.6362 & 0.008947 & 0.01599 & $2.6\times10^{-7}$\\
General & 3.8285 & 0.007398 & 0.003197 & $2.25\times10^{-7}$\\
Narrative & 3.8266 & 0.0195 & 0.004689 & $1.66\times10^{-7}$\\
Equal mixture & 3.8255 & 0.002483 & 0.003567 & $5.65\times10^{-8}$\\
Technical & 3.7086 & 0.008497 & 0.00922 & $8.1\times10^{-8}$\\
\bottomrule
\end{tabular}
\end{table}


==> content/model/generated/finetuning-risk.tex <==
\begin{table}[htbp]\centering\small
\caption{Proper-prefix held-out risk after source selection, in nats. Each entry averages four body initializations and 80 untouched documents in the stated lexical stratum. The incoming state is shared by its paired arms.}
\label{model:tab:finetuning-risk}
\begin{tabular}{@{}rlrrr@{}}
\toprule
$N$ & Source & Technical risk & Narrative risk & Unassigned risk\\\midrule
4 & Incoming & 6.1379 & 5.7481 & 5.8626\\
4 & General & 6.1870 & 5.8321 & 5.9140\\
4 & Narrative & 6.2046 & 5.7729 & 5.9195\\
4 & Equal mixture & 6.0751 & 5.7839 & 5.8904\\
4 & Technical & 6.0152 & 5.8487 & 5.8506\\
8 & Incoming & 6.1615 & 5.7119 & 5.8040\\
8 & General & 6.1734 & 5.7700 & 5.7934\\
8 & Narrative & 6.1607 & 5.6692 & 5.8384\\
8 & Equal mixture & 6.0066 & 5.7220 & 5.8206\\
8 & Technical & 6.0050 & 5.7757 & 5.7738\\
14 & Incoming & 6.3275 & 5.8200 & 5.9599\\
14 & General & 6.3290 & 5.8742 & 5.9352\\
14 & Narrative & 6.3777 & 5.8010 & 6.0063\\
14 & Equal mixture & 6.1546 & 5.8487 & 5.9389\\
14 & Technical & 6.1976 & 5.9514 & 5.9375\\
\bottomrule
\end{tabular}
\end{table}


==> content/model/generated/finite-metric-contrasts.tex <==
\begin{tabular}{@{}llrrl@{}}
\toprule Suffix & First moment & Probe & $\Delta K$ (nats) & Refined interval (nats)\\\midrule
A & Retain & 1 & -0.173898 & $[-0.180492,\,-0.167311]$ \\
A & Retain & 2 & -0.081538 & $[-0.086973,\,-0.076105]$ \\
A & Reset & 1 & +0.060501 & $[+0.050602,\,+0.070407]$ \\
A & Reset & 2 & +0.087512 & $[+0.080587,\,+0.094442]$ \\
B & Retain & 1 & +0.040271 & $[+0.030354,\,+0.050194]$ \\
B & Retain & 2 & -0.089292 & $[-0.096301,\,-0.082290]$ \\
B & Reset & 1 & -0.035078 & $[-0.046268,\,-0.023882]$ \\
B & Reset & 2 & -0.038448 & $[-0.045447,\,-0.031450]$ \\
\bottomrule\end{tabular}


==> content/model/generated/fixed-cache-panel.tex <==
\begin{table}[htbp]\centering\small
\caption{Fixed-cache transfer to sixteen further documents. $R$ is relative centered predictive RMS; exceptions count contexts with $r_c>0.25$. $\Delta\mathrm{NLL}$ is cached minus native target loss in nats. Six complete initialization identities are paired within each width; contexts are not independent training replicas.}
\label{model:tab:fixed-cache-panel}
\begin{tabular}{@{}rllrrrr@{}}
\toprule $N$ & State & Cache & $R$ & Mean KL & Exceptions & $\Delta\mathrm{NLL}$\\\midrule
8 & initial & state & 0.03912 & 0.00000609 & 0 & -0.00025\\
8 & $g=0$ & state & 0.03869 & 0.00008235 & 0 & -0.00020\\
8 & $g=0$ & initial & 0.04302 & 0.00010026 & 0 & -0.00068\\
8 & $g=1.5$ & state & 0.13530 & 0.00094001 & 2 & +0.00617\\
8 & $g=1.5$ & initial & 1.16609 & 0.07203175 & 16 & -0.03179\\
24 & initial & state & 0.03954 & 0.00000622 & 0 & +0.00050\\
24 & $g=0$ & state & 0.03765 & 0.00005844 & 0 & +0.00062\\
24 & $g=0$ & initial & 0.03847 & 0.00006189 & 0 & -0.00002\\
24 & $g=1.5$ & state & 0.08938 & 0.00031354 & 0 & +0.00195\\
24 & $g=1.5$ & initial & 1.11646 & 0.05783725 & 16 & -0.05754\\
\bottomrule
\end{tabular}
\end{table}


==> content/model/generated/flow-table.tex <==
\begin{tabular}{rrrrrr}
\toprule
Checkpoint & $b$ & Blocks & Variance & $|\mathrm{skew}|$ & $|\mathrm{excess}|$ \\
\midrule
1 & 1 & 4096 & 1.017 & 0.180 & 0.455 \\
1 & 2 & 2048 & 1.030 & 0.125 & 0.250 \\
1 & 4 & 1024 & 1.027 & 0.116 & 0.115 \\
1 & 8 & 512 & 1.048 & 0.118 & 0.131 \\
1 & 16 & 256 & 1.053 & 0.104 & 0.226 \\
1 & 32 & 128 & 1.010 & 0.111 & 0.272 \\
\addlinespace
2 & 1 & 4096 & 1.059 & 0.159 & 0.534 \\
2 & 2 & 2048 & 1.050 & 0.126 & 0.332 \\
2 & 4 & 1024 & 1.058 & 0.080 & 0.183 \\
2 & 8 & 512 & 1.026 & 0.121 & 0.123 \\
2 & 16 & 256 & 1.050 & 0.146 & 0.156 \\
2 & 32 & 128 & 1.033 & 0.175 & 0.251 \\
\bottomrule
\end{tabular}


==> content/model/generated/formal-correspondence.tex <==
\small
\begin{longtable}{@{}p{.43\textwidth}p{.17\textwidth}p{.33\textwidth}@{}}
\caption{Selected formal exports and their precise scope. Every mathematical proof in the text is stand-alone. Exact elaborated types and source identities accompany the registry.}\label{model:tab:formal}\\
\toprule Formal declaration & Written result & Selected coverage\\\midrule\endfirsthead
\toprule Formal declaration & Written result & Selected coverage\\\midrule\endhead
\path{ModelRG.FiniteEmission.centered_square} & \ref{model:prop:metric-budget} & Finite centered-square identity, normalized-weight comparison or symmetric bilinear contrast only. Exponential tilting, Hessian integration, segment convergence and numerical intervals are stand-alone written results.\\[3pt]
\path{ModelRG.FiniteEmission.fisher_comparison} & \ref{model:prop:metric-budget} & Finite centered-square identity, normalized-weight comparison or symmetric bilinear contrast only. Exponential tilting, Hessian integration, segment convergence and numerical intervals are stand-alone written results.\\[3pt]
\path{ModelRG.FiniteEmission.signed_bilinear_contrast} & \ref{model:prop:finite-categorical-transport} & Finite centered-square identity, normalized-weight comparison or symmetric bilinear contrast only. Exponential tilting, Hessian integration, segment convergence and numerical intervals are stand-alone written results.\\[3pt]
\path{ModelRG.Jet.comp_act} & \ref{model:thm:jet}, \eqref{model:eq:memory} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.Jet.comp_assoc} & \ref{model:thm:jet}, \eqref{model:eq:memory} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.Jet.identity_act} & \ref{model:thm:jet}, \eqref{model:eq:memory} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.PotentialBlock.allocation_comp} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.allocation_product} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.area_order_difference} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.comp_assoc} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.comp_identity} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.comp_inverse} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.PotentialBlock.scale_comp} & \ref{model:prop:potential-area} & Scalar finite block algebra; finite-path induction and weighted norm bounds remain written proofs. No predictive closure, stochastic limit, or native implementation certification.\\[3pt]
\path{ModelRG.ReplicaStatistics.binary_mixture_variance} & \ref{model:prop:critical-timing-mixture} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.binary_peak_bound} & \ref{model:prop:critical-timing-mixture} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.hellinger_affinity} & \ref{model:prop:predictive-hellinger} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.hellinger_bounds} & \ref{model:prop:predictive-hellinger} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.hellinger_channel_contraction} & \ref{model:prop:predictive-hellinger} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.stochastic_affinity} & \ref{model:prop:predictive-hellinger} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.ReplicaStatistics.weighted_pair_variance} & \eqref{model:eq:sample-predictive-hellinger} & Finite normalized weighted variance, binary-mixture algebra, and square-root probability distance with stochastic-channel contraction. Conditional laws, native control continuity, finite-sample interpretation and kinetic or thermodynamic limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.accumulated_error_bound} & \ref{model:prop:critical-closure} & Finite scalar recursion. Native input-support independence, probabilistic coupling, susceptibility transport and asymptotic limits are proved separately in the manuscript.\\[3pt]
\path{ModelRG.adam_finite_denominator} & \ref{model:prop:finite-optimizer} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.adam_finite_first_moment} & \ref{model:prop:finite-optimizer} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.adam_first_direction} & \ref{model:prop:adam-tangent} & Coordinate identities; full optimizer differentiation domains and full-graph derivatives are proved in the manuscript.\\[3pt]
\path{ModelRG.adam_ratio_direction} & \ref{model:prop:adam-tangent} & Coordinate identities; full optimizer differentiation domains and full-graph derivatives are proved in the manuscript.\\[3pt]
\path{ModelRG.adam_second_centered_difference} & \ref{model:prop:adam-tangent} & Coordinate identities; full optimizer differentiation domains and full-graph derivatives are proved in the manuscript.\\[3pt]
\path{ModelRG.adam_second_multiplicative} & \ref{model:prop:finite-optimizer} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.autonomous_decay} & \ref{model:prop:invisible-decay} & Finite scalar recursion. Native input-support independence, probabilistic coupling, susceptibility transport and asymptotic limits are proved separately in the manuscript.\\[3pt]
\path{ModelRG.bernoulli_score_numerator} & \eqref{model:eq:source-score} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.bernoulli_two_step_polynomial} & \ref{model:prop:finite-source-polynomial} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.bias_boundary_fixed} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.centered_energy_contraction} & \ref{model:cor:master-empirical}, \ref{model:prop:sample-observation} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.centered_energy_identity} & \ref{model:prop:sample-observation} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.cgfRG_compose} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.cgfRG_identity} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.clip_radial_direction} & \ref{model:prop:adam-tangent} & Coordinate identities; full optimizer differentiation domains and full-graph derivatives are proved in the manuscript.\\[3pt]
\path{ModelRG.closureDefect_eq} & \ref{model:prop:closure-error} & Finite kernel-matrix telescoping defect only. General metric transport and economical native successor closure are outside this export.\\[3pt]
\path{ModelRG.collective_stationary_variance} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.constant_sector_susceptibility} & \ref{model:thm:chi}, \eqref{model:eq:latent} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.contractive_decay_bound} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.contrast_shared_cancel} & \ref{model:prop:closure-error}, \ref{model:prop:metric-closure}, \ref{model:thm:law-rg}, \ref{model:prop:three-sectors}, \eqref{model:eq:response-cubic} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.coupled_gap_characteristic} & \eqref{model:eq:coupled-finetuning-gaps} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.covariance_add_perturbation} & \ref{model:lem:master-perturbation}, \eqref{model:eq:master-perturbation} & Rectangular weighted matrix perturbation identity with arbitrary weight matrix. Centering, nonnegative normalized probability weights, conditional moments, and the operator-norm inequality are supplied by the stand-alone manuscript proof.\\[3pt]
\path{ModelRG.covariance_block_sum} & \ref{model:thm:chi}, \eqref{model:eq:latent} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.covariance_congruence_comp} & \ref{model:prop:moment-blocking} & Finite rectangular matrix congruence or exact set-image composition only. Population moments, rank probabilities and state-drift bounds are established in the stand-alone paper proofs.\\[3pt]
\path{ModelRG.cubic_response_cross} & \ref{model:prop:closure-error}, \ref{model:prop:metric-closure}, \ref{model:thm:law-rg}, \ref{model:prop:three-sectors}, \eqref{model:eq:response-cubic} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.cumulantRG_compose} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.endpoint_sample_covariance} & \ref{model:prop:endpoint-sample} & Finite sample covariance with common divisor and explicit common-origin premise, or signed weighted centered-moment algebra. Probability, matrix limits and asymptotic transfer are proved separately in the manuscript.\\[3pt]
\path{ModelRG.even_error_bound} & \ref{model:prop:measured-pulse-error} & Finite-norm arithmetic error bounds. Smoothness, Taylor remainder, real-arithmetic error enclosure and native applicability are separate analytic hypotheses.\\[3pt]
\path{ModelRG.factor_gauge_emission} & \ref{model:prop:adaptation-factor-state} & Exact real linear-map merging, scalar factor-gradient displacement and nonzero scalar gauge equivalence. Whole-network substitution and state sufficiency have stand-alone manuscript proofs; native floating-point exports are separately tested.\\[3pt]
\path{ModelRG.factor_gradient_displacement} & \ref{model:prop:adaptation-factor-state} & Exact real linear-map merging, scalar factor-gradient displacement and nonzero scalar gauge equivalence. Whole-network substitution and state sufficiency have stand-alone manuscript proofs; native floating-point exports are separately tested.\\[3pt]
\path{ModelRG.feedback_mean_fixed} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.feedback_variance_fixed} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.finite_color_centering} & \ref{model:prop:physical-spatial-centering} & Finite simplex normalization, positive-denominator ratio algebra, and thermal contrast error propagation. Probability realizations, relative limiting rates, smoothness and statistical uncertainty remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.finite_quadratic_centering} & \ref{model:rem:score-centering} & Finite normalized weighted bilinear/quadratic centering with the fitted-mean error retained. Matrix inverses, log determinants, probability, score propriety, and empirical validity are outside this finite algebra.\\[3pt]
\path{ModelRG.finite_thermal_contrast_error} & \ref{model:prop:thermal-transport} & Finite simplex normalization, positive-denominator ratio algebra, and thermal contrast error propagation. Probability realizations, relative limiting rates, smoothness and statistical uncertainty remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.fisher_gauge_invariant} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.fisher_nonnegative} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.fisher_variance} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.four_increment_endpoint} & \ref{model:prop:endpoint-sample} & Finite sample covariance with common divisor and explicit common-origin premise, or signed weighted centered-moment algebra. Probability, matrix limits and asymptotic transfer are proved separately in the manuscript.\\[3pt]
\path{ModelRG.gaussian_covariance_fixed} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.halving_arithmetic_bound} & \ref{model:prop:measured-pulse-error} & Finite-norm arithmetic error bounds. Smoothness, Taylor remainder, real-arithmetic error enclosure and native applicability are separate analytic hypotheses.\\[3pt]
\path{ModelRG.head_covariance_compose} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.head_covariance_identity} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.head_susceptibility_count} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.head_susceptibility_upper} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.independent_variance_block} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.kernel_intertwining_powers} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.linear_block_compose} & \ref{model:prop:closure-error}, \ref{model:prop:metric-closure}, \ref{model:thm:law-rg}, \ref{model:prop:three-sectors}, \eqref{model:eq:response-cubic} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.linear_set_image_comp} & \ref{model:prop:calibrated-scale-images} & Finite rectangular matrix congruence or exact set-image composition only. Population moments, rank probabilities and state-drift bounds are established in the stand-alone paper proofs.\\[3pt]
\path{ModelRG.lowrank_emission} & \ref{model:prop:adaptation-factor-state} & Exact real linear-map merging, scalar factor-gradient displacement and nonzero scalar gauge equivalence. Whole-network substitution and state sufficiency have stand-alone manuscript proofs; native floating-point exports are separately tested.\\[3pt]
\path{ModelRG.moment_ratio_error_bound} & \ref{model:prop:thermal-transport} & Finite simplex normalization, positive-denominator ratio algebra, and thermal contrast error propagation. Probability realizations, relative limiting rates, smoothness and statistical uncertainty remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.moment_ratio_signed_error} & \ref{model:prop:thermal-transport} & Finite simplex normalization, positive-denominator ratio algebra, and thermal contrast error propagation. Probability realizations, relative limiting rates, smoothness and statistical uncertainty remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.nonstationary_error_bound} & \ref{model:prop:law-closure}, \ref{model:cor:empirical-law-closure} & Finite nonstationary real recurrence with initial error and chronological defect products. Kernel measurability, Wasserstein transport and empirical sampling remain in the stand-alone written proof.\\[3pt]
\path{ModelRG.norm_sq_perturbation} & \ref{model:prop:sample-observation}, \ref{model:prop:observation-energy} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.normalized_spatial_decomposition} & \ref{model:prop:physical-spatial-centering} & Finite simplex normalization, positive-denominator ratio algebra, and thermal contrast error propagation. Probability realizations, relative limiting rates, smoothness and statistical uncertainty remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.odd_error_bound} & \ref{model:prop:measured-pulse-error} & Finite-norm arithmetic error bounds. Smoothness, Taylor remainder, real-arithmetic error enclosure and native applicability are separate analytic hypotheses.\\[3pt]
\path{ModelRG.paired_discrepancy_centering} & \ref{model:prop:paired-order-covariance} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.physical_relative_bracket} & \ref{model:prop:physical-slope-control} & Finite relative-moment bracketing and visible eigenvector transport under an explicit intertwining hypothesis. KL bounds, differentiability, norm estimates and limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.physical_visible_eigenvector} & \ref{model:prop:physical-intertwining} & Finite relative-moment bracketing and visible eigenvector transport under an explicit intertwining hypothesis. KL bounds, differentiability, norm estimates and limits have stand-alone manuscript proofs.\\[3pt]
\path{ModelRG.potential_corner_interaction} & \ref{model:prop:potential-symmetric} & Finite scalar symmetric increment, mixed observation corner and half-corner allocation identity. Weighted norm bounds and analytic interpretations are proved independently in the manuscript.\\[3pt]
\path{ModelRG.potential_endpoint_half_difference} & \ref{model:prop:potential-symmetric} & Finite scalar symmetric increment, mixed observation corner and half-corner allocation identity. Weighted norm bounds and analytic interpretations are proved independently in the manuscript.\\[3pt]
\path{ModelRG.potential_increment_energy} & \ref{model:prop:potential-block} & Finite scalar product increments, weighted squared norms, temporal telescoping, positive-clock threshold equivalence and zero-forcing moment recursion. Smoothness, tail distributions, statistical testing and physical criticality are stand-alone mathematical or empirical arguments.\\[3pt]
\path{ModelRG.potential_log_increment} & \ref{model:prop:potential-block} & Finite scalar product increments, weighted squared norms, temporal telescoping, positive-clock threshold equivalence and zero-forcing moment recursion. Smoothness, tail distributions, statistical testing and physical criticality are stand-alone mathematical or empirical arguments.\\[3pt]
\path{ModelRG.potential_schedule_threshold} & \ref{model:prop:potential-clock} & Finite scalar product increments, weighted squared norms, temporal telescoping, positive-clock threshold equivalence and zero-forcing moment recursion. Smoothness, tail distributions, statistical testing and physical criticality are stand-alone mathematical or empirical arguments.\\[3pt]
\path{ModelRG.potential_symmetric_increment} & \ref{model:prop:potential-symmetric} & Finite scalar symmetric increment, mixed observation corner and half-corner allocation identity. Weighted norm bounds and analytic interpretations are proved independently in the manuscript.\\[3pt]
\path{ModelRG.potential_temporal_block} & \ref{model:prop:potential-block} & Finite scalar product increments, weighted squared norms, temporal telescoping, positive-clock threshold equivalence and zero-forcing moment recursion. Smoothness, tail distributions, statistical testing and physical criticality are stand-alone mathematical or empirical arguments.\\[3pt]
\path{ModelRG.pulse_linear_transport} & \ref{model:prop:finite-pulse} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.pulse_reconstruct_minus} & \ref{model:prop:finite-pulse} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.pulse_reconstruct_plus} & \ref{model:prop:finite-pulse} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.pulse_three_sector_bilinear} & \ref{model:prop:finite-pulse} & Finite real reconstruction, linear transport, the full nine-term bilinear expansion, and fixed-gradient optimizer algebra. Probability centering, native arithmetic error, inference visibility and limiting laws remain stand-alone manuscript arguments.\\[3pt]
\path{ModelRG.readout_combined_law_budget} & \ref{model:prop:joint-refinement} & Real Hilbert squared-norm inequality and finite scalar budgets. Probability-space realization, centering, integrability, total-variation premises, fourth moments and limiting rates are separate stand-alone proofs.\\[3pt]
\path{ModelRG.readout_relative_scale_budget} & \ref{model:prop:readout-refinement} & Real Hilbert squared-norm inequality and finite scalar budgets. Probability-space realization, centering, integrability, total-variation premises, fourth moments and limiting rates are separate stand-alone proofs.\\[3pt]
\path{ModelRG.readout_squared_norm_error_bound} & \ref{model:prop:readout-refinement}, \ref{model:prop:connected-refinement} & Real Hilbert squared-norm inequality and finite scalar budgets. Probability-space realization, centering, integrability, total-variation premises, fourth moments and limiting rates are separate stand-alone proofs.\\[3pt]
\path{ModelRG.reflection_preserves_second_moment} & \ref{model:lem:master-perturbation}, \ref{model:prop:signed-transfer} & Finite sample covariance with common divisor and explicit common-origin premise, or signed weighted centered-moment algebra. Probability, matrix limits and asymptotic transfer are proved separately in the manuscript.\\[3pt]
\path{ModelRG.sample_covariance_sum} & \ref{model:prop:endpoint-sample}, \ref{model:prop:moment-blocking} & Finite sample covariance with common divisor and explicit common-origin premise, or signed weighted centered-moment algebra. Probability, matrix limits and asymptotic transfer are proved separately in the manuscript.\\[3pt]
\path{ModelRG.sample_norm_transfer} & \ref{model:cor:master-empirical}, \ref{model:prop:sample-observation} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.sample_uncentered_bound} & \ref{model:cor:master-empirical}, \ref{model:prop:sample-observation} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.schur_complete_square} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.score_margin_positive} & \ref{model:prop:task-margin} & Finite real score-margin and nonnegative weighted-loss arithmetic. The maximum-over-candidates step, native prefix graph induction, logit transport bounds and probability-law identification are proved in the manuscript.\\[3pt]
\path{ModelRG.score_margin_stability} & \ref{model:prop:task-margin} & Finite real score-margin and nonnegative weighted-loss arithmetic. The maximum-over-candidates step, native prefix graph induction, logit transport bounds and probability-law identification are proved in the manuscript.\\[3pt]
\path{ModelRG.shape_aware_linear_variance} & \ref{model:prop:head-susceptibility}, \ref{model:prop:head-blocking}, \ref{model:prop:collective-stability}, \ref{model:prop:shape-initialization}, \ref{model:prop:generator-envelope}, \ref{model:prop:finite-stationarity} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.signed_second_moment_difference} & \ref{model:lem:master-perturbation}, \ref{model:prop:signed-transfer} & Finite sample covariance with common divisor and explicit common-origin premise, or signed weighted centered-moment algebra. Probability, matrix limits and asymptotic transfer are proved separately in the manuscript.\\[3pt]
\path{ModelRG.simplex_tangent_hessian} & \ref{model:prop:context-dispersion} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.simplex_tangent_l1} & \ref{model:prop:context-dispersion} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.source_quadratic_knots} & \eqref{model:eq:source-quadratic} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.susceptibility_independent} & \ref{model:thm:law-rg}, \ref{model:thm:cumulants}, \ref{model:thm:chi} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.temporal_kernel_assoc} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.training_covariance_decomposition} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.training_mixture_compose} & \ref{model:thm:training-block}, \ref{model:prop:training-closure}, \ref{model:thm:training-mixture}, \ref{model:prop:feedback} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.two_source_gram_determinant} & \eqref{model:eq:finetuning-fisher} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.two_step_memory} & \ref{model:thm:jet}, \eqref{model:eq:memory} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.two_zero_positive_gaps} & \eqref{model:eq:coupled-finetuning-gaps} & Finite source-mixture, paired-discrepancy, Gram or coupled-gap algebra only. Probability limits, native dynamics and the simultaneous spectral inheritance theorem have stand-alone proofs in the manuscript.\\[3pt]
\path{ModelRG.visibility_energy} & \ref{model:prop:inference-visibility}, \ref{model:prop:scalar-fluctuation-visibility} & Finite norm and centered-energy identities, the unbiased sample factor and finite simplex tangent Hessian. Matrix error certification, entropy Taylor integration and probability limits are proved in the manuscript.\\[3pt]
\path{ModelRG.weightedMean_shift} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.weighted_cross_centering} & \ref{model:rem:score-centering} & Finite normalized weighted bilinear/quadratic centering with the fitted-mean error retained. Matrix inverses, log determinants, probability, score propriety, and empirical validity are outside this finite algebra.\\[3pt]
\path{ModelRG.weighted_prefix_loss_bound} & \eqref{model:eq:parallel-prefix-risk} & Finite real score-margin and nonnegative weighted-loss arithmetic. The maximum-over-candidates step, native prefix graph induction, logit transport bounds and probability-law identification are proved in the manuscript.\\[3pt]
\path{ModelRG.weighted_projection_lower_bound} & \ref{model:prop:projection-obstruction}, \eqref{model:eq:projection-split} & Finite weighted square decomposition under explicit orthogonality and a lower bound with nonnegative weights. Projection existence, normal equations, matrix identities, population claims and native limits are supplied separately in the stand-alone text.\\[3pt]
\path{ModelRG.weighted_residual_split} & \ref{model:prop:projection-obstruction}, \eqref{model:eq:projection-split} & Finite weighted square decomposition under explicit orthogonality and a lower bound with nonnegative weights. Projection existence, normal equations, matrix identities, population claims and native limits are supplied separately in the stand-alone text.\\[3pt]
\path{ModelRG.weighted_second_moment_orthogonal} & \ref{model:prop:collective-stability}, \ref{model:prop:law-innovation-transport} & Finite weighted second-moment expansion with an explicit cross moment; the orthogonal specialization requires its zero-cross-moment premise. Probability, matrix covariance and spectral limits are proved in the manuscript.\\[3pt]
\path{ModelRG.weighted_second_moment_transport} & \ref{model:prop:collective-stability}, \ref{model:prop:law-innovation-transport} & Finite weighted second-moment expansion with an explicit cross moment; the orthogonal specialization requires its zero-cross-moment premise. Probability, matrix covariance and spectral limits are proved in the manuscript.\\[3pt]
\path{ModelRG.zero_gradient_moment} & \ref{model:prop:potential-zero-gradient} & Finite scalar product increments, weighted squared norms, temporal telescoping, positive-clock threshold equivalence and zero-forcing moment recursion. Smoothness, tail distributions, statistical testing and physical criticality are stand-alone mathematical or empirical arguments.\\[3pt]
\path{ModelRG.zero_variance_not_divergence} & \ref{model:thm:kl}, \ref{model:thm:schur} & Selected algebraic statement. Probability assumptions, analytic remainder estimates and limiting arguments are established separately in the manuscript proof.\\[3pt]
\path{ModelRG.ReplicaStatistics.gram_sum_square} & \ref{model:prop:shared-path-covariance-budget}, \eqref{model:eq:shared-path-covariance-budget} & Finite Gram-square expansion, positivity and finite-sample mean correction. Path telescoping, conditional laws and asymptotic assumptions are proved separately in the manuscript.\\[3pt]
\path{ModelRG.ReplicaStatistics.gram_quadratic_nonnegative} & \ref{model:prop:shared-path-covariance-budget}, \eqref{model:eq:shared-path-covariance-budget} & Finite Gram-square expansion, positivity and finite-sample mean correction. Path telescoping, conditional laws and asymptotic assumptions are proved separately in the manuscript.\\[3pt]
\path{ModelRG.ReplicaStatistics.empirical_mean_correction} & \ref{model:prop:shared-path-covariance-budget}, \eqref{model:eq:shared-mean-budget} & Finite Gram-square expansion, positivity and finite-sample mean correction. Path telescoping, conditional laws and asymptotic assumptions are proved separately in the manuscript.\\[3pt]
\path{ModelRG.ReplicaBootstrap.count_weights_sum} & \ref{model:prop:replica-count-variance} & Finite count normalization, ordered-pair nonnegativity/degeneracy and coordinate-averaged vector identity. Nonzero real divisors are explicit; the manuscript assumes S>=2 and D>=1. No floating-point or coverage theorem.\\[3pt]
\path{ModelRG.ReplicaBootstrap.count_pair_variance} & \ref{model:prop:replica-count-variance} & Finite count normalization, ordered-pair nonnegativity/degeneracy and coordinate-averaged vector identity. Nonzero real divisors are explicit; the manuscript assumes S>=2 and D>=1. No floating-point or coverage theorem.\\[3pt]
\path{ModelRG.ReplicaBootstrap.count_pair_nonnegative} & \ref{model:prop:replica-count-variance} & Finite count normalization, ordered-pair nonnegativity/degeneracy and coordinate-averaged vector identity. Nonzero real divisors are explicit; the manuscript assumes S>=2 and D>=1. No floating-point or coverage theorem.\\[3pt]
\path{ModelRG.ReplicaBootstrap.single_support_pair_zero} & \ref{model:prop:replica-count-variance} & Finite count normalization, ordered-pair nonnegativity/degeneracy and coordinate-averaged vector identity. Nonzero real divisors are explicit; the manuscript assumes S>=2 and D>=1. No floating-point or coverage theorem.\\[3pt]
\path{ModelRG.ReplicaBootstrap.count_vector_variance} & \ref{model:prop:replica-count-variance} & Finite count normalization, ordered-pair nonnegativity/degeneracy and coordinate-averaged vector identity. Nonzero real divisors are explicit; the manuscript assumes S>=2 and D>=1. No floating-point or coverage theorem.\\[3pt]
\path{ModelRG.CategoricalScale.project_apply} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.mass_restore} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.aggregate_restore} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.mass_project} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.mass_project_superset} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.project_coarse_after_fine} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.mass_project_subset} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.project_fine_after_coarse} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.positive_mass} & \ref{model:prop:nested-kl} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.empirical_bias_variance} & \ref{model:prop:tail-risk} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.empirical_vector_bias_variance} & \ref{model:prop:tail-risk} & Finite reference-conditioned aggregation, nested absorption, and context-weighted vocabulary-summed empirical bias/variance algebra. KL inequalities and limit arguments remain stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.tailDensityAverage_eq} & \ref{model:prop:finite-density} & Finite reference-weighted tail average and projected density; general conditional expectation, time transport and orthogonal risk have stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.project_density_on_tail} & \ref{model:prop:finite-density} & Finite reference-weighted tail average and projected density; general conditional expectation, time transport and orthogonal risk have stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.project_density_expectation} & \ref{model:prop:finite-density} & Finite reference-weighted tail average and projected density; general conditional expectation, time transport and orthogonal risk have stand-alone written proofs.\\[3pt]
\path{ModelRG.CategoricalScale.project_density_outside} & \ref{model:prop:finite-density} & Finite reference-weighted tail average and projected density; general conditional expectation, time transport and orthogonal risk have stand-alone written proofs.\\[3pt]
\path{ModelRG.LatentCovariance.kernel_sum} & \eqref{model:eq:latent} & Finite covariance-kernel sums, positive block normalization and positive-variance context aggregation. Square integrability, independence, conditional covariance and the weighted tail inequality have independent written proofs.\\[3pt]
\path{ModelRG.LatentCovariance.heterogeneous_susceptibility} & \eqref{model:eq:latent} & Finite covariance-kernel sums, positive block normalization and positive-variance context aggregation. Square integrability, independence, conditional covariance and the weighted tail inequality have independent written proofs.\\[3pt]
\path{ModelRG.LatentCovariance.common_covariance_specialization} & \eqref{model:eq:latent} & Finite covariance-kernel sums, positive block normalization and positive-variance context aggregation. Square integrability, independence, conditional covariance and the weighted tail inequality have independent written proofs.\\[3pt]
\path{ModelRG.LatentCovariance.context_weighted_ratio} & \ref{model:prop:context-risk} & Finite covariance-kernel sums, positive block normalization and positive-variance context aggregation. Square integrability, independence, conditional covariance and the weighted tail inequality have independent written proofs.\\[3pt]
\path{ModelRG.ContextRisk.weighted_ratio} & \ref{model:prop:context-risk} & Finite weighted context-risk algebra; no probability or native accuracy theorem.\\[3pt]
\path{ModelRG.ContextRisk.weighted_tail} & \ref{model:prop:context-risk} & Finite weighted context-risk algebra; no probability or native accuracy theorem.\\[3pt]
\path{ModelRG.ContextRisk.means_ratio} & \ref{model:prop:context-risk} & Finite weighted context-risk algebra; no probability or native accuracy theorem.\\[3pt]
\path{ModelRG.CacheRisk.empirical_budget} & \ref{model:prop:cache-risk} & Finite weighted scalar cache-risk identity with actual normalized mean. A coordinate-sum bridge covers finite Euclidean operators; independence, Hilbert-space expectation and emission sensitivity remain standalone written results.\\[3pt]
\path{ModelRG.CacheRisk.cache_sign} & \ref{model:prop:equivariant-cache} & Fixed weighted scalar averaging commutes with a scalar sign. Native network and optimizer equivariance remain standalone arguments and separate execution checks.\\[3pt]
\path{ModelRG.constant_stability_bound} & \ref{model:prop:constant-stability} & Inductive finite geometric-sum bound for a real error sequence with nonnegative stability and zero initial error. No coupling, native stability estimate or little-o theorem is formalized.\\[3pt]
\path{ModelRG.CacheRisk.empirical_budget_euclidean} & \ref{model:prop:cache-risk} & Finite Euclidean cache budget with coordinatewise weighted means. Does not formalize conditional Hilbert expectation.\\[3pt]
\path{ModelRG.CacheRisk.state_displacement} & \ref{model:prop:cache-state-transport} & Scalar squared-displacement expansion. Summing coordinates proves the finite operator statement; empirical acquisition remains numerical.\\[3pt]
\path{ModelRG.OptimizerMemory.bias_product_bound} & \ref{model:prop:matched-memory-force} & Only the bias-product inequality. Moment recurrences, Cauchy-Schwarz, exponential limit and uniform envelope remain standalone written analysis.\\[3pt]
\path{ModelRG.CacheRisk.state_displacement_euclidean} & \ref{model:prop:cache-state-transport} & Finite coordinate-sum displacement with the signed cross term. No population independence or emission sensitivity is formalized.\\[3pt]
\path{ModelRG.CacheRisk.empirical_state_transport_euclidean} & \ref{model:prop:cache-state-transport} & Finite Euclidean risk transport with explicit normalized weights and actual coordinatewise means. Statistical sampling and conditional analytic limits remain written results.\\[3pt]
\path{ModelRG.FinitePopulation.centered_offdiagonal} & \ref{model:prop:consuming-bridge} & Finite scalar centered-population ordered-pair identity. The permutation sampling law and vector covariance interpretation remain in the stand-alone written proof.\\[3pt]
\path{ModelRG.FinitePopulation.batch_covariance_collect} & \ref{model:prop:consuming-bridge} & Finite real coefficient collection with explicit nonzero batch and population denominators. No probability or physical-clock limit is formalized.\\[3pt]
\path{ModelRG.RowFlux.row_ratio_identity} & \ref{model:prop:collective-clock} & Scalar rational energy identity with both nonzero denominators.\\[3pt]
\path{ModelRG.RowFlux.derivative_defect_identity} & \ref{model:lem:finite-defect} & Rational normalization remainder only; no derivative or norm estimate is formalized.\\[3pt]
\path{ModelRG.RowFlux.center_add} & \ref{model:prop:collective-clock} & Actual finite row-centering coordinate map is linear.\\[3pt]
\path{ModelRG.RowFlux.two_increment_cross} & \ref{model:prop:collective-clock} & Finite matrix energy retains the cross-increment coordinate sum.\\[3pt]
\path{ModelRG.RowFlux.matrix_row_identity} & \ref{model:prop:collective-clock} & Finite centered-matrix ratio using actual row means, Frobenius energies and cross sums.\\[3pt]
\path{ModelRG.RowFlux.weighted_increment} & \ref{model:prop:collective-clock} & Fixed-weight finite increment identity; bound and positivity assumptions remain written analysis.\\[3pt]
\path{ModelRG.RowFlux.finite_telescope} & \ref{model:prop:collective-clock}, \ref{model:cor:row-path-error} & Finite endpoint telescoping only; the pathwise derivative bounds and scaling conclusions are written analysis.\\[3pt]
\path{ModelRG.FluxForecast.error_identity} & \ref{model:prop:finite-flux-forecast} & Rational finite-flux subtraction with both nonzero denominators. The absolute-error estimate is written analysis.\\[3pt]
\path{ModelRG.FluxForecast.energy_composition} & \ref{model:prop:energy-cocycle} & Finite scalar energy-coordinate composition with nonzero incoming and intermediate energies.\\[3pt]
\path{ModelRG.FluxForecast.energy_associativity} & \ref{model:prop:energy-cocycle} & Associative ordered affine energy-coordinate product.\\[3pt]
\path{ModelRG.FluxForecast.row_action} & \ref{model:prop:energy-cocycle} & Rational row-fraction action of two finite energy maps with nonzero ratios.\\[3pt]
\path{ModelRG.TemporalEnergy.energy_identity} & \ref{model:prop:temporal-energy} & Finite real inner-product norm expansion with ordered pairs.\\[3pt]
\path{ModelRG.TemporalEnergy.diagonal_append} & \ref{model:prop:temporal-energy} & Additivity of unnormalized squared step energies.\\[3pt]
\path{ModelRG.TemporalEnergy.cross_append} & \ref{model:prop:temporal-energy} & Cross-energy merge law for two adjacent lists.\\[3pt]
\path{ModelRG.TemporalEnergy.cross_lower_bound} & \ref{model:prop:temporal-energy} & Unnormalized lower bound from squared-norm positivity.\\[3pt]
\path{ModelRG.TemporalEnergy.normalized_energy_identity} & \ref{model:prop:temporal-energy} & Algebraic normalized identity; the physical domain has positive energy.\\[3pt]
\path{ModelRG.TemporalEnergy.normalized_lower_bound} & \ref{model:prop:temporal-energy} & Normalized lower bound with explicit positive energy.\\[3pt]
\bottomrule\end{longtable}\normalsize


==> content/model/generated/freeze-table.tex <==
\begin{tabular}{lrr}
\toprule
Measurement & Checkpoint 1 & Checkpoint 2 \\
\midrule
Maximum logit change & $4.10\times10^{-3}$ & $1.24\times10^{-5}$ \\
Maximum next-token KL & $5.45\times10^{-7}$ & $3.21\times10^{-12}$ \\
Mean next-token KL & $1.09\times10^{-8}$ & $3.69\times10^{-13}$ \\
Maximum absolute NLL change & $1.40\times10^{-3}$ & $2.68\times10^{-6}$ \\
Changed argmax predictions / 256 & 0 & 0 \\
\bottomrule
\end{tabular}


==> content/model/generated/fresh-readout-results.tex <==
\begin{table}[htbp]\centering\small
\caption{Fresh unblocked readouts. Ranges include both widths, both alphabets and every selected size; transfer uses only the two sizes excluded from fitting. All entries are empirical point estimates. The relative vector and connected errors have different denominators.}
\label{model:tab:fresh-readout}
\begin{tabular}{@{}llrrrr@{}}
\toprule Readout & Origin & Cells & $r$ & $r_c$ & Moment error\\\midrule
Analytic Gram & Random & 16 & 0.0023--0.0123 & 0.0023--0.0122 & 0.0000--0.0015\\
Analytic Gram & Pretrained & 16 & 0.0023--0.0123 & 0.0023--0.0122 & 0.0000--0.0015\\
Analytic Gram & Adapted & 16 & 0.0023--0.0123 & 0.0023--0.0122 & 0.0000--0.0015\\
Within-size common row & Random & 16 & 0.0219--0.0896 & 0.0222--0.0893 & 0.0001--0.0363\\
Within-size common row & Pretrained & 16 & 0.0645--0.2475 & 0.0646--0.2501 & 0.0053--0.0999\\
Within-size common row & Adapted & 16 & 0.0340--0.2204 & 0.0344--0.2179 & 0.0035--0.0765\\
Transferred common row & Random & 8 & 0.0795--0.2779 & 0.0751--0.2730 & 0.0961--0.4418\\
Transferred common row & Pretrained & 8 & 0.1097--0.8077 & 0.1097--0.5096 & 0.0733--0.3529\\
Transferred common row & Adapted & 8 & 0.1676--0.7447 & 0.0858--0.5047 & 0.0383--0.6799\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[htbp]\centering\small
\caption{Reference Binder-derivative fits. Leading-power intervals resample independent chains within a fixed fit model. Correction ranges cover all three fixed powers, $0.8$, $1$ and $2$, and are model sensitivity ranges, not confidence intervals. Prediction errors leave one lattice size out.}
\label{model:tab:reference-correction}
\begin{tabular}{@{}rrrrrr@{}}
\toprule $q$ & $L_{\min}$ & Leading $\nu$ [95\%] & Corrected $\nu$ & Leading error & Corrected error\\\midrule
2 & 8 & 0.9918 [0.9844, 0.9993] & 0.9886--0.9893 & 0.0085 & 0.0123--0.0124\\
2 & 16 & 0.9918 [0.9771, 1.0064] & 0.9956--1.0076 & 0.0108 & 0.0229--0.0257\\
2 & 24 & 0.9914 [0.9709, 1.0120] & 1.0327--1.1150 & 0.0146 & 0.0303--0.0370\\
3 & 8 & 0.8051 [0.7976, 0.8129] & 0.8030--0.8030 & 0.0083 & 0.0139--0.0142\\
3 & 16 & 0.8041 [0.7910, 0.8175] & 0.8166--0.8383 & 0.0115 & 0.0173--0.0226\\
3 & 24 & 0.8079 [0.7853, 0.8310] & 0.8398--0.8965 & 0.0132 & 0.0176--0.0230\\
\bottomrule
\end{tabular}
\end{table}


==> content/model/generated/inference-prefix-transport.tex <==
\begin{tabular}{lrrrr}
\toprule
State & Min. $K_R$ & Max. $K_R$ & Max. $K_S$ & Suffix KL\\
\midrule
Released 1 & $3.41\times10^{-5}$ & $4.90\times10^{-3}$ & $5.53\times10^{-3}$ & $5.45\times10^{-10}$\\
Released 2 & 0 & $2.88\times10^{-4}$ & $3.85\times10^{-4}$ & $3.85\times10^{-13}$\\
$g=1$, 32,768 & $1.71\times10^{-7}$ & $4.04\times10^{-2}$ & $0.113$ & $1.09\times10^{-7}$\\
$g=0$, 32,768 & $1.01$ & $1.01$ & $1.03$ & $5.12\times10^{-4}$\\
$g=1$, 131,072 & $1.65\times10^{-7}$ & $0.406$ & $0.591$ & $8.69\times10^{-9}$\\
\bottomrule
\end{tabular}


==> content/model/generated/inference-row-jacobians.tex <==
\begin{tabular}{lrrr}
\toprule
State & Min. $\lVert DF\rVert_2$ & Max. $\lVert DF\rVert_2$ & Below one\\
\midrule
Released 1 & $1.61\times10^{-4}$ & $6.71\times10^{-2}$ & 90/90\\
Released 2 & $6.32\times10^{-16}$ & $2.42\times10^{-4}$ & 90/90\\
$g=1$, 32,768 & $5.99\times10^{-10}$ & $1.55\times10^{-3}$ & 90/90\\
$g=0$, 32,768 & $1.35$ & $1.72$ & 0/90\\
$g=1$, 131,072 & $9.47\times10^{-9}$ & $6.56$ & 77/90\\
\bottomrule
\end{tabular}


==> content/model/generated/inference-task-margins.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & NLL & Max. $e$ & Changes & Certified\\
\midrule
Released 1 & Native & 3.77717 & 0 & 0 & 129/129\\
Released 1 & Fixed calibration & 3.77718 & $1.14\times10^{-3}$ & 0 & 129/129\\
Released 1 & Head permutation & 6.10964 & $45.3$ & 60 & 31/129\\
Released 1 & Row projection & 3.77717 & $2.40\times10^{-5}$ & 0 & 129/129\\
Released 2 & Native & 3.64575 & 0 & 0 & 127/127\\
Released 2 & Fixed calibration & 3.64575 & $1.08\times10^{-5}$ & 0 & 127/127\\
Released 2 & Head permutation & 6.17360 & $44.0$ & 111 & 21/127\\
Released 2 & Row projection & 3.64575 & $1.69\times10^{-5}$ & 0 & 127/127\\
$g=1$, 32,768 & Native & 7.48974 & 0 & 0 & 123/123\\
$g=1$, 32,768 & Fixed calibration & 7.48974 & $4.84\times10^{-2}$ & 0 & 123/123\\
$g=1$, 32,768 & Head permutation & 7.82283 & $8.34$ & 16 & 63/123\\
$g=1$, 32,768 & Row projection & 7.48974 & $1.53\times10^{-2}$ & 0 & 123/123\\
$g=0$, 32,768 & Native & 7.30361 & 0 & 0 & 127/127\\
$g=0$, 32,768 & Fixed calibration & 7.30459 & $0.361$ & 1 & 118/127\\
$g=0$, 32,768 & Head permutation & 7.36280 & $9.01$ & 21 & 43/127\\
$g=0$, 32,768 & Row projection & 7.32517 & $1.45$ & 9 & 106/127\\
$g=1$, 131,072 & Native & 7.79604 & 0 & 0 & 121/121\\
$g=1$, 131,072 & Fixed calibration & 7.79608 & $1.07\times10^{-2}$ & 2 & 121/121\\
$g=1$, 131,072 & Head permutation & 7.76224 & $0.317$ & 3 & 121/121\\
$g=1$, 131,072 & Row projection & 7.79616 & $7.21\times10^{-3}$ & 2 & 121/121\\
\bottomrule
\end{tabular}


==> content/model/generated/initialization-quality.tex <==
\begin{tabular}{rrrrrrr}
\toprule
Width & Seed & NLL & Entropy & SD & Matched & Full pool\\
\midrule
128 & 12001 & 7.936 & 7.607 & 0.075 & 8.151 & 7.582\\
128 & 12002 & 7.988 & 7.966 & 0.187 & 8.188 & 7.582\\
128 & 12003 & 7.950 & 7.539 & 0.094 & 8.171 & 7.582\\
256 & 12001 & 7.937 & 7.268 & 0.026 & 8.151 & 7.582\\
256 & 12002 & 7.992 & 7.769 & 0.026 & 8.188 & 7.582\\
256 & 12003 & 7.988 & 6.887 & 0.225 & 8.171 & 7.582\\
512 & 12001 & 8.046 & 6.505 & 0.097 & 8.151 & 7.582\\
512 & 12002 & 8.047 & 6.913 & 0.073 & 8.188 & 7.582\\
512 & 12003 & 7.944 & 7.969 & 0.026 & 8.171 & 7.582\\
896 & 12001 & 8.277 & 5.723 & 0.026 & 8.151 & 7.582\\
896 & 12002 & 8.086 & 7.465 & 0.009 & 8.188 & 7.582\\
896 & 12003 & 8.085 & 7.805 & 0.069 & 8.171 & 7.582\\
\bottomrule
\end{tabular}


==> content/model/generated/initialization-response.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
Width & Seed & Med $.03$ & q90 $.03$ & Max $.03$ & Max $1$ & $d_{.05}$ (\%) & Grid upper\\
\midrule
128 & 12001 & 0.46 & 2.24 & 15.81 & 4.65 & 1.99 & $1.00\times10^{-2}$\\
128 & 12002 & 11.01 & 49.24 & 68.37 & 300.60 & 44.17 & $1.00\times10^{-3}$\\
128 & 12003 & 0.91 & 1.68 & 21.32 & 19.19 & 6.13 & $3.00\times10^{-4}$\\
256 & 12001 & 0.15 & 1.34 & 4.00 & 7.22 & 0.86 & $0.100$\\
256 & 12002 & 0.22 & 0.78 & 1.59 & 3.61 & 0.82 & $1.00$\\
256 & 12003 & 0.52 & 8.43 & 11.75 & 34.83 & 12.32 & $3.00\times10^{-3}$\\
512 & 12001 & 0.17 & 14.12 & 42.71 & 18.12 & 10.86 & $1.00\times10^{-3}$\\
512 & 12002 & 0.42 & 1.25 & 3.49 & 15.68 & 2.15 & $0.100$\\
512 & 12003 & 0.17 & 0.22 & 0.26 & 5.17 & 0.06 & $0.300$\\
896 & 12001 & $7.20\times10^{-3}$ & 0.02 & 0.02 & 0.52 & 0.05 & $1.00$\\
896 & 12002 & 0.37 & 0.39 & 0.43 & 12.36 & 0.07 & $0.300$\\
896 & 12003 & 0.17 & 0.21 & 0.71 & 7.68 & 0.39 & $0.300$\\
\bottomrule
\end{tabular}


==> content/model/generated/lambda-table.tex <==
\begin{tabular}{rrrrrr}
\toprule
Model & $b$ & $\Lambda_b$ & Selected & $\lambda_{\min}(C_0)$ & $\lambda_{\max}(C_0)$\\
\midrule
1 & 1 & 1.0000 & 1.0000 & $0.204$ & $3.47$\\
1 & 2 & 1.5738 & 1.5596 & $0.204$ & $3.47$\\
1 & 4 & 2.5811 & 2.5494 & $0.204$ & $3.47$\\
1 & 8 & 4.4109 & 4.3280 & $0.204$ & $3.47$\\
2 & 1 & 1.0000 & 1.0000 & $0.192$ & $3.75$\\
2 & 2 & 1.5536 & 1.5326 & $0.192$ & $3.75$\\
2 & 4 & 2.5077 & 2.4521 & $0.192$ & $3.75$\\
2 & 8 & 4.2772 & 4.1210 & $0.192$ & $3.75$\\
\bottomrule
\end{tabular}


==> content/model/generated/law-closure-innovation.tex <==
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & Incoming update & Identity & $\Var(R_{64})$ & Diagonal sum & Cross sum & Cross share\\\midrule
4 & 8,192 & 3 & $4.25\times10^{-3}$ & $7.06\times10^{-3}$ & $-2.81\times10^{-3}$ & -0.662\\
4 & 32,768 & 3 & $4.61\times10^{-4}$ & $1.17\times10^{-3}$ & $-7.09\times10^{-4}$ & -1.539\\
4 & 8,192 & 4 & $1.11\times10^{-3}$ & $5.31\times10^{-3}$ & $-4.20\times10^{-3}$ & -3.790\\
4 & 32,768 & 4 & $1.78\times10^{-3}$ & $5.01\times10^{-3}$ & $-3.23\times10^{-3}$ & -1.810\\
14 & 8,192 & 3 & $4.14\times10^{-3}$ & $3.00\times10^{-3}$ & $1.14\times10^{-3}$ & 0.275\\
14 & 32,768 & 3 & $4.02\times10^{-3}$ & $6.59\times10^{-3}$ & $-2.57\times10^{-3}$ & -0.638\\
14 & 8,192 & 4 & $2.82\times10^{-3}$ & $3.16\times10^{-3}$ & $-3.40\times10^{-4}$ & -0.121\\
14 & 32,768 & 4 & $3.96\times10^{-3}$ & $6.12\times10^{-3}$ & $-2.16\times10^{-3}$ & -0.544\\
\bottomrule
\end{tabular}


==> content/model/generated/law-closure-risk.tex <==
\begin{tabular}{@{}rrrrrr@{}}
\toprule $N$ & Incoming update & Identity & Covered paths & Half-width at 64 & Mean error at 64\\\midrule
4 & 8,192 & 3 & 15/16 & 0.1951 & -0.0358\\
4 & 32,768 & 3 & 11/16 & 0.0431 & +0.0019\\
4 & 8,192 & 4 & 16/16 & 0.1410 & +0.0206\\
4 & 32,768 & 4 & 15/16 & 0.1444 & -0.0113\\
14 & 8,192 & 3 & 15/16 & 0.1166 & +0.0285\\
14 & 32,768 & 3 & 16/16 & 0.3472 & -0.0075\\
14 & 8,192 & 4 & 14/16 & 0.1004 & -0.0234\\
14 & 32,768 & 4 & 15/16 & 0.1385 & +0.0436\\
\bottomrule
\end{tabular}


==> content/model/generated/long-table.tex <==
\begin{tabular}{rrrrrrr}
\toprule
Model & $b$ & Sum & $\Lambda_b$ & Selected & Contrast & Permuted\\
\midrule
1 & 2 & 1.149 & 1.610 & 1.583 & 0.851 & 0.998\\
1 & 4 & 1.428 & 2.751 & 2.677 & 0.870 & 1.008\\
1 & 8 & 1.949 & 4.915 & 4.739 & 0.907 & 0.996\\
1 & 16 & 2.922 & 9.125 & 8.719 & 0.977 & 1.008\\
1 & 32 & 4.772 & 17.234 & 16.337 & 1.072 & 1.008\\
1 & 64 & 8.308 & 32.935 & 30.867 & 1.237 & 1.000\\
2 & 2 & 1.126 & 1.499 & 1.475 & 0.874 & 0.998\\
2 & 4 & 1.363 & 2.431 & 2.359 & 0.890 & 0.998\\
2 & 8 & 1.807 & 4.128 & 3.988 & 0.919 & 0.999\\
2 & 16 & 2.631 & 7.373 & 7.099 & 0.983 & 1.015\\
2 & 32 & 4.206 & 13.608 & 13.077 & 1.055 & 1.012\\
2 & 64 & 7.189 & 25.599 & 24.588 & 1.223 & 1.007\\
\bottomrule
\end{tabular}


==> content/model/generated/matched-clock-details.tex <==
\section{Complete matched-clock observations}
\label{model:app:matched-clock-details}
All sixteen width/control conditions and four physical ages are retained. The three seed identities are paired across controls and ages. Initialization is shared by the four control branches of each seed, so the age-zero repetitions add no independent data. The operator amplitude is the normalized Frobenius norm averaged over the five decoders and heads; it is not a signed tensor component.
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Every measured age in the matched physical-clock family. Row and predictive susceptibilities are $N$ times context-averaged unbiased seed variance. $G_{\rm rms}$ is operator amplitude.}\label{model:tab:matched-clock-all}\\
\toprule $N$ & $g$ & $\tau$ & Row & $\chi_{\rm row}$ & $G_{\rm rms}$ & $\chi_{\rm pred}$ & NLL\\\midrule\endfirsthead
\toprule $N$ & $g$ & $\tau$ & Row & $\chi_{\rm row}$ & $G_{\rm rms}$ & $\chi_{\rm pred}$ & NLL\\\midrule\endhead
4 & 0 & 0 & 0.98925 & $6.25\mathord{\times}10^{-6}$ & 0.17478 & 0.03190 & 10.38049\\
4 & 0 & 0.25 & 0.98760 & $1.54\mathord{\times}10^{-5}$ & 0.17502 & 0.02345 & 7.85810\\
4 & 0 & 0.5 & 0.98604 & $1.89\mathord{\times}10^{-5}$ & 0.17494 & 0.02402 & 7.86588\\
4 & 0 & 1 & 0.98745 & $1.19\mathord{\times}10^{-5}$ & 0.17483 & 0.20349 & 7.79289\\
4 & 1 & 0 & 0.98925 & $6.25\mathord{\times}10^{-6}$ & 0.17478 & 0.03190 & 10.38049\\
4 & 1 & 0.25 & 0.88492 & 0.00140 & 0.53185 & 0.02655 & 7.87278\\
4 & 1 & 0.5 & 0.77200 & 0.00271 & 0.85785 & 0.03943 & 7.86666\\
4 & 1 & 1 & 0.51409 & 0.00123 & 1.24308 & 0.06227 & 7.83244\\
4 & 1.5 & 0 & 0.98925 & $6.25\mathord{\times}10^{-6}$ & 0.17478 & 0.03190 & 10.38049\\
4 & 1.5 & 0.25 & 0.79463 & 0.00139 & 0.82979 & 0.03038 & 7.89259\\
4 & 1.5 & 0.5 & 0.34601 & 0.02698 & 1.28545 & 0.04034 & 7.88939\\
4 & 1.5 & 1 & 0.03466 & 0.00579 & 1.85332 & 0.04404 & 7.85363\\
4 & 2 & 0 & 0.98925 & $6.25\mathord{\times}10^{-6}$ & 0.17478 & 0.03190 & 10.38049\\
4 & 2 & 0.25 & 0.53958 & 0.00107 & 1.15984 & 0.03408 & 7.93841\\
4 & 2 & 0.5 & 0.05824 & 0.00436 & 1.75214 & 0.04465 & 7.88143\\
4 & 2 & 1 & $2.22\mathord{\times}10^{-4}$ & $1.84\mathord{\times}10^{-6}$ & 2.48782 & 0.04832 & 7.84221\\
8 & 0 & 0 & 0.98924 & $5.41\mathord{\times}10^{-6}$ & 0.17690 & 0.06378 & 10.36044\\
8 & 0 & 0.25 & 0.98592 & $2.29\mathord{\times}10^{-5}$ & 0.17703 & 0.02767 & 7.94135\\
8 & 0 & 0.5 & 0.98762 & $1.97\mathord{\times}10^{-5}$ & 0.17695 & 0.31693 & 7.79992\\
8 & 0 & 1 & 0.98741 & $1.39\mathord{\times}10^{-5}$ & 0.17693 & 0.47548 & 7.71573\\
8 & 1 & 0 & 0.98924 & $5.41\mathord{\times}10^{-6}$ & 0.17690 & 0.06378 & 10.36044\\
8 & 1 & 0.25 & 0.94934 & $4.15\mathord{\times}10^{-4}$ & 0.45949 & 0.03426 & 7.94588\\
8 & 1 & 0.5 & 0.91109 & $2.18\mathord{\times}10^{-4}$ & 0.67414 & 0.06756 & 7.86464\\
8 & 1 & 1 & 0.83087 & 0.00379 & 0.95143 & 0.23015 & 7.82309\\
8 & 1.5 & 0 & 0.98924 & $5.41\mathord{\times}10^{-6}$ & 0.17690 & 0.06378 & 10.36044\\
8 & 1.5 & 0.25 & 0.89517 & $4.05\mathord{\times}10^{-4}$ & 0.67105 & 0.03411 & 7.94905\\
8 & 1.5 & 0.5 & 0.76066 & 0.00321 & 0.99048 & 0.10428 & 7.86645\\
8 & 1.5 & 1 & 0.40805 & 0.02609 & 1.39899 & 0.19239 & 7.84719\\
8 & 2 & 0 & 0.98924 & $5.41\mathord{\times}10^{-6}$ & 0.17690 & 0.06378 & 10.36044\\
8 & 2 & 0.25 & 0.80815 & 0.00457 & 0.88076 & 0.04761 & 7.95380\\
8 & 2 & 0.5 & 0.50889 & 0.03954 & 1.28713 & 0.11422 & 7.86042\\
8 & 2 & 1 & 0.04625 & $6.79\mathord{\times}10^{-4}$ & 1.83257 & 0.22221 & 7.82769\\
14 & 0 & 0 & 0.98920 & $6.55\mathord{\times}10^{-6}$ & 0.17562 & 0.11133 & 10.37858\\
14 & 0 & 0.25 & 0.98798 & $8.44\mathord{\times}10^{-6}$ & 0.17569 & 0.44823 & 7.85986\\
14 & 0 & 0.5 & 0.98834 & $7.97\mathord{\times}10^{-6}$ & 0.17566 & 0.77183 & 7.75784\\
14 & 0 & 1 & 0.98836 & $1.07\mathord{\times}10^{-5}$ & 0.17564 & 1.08051 & 7.49746\\
14 & 1 & 0 & 0.98920 & $6.55\mathord{\times}10^{-6}$ & 0.17562 & 0.11133 & 10.37858\\
14 & 1 & 0.25 & 0.96942 & $2.77\mathord{\times}10^{-5}$ & 0.39281 & 0.14342 & 7.88434\\
14 & 1 & 0.5 & 0.95450 & $1.80\mathord{\times}10^{-4}$ & 0.54614 & 0.40024 & 7.86129\\
14 & 1 & 1 & 0.92346 & 0.00109 & 0.75319 & 1.15266 & 7.71479\\
14 & 1.5 & 0 & 0.98920 & $6.55\mathord{\times}10^{-6}$ & 0.17562 & 0.11133 & 10.37858\\
14 & 1.5 & 0.25 & 0.94544 & $1.07\mathord{\times}10^{-4}$ & 0.55228 & 0.11540 & 7.89731\\
14 & 1.5 & 0.5 & 0.90239 & 0.00130 & 0.79287 & 0.30190 & 7.88133\\
14 & 1.5 & 1 & 0.75176 & 0.02651 & 1.10541 & 1.02704 & 7.71452\\
14 & 2 & 0 & 0.98920 & $6.55\mathord{\times}10^{-6}$ & 0.17562 & 0.11133 & 10.37858\\
14 & 2 & 0.25 & 0.90376 & 0.00129 & 0.72191 & 0.14588 & 7.90030\\
14 & 2 & 0.5 & 0.78380 & 0.00590 & 1.03946 & 0.22155 & 7.87793\\
14 & 2 & 1 & 0.36871 & 0.25460 & 1.45086 & 0.79131 & 7.76598\\
24 & 0 & 0 & 0.98922 & $6.53\mathord{\times}10^{-6}$ & 0.17610 & 0.19087 & 10.37945\\
24 & 0 & 0.25 & 0.98816 & $8.59\mathord{\times}10^{-6}$ & 0.17614 & 0.95785 & 7.90490\\
24 & 0 & 0.5 & 0.98813 & $1.03\mathord{\times}10^{-5}$ & 0.17611 & 1.29960 & 7.60218\\
24 & 0 & 1 & 0.98825 & $9.67\mathord{\times}10^{-6}$ & 0.17611 & 2.08799 & 7.37393\\
24 & 1 & 0 & 0.98922 & $6.53\mathord{\times}10^{-6}$ & 0.17610 & 0.19087 & 10.37945\\
24 & 1 & 0.25 & 0.97857 & $3.35\mathord{\times}10^{-5}$ & 0.33236 & 1.00157 & 7.96515\\
24 & 1 & 0.5 & 0.97015 & $1.10\mathord{\times}10^{-4}$ & 0.43451 & 1.47659 & 7.70247\\
24 & 1 & 1 & 0.94986 & $3.77\mathord{\times}10^{-4}$ & 0.58223 & 2.41481 & 7.54268\\
24 & 1.5 & 0 & 0.98922 & $6.53\mathord{\times}10^{-6}$ & 0.17610 & 0.19087 & 10.37945\\
24 & 1.5 & 0.25 & 0.96738 & $1.78\mathord{\times}10^{-5}$ & 0.46338 & 0.92447 & 8.02053\\
24 & 1.5 & 0.5 & 0.94842 & $1.07\mathord{\times}10^{-4}$ & 0.63231 & 1.34576 & 7.73034\\
24 & 1.5 & 1 & 0.89595 & $8.03\mathord{\times}10^{-4}$ & 0.87016 & 2.47294 & 7.61296\\
24 & 2 & 0 & 0.98922 & $6.53\mathord{\times}10^{-6}$ & 0.17610 & 0.19087 & 10.37945\\
24 & 2 & 0.25 & 0.94852 & $2.66\mathord{\times}10^{-4}$ & 0.59073 & 0.75469 & 8.02956\\
24 & 2 & 0.5 & 0.90695 & 0.00141 & 0.82405 & 1.32497 & 7.80950\\
24 & 2 & 1 & 0.77225 & 0.01883 & 1.14503 & 2.32881 & 7.66309\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrlrrrrr@{}}
\caption{Every age/cache policy. The initial state is shown once per width. $R$ is relative centered predictive RMS; exceptions count the 64 contexts exceeding $0.25$. $\Delta$NLL is cached minus native. Each mean KL is in nats.}\label{model:tab:matched-clock-cache}\\
\toprule $N$ & $g$ & $\tau$ & Cache & $R$ & Mean KL & $\Delta$NLL & Except. & Max. $r_c$\\\midrule\endfirsthead
\toprule $N$ & $g$ & $\tau$ & Cache & $R$ & Mean KL & $\Delta$NLL & Except. & Max. $r_c$\\\midrule\endhead
8 & initial & 0 & state & 0.03863 & 0.000006 & +0.000138 & 0 & 0.0466\\
8 & 0 & 0.25 & state & 0.00945 & 0.000000 & +0.000030 & 0 & 0.0246\\
8 & 0 & 0.25 & initial & 0.01014 & 0.000000 & +0.000042 & 0 & 0.0282\\
8 & 0 & 0.5 & state & 0.03178 & 0.000019 & +0.000668 & 0 & 0.1009\\
8 & 0 & 0.5 & initial & 0.03147 & 0.000019 & +0.000623 & 0 & 0.1104\\
8 & 0 & 1 & state & 0.03551 & 0.000038 & +0.000862 & 0 & 0.0960\\
8 & 0 & 1 & initial & 0.03585 & 0.000039 & +0.000565 & 0 & 0.1002\\
8 & 1.5 & 0.25 & state & 0.03847 & 0.000003 & -0.000094 & 0 & 0.1399\\
8 & 1.5 & 0.25 & initial & 0.38509 & 0.000359 & +0.001777 & 40 & 0.7002\\
8 & 1.5 & 0.5 & state & 0.05773 & 0.000022 & +0.000467 & 1 & 0.2635\\
8 & 1.5 & 0.5 & initial & 0.44378 & 0.001552 & +0.002012 & 36 & 1.1210\\
8 & 1.5 & 1 & state & 0.19509 & 0.000449 & +0.000342 & 8 & 0.7748\\
8 & 1.5 & 1 & initial & 0.58308 & 0.004025 & -0.010394 & 54 & 1.2027\\
24 & initial & 0 & state & 0.03871 & 0.000006 & +0.000009 & 0 & 0.0430\\
24 & 0 & 0.25 & state & 0.03313 & 0.000021 & +0.000599 & 0 & 0.1018\\
24 & 0 & 0.25 & initial & 0.03331 & 0.000021 & +0.000915 & 0 & 0.0853\\
24 & 0 & 0.5 & state & 0.03727 & 0.000039 & +0.000927 & 0 & 0.0947\\
24 & 0 & 0.5 & initial & 0.03785 & 0.000040 & +0.000746 & 0 & 0.0978\\
24 & 0 & 1 & state & 0.03474 & 0.000064 & +0.000705 & 0 & 0.1001\\
24 & 0 & 1 & initial & 0.03631 & 0.000066 & +0.000319 & 0 & 0.1136\\
24 & 1.5 & 0.25 & state & 0.05552 & 0.000058 & -0.001116 & 0 & 0.2035\\
24 & 1.5 & 0.25 & initial & 0.72193 & 0.011175 & -0.018888 & 62 & 2.1791\\
24 & 1.5 & 0.5 & state & 0.09721 & 0.000261 & -0.000414 & 0 & 0.2113\\
24 & 1.5 & 0.5 & initial & 1.04353 & 0.051738 & +0.032856 & 64 & 1.9519\\
24 & 1.5 & 1 & state & 0.11088 & 0.000695 & -0.001354 & 3 & 0.4032\\
24 & 1.5 & 1 & initial & 1.04200 & 0.074406 & +0.025406 & 64 & 2.6379\\
\bottomrule\end{longtable}
\begin{longtable}{@{}rlrlrrrrr@{}}
\caption{Operator budgets averaged over the three complete seeds and five layers in normalized squared Frobenius units. Scatter plus displacement equals risk for every policy. For the initial-cache policy, displacement also equals mean drift plus initial displacement plus the signed cross term.}\label{model:tab:matched-clock-operator}\\
\toprule $N$ & $g$ & $\tau$ & Cache & Scatter & Displ. & Mean drift & Init. displ. & Cross\\\midrule\endfirsthead
\toprule $N$ & $g$ & $\tau$ & Cache & Scatter & Displ. & Mean drift & Init. displ. & Cross\\\midrule\endhead
8 & initial & 0 & state & $6.94\mathord{\times}10^{-5}$ & $5.40\mathord{\times}10^{-6}$ & 0.00000 & $5.40\mathord{\times}10^{-6}$ & 0.00000\\
8 & 0 & 0.25 & state & $6.31\mathord{\times}10^{-5}$ & $4.82\mathord{\times}10^{-6}$ & $1.38\mathord{\times}10^{-5}$ & $5.40\mathord{\times}10^{-6}$ & $-1.29\mathord{\times}10^{-6}$\\
8 & 0 & 0.25 & initial & $6.31\mathord{\times}10^{-5}$ & $1.79\mathord{\times}10^{-5}$ & $1.38\mathord{\times}10^{-5}$ & $5.40\mathord{\times}10^{-6}$ & $-1.29\mathord{\times}10^{-6}$\\
8 & 0 & 0.5 & state & $6.82\mathord{\times}10^{-5}$ & $5.25\mathord{\times}10^{-6}$ & $5.71\mathord{\times}10^{-6}$ & $5.40\mathord{\times}10^{-6}$ & $-1.30\mathord{\times}10^{-6}$\\
8 & 0 & 0.5 & initial & $6.82\mathord{\times}10^{-5}$ & $9.81\mathord{\times}10^{-6}$ & $5.71\mathord{\times}10^{-6}$ & $5.40\mathord{\times}10^{-6}$ & $-1.30\mathord{\times}10^{-6}$\\
8 & 0 & 1 & state & $6.86\mathord{\times}10^{-5}$ & $5.26\mathord{\times}10^{-6}$ & $4.88\mathord{\times}10^{-6}$ & $5.40\mathord{\times}10^{-6}$ & $-1.33\mathord{\times}10^{-6}$\\
8 & 0 & 1 & initial & $6.86\mathord{\times}10^{-5}$ & $8.95\mathord{\times}10^{-6}$ & $4.88\mathord{\times}10^{-6}$ & $5.40\mathord{\times}10^{-6}$ & $-1.33\mathord{\times}10^{-6}$\\
8 & 1.5 & 0.25 & state & $9.72\mathord{\times}10^{-5}$ & $7.50\mathord{\times}10^{-6}$ & 0.43805 & $5.40\mathord{\times}10^{-6}$ & $-5.60\mathord{\times}10^{-6}$\\
8 & 1.5 & 0.25 & initial & $9.72\mathord{\times}10^{-5}$ & 0.43805 & 0.43805 & $5.40\mathord{\times}10^{-6}$ & $-5.60\mathord{\times}10^{-6}$\\
8 & 1.5 & 0.5 & state & $1.43\mathord{\times}10^{-4}$ & $1.10\mathord{\times}10^{-5}$ & 0.96988 & $5.40\mathord{\times}10^{-6}$ & $-4.09\mathord{\times}10^{-6}$\\
8 & 1.5 & 0.5 & initial & $1.43\mathord{\times}10^{-4}$ & 0.96988 & 0.96988 & $5.40\mathord{\times}10^{-6}$ & $-4.09\mathord{\times}10^{-6}$\\
8 & 1.5 & 1 & state & $1.83\mathord{\times}10^{-4}$ & $1.38\mathord{\times}10^{-5}$ & 1.96591 & $5.40\mathord{\times}10^{-6}$ & $-1.55\mathord{\times}10^{-5}$\\
8 & 1.5 & 1 & initial & $1.83\mathord{\times}10^{-4}$ & 1.96590 & 1.96591 & $5.40\mathord{\times}10^{-6}$ & $-1.55\mathord{\times}10^{-5}$\\
24 & initial & 0 & state & $6.97\mathord{\times}10^{-5}$ & $5.41\mathord{\times}10^{-6}$ & 0.00000 & $5.41\mathord{\times}10^{-6}$ & 0.00000\\
24 & 0 & 0.25 & state & $6.90\mathord{\times}10^{-5}$ & $5.30\mathord{\times}10^{-6}$ & $4.43\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.35\mathord{\times}10^{-6}$\\
24 & 0 & 0.25 & initial & $6.90\mathord{\times}10^{-5}$ & $8.49\mathord{\times}10^{-6}$ & $4.43\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.35\mathord{\times}10^{-6}$\\
24 & 0 & 0.5 & state & $6.91\mathord{\times}10^{-5}$ & $5.33\mathord{\times}10^{-6}$ & $4.20\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.46\mathord{\times}10^{-6}$\\
24 & 0 & 0.5 & initial & $6.91\mathord{\times}10^{-5}$ & $8.15\mathord{\times}10^{-6}$ & $4.20\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.46\mathord{\times}10^{-6}$\\
24 & 0 & 1 & state & $6.90\mathord{\times}10^{-5}$ & $5.30\mathord{\times}10^{-6}$ & $4.76\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.56\mathord{\times}10^{-6}$\\
24 & 0 & 1 & initial & $6.90\mathord{\times}10^{-5}$ & $8.62\mathord{\times}10^{-6}$ & $4.76\mathord{\times}10^{-6}$ & $5.41\mathord{\times}10^{-6}$ & $-1.56\mathord{\times}10^{-6}$\\
24 & 1.5 & 0.25 & state & $8.31\mathord{\times}10^{-5}$ & $6.42\mathord{\times}10^{-6}$ & 0.19158 & $5.41\mathord{\times}10^{-6}$ & $-2.90\mathord{\times}10^{-6}$\\
24 & 1.5 & 0.25 & initial & $8.31\mathord{\times}10^{-5}$ & 0.19158 & 0.19158 & $5.41\mathord{\times}10^{-6}$ & $-2.90\mathord{\times}10^{-6}$\\
24 & 1.5 & 0.5 & state & $1.03\mathord{\times}10^{-4}$ & $7.97\mathord{\times}10^{-6}$ & 0.37617 & $5.41\mathord{\times}10^{-6}$ & $-8.69\mathord{\times}10^{-7}$\\
24 & 1.5 & 0.5 & initial & $1.03\mathord{\times}10^{-4}$ & 0.37617 & 0.37617 & $5.41\mathord{\times}10^{-6}$ & $-8.69\mathord{\times}10^{-7}$\\
24 & 1.5 & 1 & state & $1.42\mathord{\times}10^{-4}$ & $1.07\mathord{\times}10^{-5}$ & 0.73773 & $5.41\mathord{\times}10^{-6}$ & $-5.49\mathord{\times}10^{-7}$\\
24 & 1.5 & 1 & initial & $1.42\mathord{\times}10^{-4}$ & 0.73773 & 0.73773 & $5.41\mathord{\times}10^{-6}$ & $-5.49\mathord{\times}10^{-7}$\\
\bottomrule\end{longtable}


==> content/model/generated/matched-clock-endpoints.tex <==
\begin{table}[htbp]\centering\small
\caption{Completed matched-clock endpoints at physical age one. Means and susceptibilities condition on the frozen corpus/order and common generator. Each cell uses three complete wide initializations and 64 fixed contexts. $\chi_{\rm row}$ and $\chi_{\rm pred}$ use the unbiased seed divisor two, then average contexts. NLL is in nats.}
\label{model:tab:matched-clock-endpoints}
\begin{tabular}{@{}rrrrrr@{}}
\toprule $N$ & $g$ & Row contrast & $\chi_{\rm row}$ & $\chi_{\rm pred}$ & Target NLL\\\midrule
4 & 0 & 0.98745 & $1.19\mathord{\times}10^{-5}$ & 0.20349 & 7.79289\\
4 & 1 & 0.51409 & 0.00123 & 0.06227 & 7.83244\\
4 & 1.5 & 0.03466 & 0.00579 & 0.04404 & 7.85363\\
4 & 2 & $2.22\mathord{\times}10^{-4}$ & $1.84\mathord{\times}10^{-6}$ & 0.04832 & 7.84221\\
8 & 0 & 0.98741 & $1.39\mathord{\times}10^{-5}$ & 0.47548 & 7.71573\\
8 & 1 & 0.83087 & 0.00379 & 0.23015 & 7.82309\\
8 & 1.5 & 0.40805 & 0.02609 & 0.19239 & 7.84719\\
8 & 2 & 0.04625 & $6.79\mathord{\times}10^{-4}$ & 0.22221 & 7.82769\\
14 & 0 & 0.98836 & $1.07\mathord{\times}10^{-5}$ & 1.08051 & 7.49746\\
14 & 1 & 0.92346 & 0.00109 & 1.15266 & 7.71479\\
14 & 1.5 & 0.75176 & 0.02651 & 1.02704 & 7.71452\\
14 & 2 & 0.36871 & 0.25460 & 0.79131 & 7.76598\\
24 & 0 & 0.98825 & $9.67\mathord{\times}10^{-6}$ & 2.08799 & 7.37393\\
24 & 1 & 0.94986 & $3.77\mathord{\times}10^{-4}$ & 2.41481 & 7.54268\\
24 & 1.5 & 0.89595 & $8.03\mathord{\times}10^{-4}$ & 2.47294 & 7.61296\\
24 & 2 & 0.77225 & 0.01883 & 2.32881 & 7.66309\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/matched-onepass-complete.tex <==
\begin{longtable}{@{}rllrrrr@{}}
\caption{Every matched single-pass path. NLL uses the same 128 external targets. Row ratio averages eight fixed probes and all layer/head matrix entries. Activity is the mean RMS of the selected log-potential increments over the final eight 32-update intervals. Seeds vary initialization and corpus order on one realized corpus; contexts and entries are observations.}\label{model:tab:matched-complete}\\
\toprule Heads & Seed & Schedule & Initial row & Final row & Final NLL & Activity\\\midrule\endfirsthead
\toprule Heads & Seed & Schedule & Initial row & Final row & Final NLL & Activity\\\midrule\endhead
2 & 914241 & Plateau & 0.9882 & 0.8369 & 7.6833 & 0.04809\\
2 & 914241 & Cosine & 0.9882 & 0.9008 & 7.6485 & 0.03020\\
2 & 914242 & Plateau & 0.9879 & 0.7785 & 7.7953 & 0.05285\\
2 & 914242 & Cosine & 0.9879 & 0.9065 & 7.7075 & 0.03409\\
2 & 914243 & Plateau & 0.9892 & 0.7028 & 7.7366 & 0.06228\\
2 & 914243 & Cosine & 0.9892 & 0.8764 & 7.7162 & 0.02650\\
4 & 914241 & Plateau & 0.9895 & 0.8871 & 7.8750 & 0.03490\\
4 & 914241 & Cosine & 0.9895 & 0.9494 & 7.6845 & 0.02770\\
4 & 914242 & Plateau & 0.9893 & 0.8979 & 7.8157 & 0.02835\\
4 & 914242 & Cosine & 0.9893 & 0.9472 & 7.7138 & 0.01630\\
4 & 914243 & Plateau & 0.9893 & 0.9278 & 7.8425 & 0.03925\\
4 & 914243 & Cosine & 0.9893 & 0.9163 & 7.7249 & 0.02812\\
8 & 914241 & Plateau & 0.9896 & 0.9639 & 7.9576 & 0.01997\\
8 & 914241 & Cosine & 0.9896 & 0.9596 & 7.7330 & 0.02929\\
8 & 914242 & Plateau & 0.9896 & 0.9681 & 7.8646 & 0.02339\\
8 & 914242 & Cosine & 0.9896 & 0.9684 & 7.7976 & 0.01218\\
8 & 914243 & Plateau & 0.9888 & 0.9681 & 8.0049 & 0.03785\\
8 & 914243 & Cosine & 0.9888 & 0.9656 & 7.7387 & 0.01738\\
14 & 914241 & Plateau & 0.9891 & 0.9682 & 8.1133 & 0.03916\\
14 & 914241 & Cosine & 0.9891 & 0.9756 & 7.7960 & 0.00864\\
14 & 914242 & Plateau & 0.9891 & 0.9753 & 7.9758 & 0.01577\\
14 & 914242 & Cosine & 0.9891 & 0.9681 & 7.8652 & 0.00871\\
14 & 914243 & Plateau & 0.9894 & 0.9688 & 8.0102 & 0.01692\\
14 & 914243 & Cosine & 0.9894 & 0.9803 & 7.8197 & 0.01317\\
\bottomrule\end{longtable}


==> content/model/generated/matched-onepass-pairs.tex <==
\begin{tabular}{@{}rrrrrr@{}}
\toprule Heads & Seed & $\Delta$NLL & $\Delta$row ratio & Activity ratio & Velocity ratio\\\midrule
2 & 914241 & -0.03479 & +0.06391 & 0.6280 & 4.2163\\
2 & 914242 & -0.08784 & +0.12794 & 0.6451 & 4.3133\\
2 & 914243 & -0.02041 & +0.17357 & 0.4255 & 2.8659\\
4 & 914241 & -0.19051 & +0.06229 & 0.7938 & 5.3879\\
4 & 914242 & -0.10194 & +0.04926 & 0.5747 & 3.8593\\
4 & 914243 & -0.11753 & -0.01149 & 0.7164 & 4.8903\\
8 & 914241 & -0.22458 & -0.00433 & 1.4665 & 9.8083\\
8 & 914242 & -0.06693 & +0.00032 & 0.5205 & 3.7187\\
8 & 914243 & -0.26623 & -0.00252 & 0.4592 & 3.2049\\
14 & 914241 & -0.31728 & +0.00747 & 0.2205 & 1.5427\\
14 & 914242 & -0.11057 & -0.00713 & 0.5520 & 3.5500\\
14 & 914243 & -0.19046 & +0.01155 & 0.7779 & 5.2104\\
\bottomrule\end{tabular}


==> content/model/generated/memory-covariance.tex <==
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & Update & Identity & Measured $V$ & Direct forecast & Diagonal forecast & Covered\\\midrule
4 & 8,192 & 3 & 3.670 & 3.621 & 7.777 & 32/32\\
4 & 32,768 & 3 & 0.940 & 0.867 & 1.504 & 17/32\\
4 & 8,192 & 4 & 1.926 & 2.484 & 7.771 & 32/32\\
4 & 32,768 & 4 & 1.969 & 2.151 & 5.858 & 32/32\\
14 & 8,192 & 3 & 3.624 & 3.224 & 3.587 & 27/32\\
14 & 32,768 & 3 & 4.234 & 4.792 & 6.531 & 32/32\\
14 & 8,192 & 4 & 2.497 & 2.814 & 4.013 & 27/32\\
14 & 32,768 & 4 & 3.104 & 4.801 & 6.098 & 30/32\\
\bottomrule
\end{tabular}


==> content/model/generated/memory-forecasts.tex <==
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & Update & Identity & Mean MSE & Last-risk MSE & History MSE & Mean hits / 4\\\midrule
4 & 8,192 & 3 & 3.583 & 3.579 & 4.134 & 3\\
4 & 32,768 & 3 & 1.001 & 0.970 & 0.953 & 4\\
4 & 8,192 & 4 & 1.868 & 1.801 & 2.105 & 4\\
4 & 32,768 & 4 & 1.924 & 1.870 & 1.900 & 3\\
14 & 8,192 & 3 & 4.060 & 5.775 & 5.707 & 3\\
14 & 32,768 & 3 & 4.224 & 3.780 & 4.594 & 3\\
14 & 8,192 & 4 & 2.636 & 2.429 & 2.482 & 3\\
14 & 32,768 & 4 & 3.105 & 3.361 & 3.651 & 3\\
\bottomrule
\end{tabular}


==> content/model/generated/memory-risk-cells.tex <==
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & Update & Identity & $h=1$ & $h=4$ & $h=16$ & $h=64$\\\midrule
4 & 8,192 & 3 & +0.00093 & +0.00262 & +0.01021 & +0.00528\\
4 & 32,768 & 3 & -0.00053 & +0.00126 & -0.00305 & -0.00950\\
4 & 8,192 & 4 & -0.00122 & +0.00020 & +0.00340 & +0.00154\\
4 & 32,768 & 4 & +0.00077 & +0.00501 & +0.01612 & -0.00402\\
14 & 8,192 & 3 & -0.00046 & -0.00217 & -0.00308 & +0.02345\\
14 & 32,768 & 3 & -0.00137 & -0.00240 & -0.00056 & -0.01103\\
14 & 8,192 & 4 & +0.00083 & +0.00128 & +0.00390 & -0.01475\\
14 & 32,768 & 4 & -0.00044 & -0.00034 & -0.01170 & +0.00989\\
\bottomrule
\end{tabular}


==> content/model/generated/moment-matrix-loss.tex <==
\begin{tabular}{@{}rrrcccc@{}}
\toprule & & & \multicolumn{2}{c}{Risk} & \multicolumn{2}{c}{Risk and entropy}\\
$N$ & Update & Identity & Regularized & Diagonal & Regularized & Diagonal\\\midrule
4 & 8,192 & 3 & 0.355 & 0.472 & 0.566 & 0.613\\
4 & 32,768 & 3 & 0.350 & 0.380 & 0.483 & 0.583\\
4 & 8,192 & 4 & 0.390 & 0.552 & 0.375 & 0.593\\
4 & 32,768 & 4 & 0.422 & 0.592 & 0.440 & 0.624\\
14 & 8,192 & 3 & 0.299 & 0.337 & 0.372 & 0.655\\
14 & 32,768 & 3 & 0.293 & 0.333 & 0.404 & 0.583\\
14 & 8,192 & 4 & 0.450 & 0.504 & 0.479 & 0.633\\
14 & 32,768 & 4 & 0.323 & 0.484 & 0.421 & 0.564\\
\bottomrule
\end{tabular}


==> content/model/generated/moment-risk-entropy-scores.tex <==
\begin{tabular}{@{}rrrccc@{}}
\toprule $N$ & Update & Identity & Four intervals & Two intervals & Endpoint\\\midrule
4 & 8,192 & 3 & $-1.035\ (0.154)$ & $-0.484\ (0.106)$ & $-0.604\ (0.074)$\\
4 & 32,768 & 3 & $-0.771\ (0.266)$ & $-0.346\ (0.132)$ & $-0.286\ (0.095)$\\
4 & 8,192 & 4 & $-1.647\ (0.283)$ & $-0.716\ (0.132)$ & $-0.550\ (0.107)$\\
4 & 32,768 & 4 & $-1.229\ (0.192)$ & $-0.460\ (0.117)$ & $-0.461\ (0.109)$\\
14 & 8,192 & 3 & $-1.512\ (0.385)$ & $-0.459\ (0.169)$ & $-0.404\ (0.078)$\\
14 & 32,768 & 3 & $-1.258\ (0.245)$ & $-0.721\ (0.160)$ & $-0.360\ (0.080)$\\
14 & 8,192 & 4 & $-1.682\ (0.286)$ & $-0.497\ (0.153)$ & $-0.265\ (0.098)$\\
14 & 32,768 & 4 & $-0.856\ (0.191)$ & $-0.579\ (0.126)$ & $-0.440\ (0.059)$\\
\bottomrule
\end{tabular}


==> content/model/generated/moment-risk-scores.tex <==
\begin{tabular}{@{}rrrccc@{}}
\toprule $N$ & Update & Identity & Four intervals & Two intervals & Endpoint\\\midrule
4 & 8,192 & 3 & $-0.211\ (0.083)$ & $-0.098\ (0.086)$ & $-0.156\ (0.061)$\\
4 & 32,768 & 3 & $-0.119\ (0.136)$ & $-0.072\ (0.101)$ & $-0.049\ (0.065)$\\
4 & 8,192 & 4 & $-0.587\ (0.179)$ & $-0.207\ (0.072)$ & $-0.206\ (0.072)$\\
4 & 32,768 & 4 & $-0.387\ (0.136)$ & $-0.004\ (0.117)$ & $-0.012\ (0.107)$\\
14 & 8,192 & 3 & $-0.138\ (0.091)$ & $-0.130\ (0.044)$ & $-0.132\ (0.042)$\\
14 & 32,768 & 3 & $-0.060\ (0.088)$ & $-0.007\ (0.077)$ & $+0.002\ (0.054)$\\
14 & 8,192 & 4 & $-0.212\ (0.089)$ & $+0.045\ (0.075)$ & $+0.058\ (0.065)$\\
14 & 32,768 & 4 & $-0.311\ (0.090)$ & $-0.207\ (0.048)$ & $-0.115\ (0.038)$\\
\bottomrule
\end{tabular}


==> content/model/generated/nested-categorical.tex <==
\begin{table}[htbp]\centering\small
\caption{All fixed resolutions at three dependent times of the same 216 paths. Each of 36 cells uses six complete initialization replicas and eight fixed contexts. Ranges are over cells, not confidence intervals.}
\label{model:tab:nested-categorical}
\begin{tabular}{@{}rrrrrr@{}}
\toprule $T$ & Tokens & Target cells & Centered RMS & Variance retained & Mean KL\\\midrule
2048 & 128 & 0/36 & 0.427--0.774 & 41.9--83.6\% & 0.117--0.163\\
2048 & 512 & 0/36 & 0.316--0.626 & 61.9--91.2\% & 0.088--0.122\\
2048 & 2,048 & 5/36 & 0.222--0.480 & 77.6--95.7\% & 0.053--0.077\\
2048 & 8,192 & 32/36 & 0.153--0.351 & 88.0--97.8\% & 0.023--0.035\\
2048 & 16,384 & 34/36 & 0.112--0.265 & 93.1--98.8\% & 0.012--0.018\\
3072 & 128 & 0/36 & 0.360--0.546 & 72.3--88.4\% & 0.091--0.131\\
3072 & 512 & 0/36 & 0.261--0.427 & 83.5--94.2\% & 0.066--0.097\\
3072 & 2,048 & 23/36 & 0.185--0.321 & 90.7--97.2\% & 0.039--0.061\\
3072 & 8,192 & 36/36 & 0.124--0.227 & 95.3--98.7\% & 0.016--0.026\\
3072 & 16,384 & 36/36 & 0.090--0.168 & 97.4--99.3\% & 0.008--0.013\\
4096 & 128 & 0/36 & 0.422--0.589 & 67.2--84.8\% & 0.123--0.159\\
4096 & 512 & 0/36 & 0.305--0.450 & 80.9--92.0\% & 0.083--0.113\\
4096 & 2,048 & 11/36 & 0.221--0.332 & 89.7--95.9\% & 0.048--0.071\\
4096 & 8,192 & 36/36 & 0.150--0.226 & 95.2--98.0\% & 0.019--0.030\\
4096 & 16,384 & 36/36 & 0.107--0.163 & 97.5--98.9\% & 0.009--0.014\\
\bottomrule\end{tabular}
\end{table}


==> content/model/generated/numerical-response-complete.tex <==
\begin{tabular}{rllrrrr}
\toprule $N$ & Direction & Arithmetic & Source 1 & Source 2 & Source 3 & Source 4\\
\midrule
4 & generator & float32 & 0.574548 & 0.896350 & 1.368051 & 1.727733\\
4 & generator & float64 & 0.540538 & 0.828343 & 0.703350 & 0.595613\\
4 & body & float32 & 1.284451 & 1.662263 & 0.910294 & 0.553376\\
4 & body & float64 & 1.766344 & 2.858459 & 1.179648 & 0.446183\\
14 & generator & float32 & 1.266139 & 0.822163 & 1.568124 & 1.346681\\
14 & generator & float64 & 3.056367 & 0.535198 & 0.960166 & 1.003546\\
14 & body & float32 & 5.356736 & 0.738054 & 1.004753 & 1.064798\\
14 & body & float64 & 0.375120 & 1.772666 & 0.984176 & 1.022759\\
\bottomrule
\end{tabular}


==> content/model/generated/observation-arithmetic.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & $g$ & Updates & $\chi_{32}$ & $\chi_{64}$ & $\Delta$ (\%) & Bound (\%) & Screen/flag\\
\midrule
4 & 2 & 8192 & $1.60\times10^{-6}$ & $1.60\times10^{-6}$ & 0.0153 & 0.147 & 51.0 A\\
4 & 3 & 8192 & $1.12\times10^{-8}$ & $1.12\times10^{-8}$ & 0.0066 & 0.033 & 73.6 A\\
4 & 4 & 8192 & $3.27\times10^{-9}$ & $3.27\times10^{-9}$ & -0.0302 & 0.030 & 88.2 A\\
8 & 2 & 8192 & $1.78\times10^{-5}$ & $1.78\times10^{-5}$ & 0.0946 & 9.538 & 53.1 Q\\
8 & 3 & 8192 & $6.42\times10^{-9}$ & $6.42\times10^{-9}$ & -0.0005 & 0.061 & 68.9 A\\
8 & 4 & 8192 & $7.03\times10^{-7}$ & $7.03\times10^{-7}$ & -0.0271 & 0.089 & 82.4 A\\
14 & 2 & 8192 & $5.81\times10^{-7}$ & $5.81\times10^{-7}$ & -0.0092 & 0.506 & 25.1 A\\
14 & 3 & 8192 & $3.17\times10^{-10}$ & $3.15\times10^{-10}$ & -0.3532 & 6.151 & 88.0 Q\\
14 & 4 & 8192 & $4.30\times10^{-9}$ & $4.30\times10^{-9}$ & -0.0226 & 0.023 & 84.6 A\\
2 & 16 & 2048 & $3.09\times10^{-25}$ & $3.06\times10^{-25}$ & -1.0473 & 1.843 & 95.2 Q\\
4 & 16 & 2048 & $2.29\times10^{-19}$ & $2.29\times10^{-19}$ & 0.0071 & 0.007 & 99.8 A\\
8 & 16 & 2048 & $3.61\times10^{-16}$ & $7.66\times10^{-16}$ & 112.3802 & 112.565 & 98.9 Q\\
14 & 16 & 2048 & $7.61\times10^{-17}$ & $7.42\times10^{-17}$ & -2.4993 & 81.904 & 95.0 Q\\
\bottomrule
\end{tabular}


==> content/model/generated/observation-energies.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & $g$ & Updates & Mean $E_{64}$ & Mean $T_{64}$ & Mean $R_{32}$ & Mean $R_{64}$ & Max KL\\
\midrule
4 & 2 & 8192 & $8.54\times10^{-5}$ & $0.976$ & $8.68\times10^{-5}$ & $8.68\times10^{-5}$ & $5.10\times10^{-6}$\\
4 & 3 & 8192 & $1.71\times10^{-6}$ & $1.05$ & $1.77\times10^{-6}$ & $1.77\times10^{-6}$ & $7.52\times10^{-7}$\\
4 & 4 & 8192 & $3.46\times10^{-7}$ & $1.04$ & $3.34\times10^{-7}$ & $3.34\times10^{-7}$ & $7.44\times10^{-5}$\\
8 & 2 & 8192 & $2.28\times10^{-4}$ & $1.01$ & $2.35\times10^{-4}$ & $2.35\times10^{-4}$ & $4.58\times10^{-7}$\\
8 & 3 & 8192 & $4.92\times10^{-7}$ & $1.03$ & $4.79\times10^{-7}$ & $4.79\times10^{-7}$ & $7.48\times10^{-7}$\\
8 & 4 & 8192 & $1.64\times10^{-5}$ & $1.09$ & $1.79\times10^{-5}$ & $1.79\times10^{-5}$ & $1.36\times10^{-4}$\\
14 & 2 & 8192 & $2.31\times10^{-5}$ & $0.991$ & $2.43\times10^{-5}$ & $2.43\times10^{-5}$ & $6.91\times10^{-8}$\\
14 & 3 & 8192 & $5.16\times10^{-7}$ & $1.04$ & $5.11\times10^{-7}$ & $5.10\times10^{-7}$ & $3.42\times10^{-6}$\\
14 & 4 & 8192 & $1.66\times10^{-7}$ & $1.04$ & $1.79\times10^{-7}$ & $1.79\times10^{-7}$ & $1.65\times10^{-5}$\\
2 & 16 & 2048 & $7.30\times10^{-14}$ & $1.19$ & $8.10\times10^{-14}$ & $7.35\times10^{-14}$ & $6.05\times10^{-10}$\\
4 & 16 & 2048 & $3.07\times10^{-12}$ & $1.31$ & $2.50\times10^{-12}$ & $2.49\times10^{-12}$ & $3.96\times10^{-5}$\\
8 & 16 & 2048 & $1.42\times10^{-10}$ & $1.30$ & $7.19\times10^{-11}$ & $1.02\times10^{-10}$ & $1.48\times10^{-4}$\\
14 & 16 & 2048 & $1.35\times10^{-10}$ & $1.25$ & $1.17\times10^{-10}$ & $1.19\times10^{-10}$ & $3.18\times10^{-2}$\\
\bottomrule
\end{tabular}


==> content/model/generated/observation-horizon.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Seeds & $\chi_{8192}$ & $\chi_{16384}$ & $\Delta\chi$ & SE & Paired percentiles\\
\midrule
2 & 4 & $6.03\times10^{-2}$ & $1.19\times10^{-3}$ & -0.0591 & 0.0281 & [-0.0693, -0.0059]\\
4 & 4 & $0.276$ & $2.34\times10^{-3}$ & -0.2733 & 0.1272 & [-0.3308, -0.0543]\\
8 & 4 & $0.143$ & $1.89\times10^{-2}$ & -0.1238 & 0.0741 & [-0.1611, -0.0240]\\
14 & 4 & $0.559$ & $0.269$ & -0.2901 & 0.3670 & [-0.5678, +0.0541]\\
24 & 4 & $0.949$ & $0.142$ & -0.8070 & 0.2743 & [-0.8795, -0.0495]\\
14 & 16 & $0.534$ & $0.138$ & -0.3961 & 0.0917 & [-0.5267, -0.2134]\\
14 & 12 & $0.470$ & $0.105$ & -0.3651 & 0.0722 & [-0.4562, -0.2010]\\
\bottomrule
\end{tabular}


==> content/model/generated/observation-prediction.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & Seeds & NLL$_{8192}$ & NLL$_{16384}$ & $I_{8192}$ & $I_{16384}$ & $\overline R_{8192}$ & $\overline R_{16384}$\\
\midrule
2 & 4 & 7.473 & 7.415 & 0.216 & 0.306 & 0.1393 & 0.0079\\
4 & 4 & 7.438 & 7.440 & 0.335 & 0.244 & 0.2552 & 0.0101\\
8 & 4 & 7.309 & 7.326 & 0.437 & 0.396 & 0.2201 & 0.0159\\
14 & 4 & 7.315 & 7.294 & 0.484 & 0.518 & 0.3145 & 0.0608\\
24 & 4 & 7.262 & 7.228 & 0.567 & 0.593 & 0.2495 & 0.0305\\
14 & 16 & 7.300 & 7.287 & 0.501 & 0.512 & 0.2330 & 0.0367\\
14 & 12 & 7.295 & 7.285 & 0.507 & 0.510 & 0.2058 & 0.0287\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-compact-collectives.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Recipe & $N$ & Updates & $\overline R$ & Row energy & $\chi_C/N$ & $N_{\rm eff}$\\
\midrule
Controlled & 4 & 32768 & 0.0429 & 0.0382 & 0.85 & 1.01\\
Controlled & 4 & 40960 & 0.0441 & 0.0392 & 0.856 & 1.01\\
Controlled & 14 & 32768 & 0.0701 & 0.0628 & 0.846 & 1.02\\
Controlled & 14 & 40960 & 0.0767 & 0.0686 & 0.823 & 1.02\\
Near 1 & 4 & 32768 & 0.171 & 0.00463 & 0.0109 & 1.02\\
Near 1 & 4 & 40960 & 0.215 & 0.00445 & 0.00888 & 1.02\\
Near 1 & 8 & 32768 & 0.175 & 0.003 & 0.00673 & 1.01\\
Near 1 & 8 & 40960 & 0.203 & 0.00268 & 0.00481 & 1.01\\
Near 1 & 14 & 32768 & 0.32 & 0.00304 & 0.00574 & 1.02\\
Near 1 & 14 & 40960 & 0.369 & 0.00269 & 0.0036 & 1.02\\
Below 1 & 4 & 32768 & 0.219 & 0.0339 & 0.115 & 1.01\\
Below 1 & 4 & 40960 & 0.225 & 0.0315 & 0.101 & 1.01\\
Below 1 & 8 & 32768 & 0.694 & 0.0839 & 0.0353 & 1.04\\
Below 1 & 8 & 40960 & 0.692 & 0.0758 & 0.0323 & 1.04\\
Below 1 & 14 & 32768 & 0.687 & 0.0803 & 0.0351 & 1.05\\
Below 1 & 14 & 40960 & 0.679 & 0.0717 & 0.0322 & 1.05\\
Near 2 & 4 & 32768 & 0.106 & 0.00547 & 0.0318 & 1.01\\
Near 2 & 4 & 40960 & 0.109 & 0.00494 & 0.0242 & 1.01\\
Below 2 & 4 & 32768 & 0.613 & 0.209 & 0.126 & 1.04\\
Below 2 & 4 & 40960 & 0.616 & 0.2 & 0.119 & 1.03\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-compact-risk.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Recipe & $N$ & Updates & Train all & Held all & Held last & Proper panel\\
\midrule
Controlled & 4 & 32768 & 7.28 & 7.32 & 7.2 & 7.52\\
Controlled & 4 & 40960 & 7.27 & 7.3 & 7.19 & 7.45\\
Controlled & 14 & 32768 & 7.36 & 7.4 & 7.12 & 7.54\\
Controlled & 14 & 40960 & 7.36 & 7.4 & 7.11 & 7.48\\
Near 1 & 4 & 32768 & 4.47 & 4.52 & 5.84 & 11.7\\
Near 1 & 4 & 40960 & 4.16 & 4.24 & 5.79 & 13.8\\
Near 1 & 8 & 32768 & 3.47 & 3.51 & 5.88 & 13.7\\
Near 1 & 8 & 40960 & 3.19 & 3.25 & 5.85 & 13.7\\
Near 1 & 14 & 32768 & 4.22 & 4.26 & 6.09 & 14.1\\
Near 1 & 14 & 40960 & 3.61 & 3.68 & 5.97 & 14.9\\
Below 1 & 4 & 32768 & 4.47 & 4.52 & 6.27 & 17.8\\
Below 1 & 4 & 40960 & 4.2 & 4.27 & 6.25 & 19.2\\
Below 1 & 8 & 32768 & 7.41 & 7.42 & 7.42 & 7.67\\
Below 1 & 8 & 40960 & 7.36 & 7.39 & 7.39 & 7.64\\
Below 1 & 14 & 32768 & 6.52 & 6.55 & 6.98 & 9.28\\
Below 1 & 14 & 40960 & 6.34 & 6.38 & 6.98 & 9.36\\
Near 2 & 4 & 32768 & 4.36 & 4.42 & 5.96 & 12.7\\
Near 2 & 4 & 40960 & 4.15 & 4.22 & 5.91 & 14.5\\
Below 2 & 4 & 32768 & 3.88 & 3.93 & 6.26 & 16\\
Below 2 & 4 & 40960 & 3.7 & 3.77 & 6.19 & 17.1\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-constant-causal.tex <==
\begin{tabular}{rrlrrrr}
\toprule
$N$ & Updates & Data & Full & Proper & $L_P-L_F$ & Maximum KL\\
\midrule
4 & 32768 & Single pass & 7.50721 & 7.50722 & $6.16\!\times\!10^{-6}$ & 0.000353\\
4 & 32768 & Repeated & 7.51182 & 7.51182 & $1.06\!\times\!10^{-8}$ & $1.32\!\times\!10^{-10}$\\
4 & 131072 & Single pass & 8.49322 & 8.49322 & $-4.47\!\times\!10^{-9}$ & $1.41\!\times\!10^{-14}$\\
4 & 131072 & Repeated & 8.51514 & 8.51514 & $-1.67\!\times\!10^{-11}$ & $4.53\!\times\!10^{-14}$\\
14 & 32768 & Single pass & 7.53760 & 7.53759 & $-1.08\!\times\!10^{-5}$ & 0.00304\\
14 & 32768 & Repeated & 7.57660 & 7.57657 & $-3.62\!\times\!10^{-5}$ & 0.000552\\
14 & 131072 & Single pass & 7.51901 & 7.51901 & $-3.8\!\times\!10^{-10}$ & $4.32\!\times\!10^{-13}$\\
14 & 131072 & Repeated & 7.56326 & 7.56325 & $-1.49\!\times\!10^{-5}$ & 0.000205\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-constant-summary.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & Seeds & $\overline R$ & $\chi_C/N$ & Train last & Held last\\
\midrule
4 & 8192 & 4 & 0.273 & 0.638 & 7.24 & 7.41\\
4 & 32768 & 4 & $4.62\!\times\!10^{-5}$ & 0.94 & 7.47 & 7.48\\
4 & 65536 & 2 & $7.06\!\times\!10^{-5}$ & 0.786 & 7.48 & 7.5\\
4 & 98304 & 2 & 0.0113 & 0.636 & 7.94 & 8.09\\
4 & 131072 & 2 & 0.0803 & 0.509 & 8.94 & 8.52\\
8 & 8192 & 4 & 0.326 & 0.609 & 7.13 & 7.31\\
8 & 32768 & 4 & 0.00784 & 0.9 & 7.48 & 7.5\\
14 & 8192 & 4 & 0.336 & 0.597 & 7.06 & 7.26\\
14 & 32768 & 4 & $3.22\!\times\!10^{-5}$ & 0.916 & 7.28 & 7.31\\
14 & 65536 & 2 & $8.33\!\times\!10^{-7}$ & 0.719 & 7.36 & 7.41\\
14 & 98304 & 2 & $5.29\!\times\!10^{-6}$ & 0.601 & 7.41 & 7.55\\
14 & 131072 & 2 & $6.97\!\times\!10^{-5}$ & 0.549 & 7.79 & 7.57\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-decoder-reference1.tex <==
\begin{tabular}{lrrrrr}
\toprule
Intervention & $L_{\rm full}$ & $L_{\rm proper}$ & $\Delta L_{\rm proper}$ & $L_{\rm proper}-L_{\rm full}$ & Max. KL\\
\midrule
Native & 5.3822 & 5.3822 & 0 & $1.15\!\times\!10^{-8}$ & $1.98\!\times\!10^{-12}$\\
Fixed decoder 1 & 5.3822 & 5.3822 & 0 & $1.15\!\times\!10^{-8}$ & $1.98\!\times\!10^{-12}$\\
Fixed decoder 2 & 5.3822 & 5.3822 & $1.01\!\times\!10^{-8}$ & $8.3\!\times\!10^{-9}$ & $1.92\!\times\!10^{-12}$\\
Fixed decoder 3 & 5.3822 & 5.3822 & $2.14\!\times\!10^{-10}$ & $1.19\!\times\!10^{-8}$ & $1.57\!\times\!10^{-12}$\\
Fixed decoder 4 & 5.3822 & 5.3822 & $1.4\!\times\!10^{-9}$ & $-3.15\!\times\!10^{-9}$ & $1.2\!\times\!10^{-12}$\\
Fixed decoder 5 & 5.3822 & 5.3822 & $-1.52\!\times\!10^{-9}$ & $-8.19\!\times\!10^{-9}$ & $1.87\!\times\!10^{-12}$\\
All fixed & 5.3822 & 5.3822 & $-1.63\!\times\!10^{-8}$ & $2.22\!\times\!10^{-10}$ & $1.22\!\times\!10^{-12}$\\
Decoder 4 rows & 5.3822 & 5.3822 & $1.98\!\times\!10^{-8}$ & $1.35\!\times\!10^{-8}$ & $1.96\!\times\!10^{-12}$\\
All rows & 5.3822 & 5.3822 & $1.3\!\times\!10^{-8}$ & $3.59\!\times\!10^{-9}$ & $2.36\!\times\!10^{-12}$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-decoder-subcritical1.tex <==
\begin{tabular}{lrrrrr}
\toprule
Intervention & $L_{\rm full}$ & $L_{\rm proper}$ & $\Delta L_{\rm proper}$ & $L_{\rm proper}-L_{\rm full}$ & Max. KL\\
\midrule
Native & 5.3503 & 5.7451 & 0 & 0.395 & 3.99\\
Fixed decoder 1 & 5.3503 & 5.7451 & $-1.05\!\times\!10^{-7}$ & 0.395 & 3.99\\
Fixed decoder 2 & 5.3503 & 5.7451 & $-1.2\!\times\!10^{-7}$ & 0.395 & 3.99\\
Fixed decoder 3 & 5.3503 & 5.7451 & $-2.9\!\times\!10^{-8}$ & 0.395 & 3.99\\
Fixed decoder 4 & 5.8331 & 5.8331 & 0.0879 & $-7.74\!\times\!10^{-8}$ & $1.11\!\times\!10^{-10}$\\
Fixed decoder 5 & 5.3503 & 5.7451 & $-1.88\!\times\!10^{-8}$ & 0.395 & 3.99\\
All fixed & 5.8331 & 5.8331 & 0.0879 & $2.19\!\times\!10^{-8}$ & $1.77\!\times\!10^{-12}$\\
Decoder 4 rows & 6.8047 & 6.7851 & 1.04 & -0.0197 & 0.0244\\
All rows & 6.8047 & 6.7851 & 1.04 & -0.0197 & 0.0244\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-design.tex <==
\begin{tabular}{llrrrl}
\toprule
Recipe & $N$ & Paths & Warmup & $\eta_G$ peak & $\eta_B$ peaks\\
\midrule
Controlled & 4,14 & 8 & 2000 & 0.0003 & 0.00015, $4.29\!\times\!10^{-5}$\\
Near 1 & 4,8,14 & 12 & 2000 & 0.0012 & 0.0012, 0.0012, 0.0012\\
Below 1 & 4,8,14 & 12 & 6000 & 0.0006 & 0.0006, 0.0006, 0.0006\\
Near 2 & 4 & 4 & 1000 & 0.001 & 0.001\\
Below 2 & 4 & 4 & 2000 & 0.0003 & 0.0003\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-floor-temporal.tex <==
\begin{tabular}{lrrllll}
\toprule
Recipe & $N$ & Halves & Common drift & Loss drift & Common lag 64 & Loss lag 64\\
\midrule
Controlled & 4 & 8 & [0.46, 0.666] & [0.0672, 0.27] & [0.928, 0.956] & [0.4, 0.613]\\
Controlled & 14 & 8 & [0.368, 0.671] & [0.0832, 0.253] & [0.926, 0.955] & [0.466, 0.593]\\
Near 1 & 4 & 8 & [0.421, 0.915] & [0.105, 0.384] & [0.886, 0.957] & [0.261, 0.571]\\
Near 1 & 8 & 8 & [0.444, 0.751] & [0.113, 0.259] & [0.837, 0.939] & [0.269, 0.626]\\
Near 1 & 14 & 8 & [0.47, 0.682] & [0.0842, 0.276] & [0.848, 0.936] & [0.343, 0.438]\\
Below 1 & 4 & 8 & [0.599, 0.815] & [0.0832, 0.301] & [0.926, 0.961] & [0.194, 0.469]\\
Below 1 & 8 & 8 & [0.291, 0.996] & [0.157, 0.45] & [0.72, 0.968] & [0.479, 0.852]\\
Below 1 & 14 & 8 & [0.558, 0.998] & [0.112, 0.431] & [0.931, 0.968] & [0.304, 0.843]\\
Near 2 & 4 & 8 & [0.584, 0.882] & [0.127, 0.426] & [0.898, 0.96] & [0.312, 0.544]\\
Below 2 & 4 & 8 & [0.506, 0.652] & [0.093, 0.247] & [0.929, 0.946] & [0.242, 0.395]\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-native-step-components.tex <==
\begin{tabular}{lrrrr}
\toprule
Recipe & $N$ & $t$ & $10^5\Delta_G$ & $10^5\Delta_{GB}$\\
\midrule
Constant & 4 & 65,536 & $4.46\!\times\!10^{-5}\pm6.31\!\times\!10^{-5}$ & $8.87\!\times\!10^{-5}\pm0.000104$\\
Constant & 4 & 98,304 & $0.000592\pm6.57\!\times\!10^{-5}$ & $-0.000565\pm0.000119$\\
Constant & 14 & 65,536 & $130\pm15$ & $-105\pm29.8$\\
Constant & 14 & 98,304 & $-5.88\pm0.54$ & $2.46\pm1.36$\\
Near 1 & 14 & 65,536 & $-45.5\pm5.48$ & $1.95\pm0.28$\\
Below 1 & 14 & 65,536 & $-21\pm24.2$ & $422\pm43$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-native-step-kl.tex <==
\begin{tabular}{lrrrrr}
\toprule
Recipe & $N$ & $t$ & Generator KL & Body KL & Full KL\\
\midrule
Constant & 4 & 65,536 & $8.35\!\times\!10^{-15}$ & $4.68\!\times\!10^{-5}$ & $4.68\!\times\!10^{-5}$\\
Constant & 4 & 98,304 & $2.03\!\times\!10^{-15}$ & $3.97\!\times\!10^{-7}$ & $3.97\!\times\!10^{-7}$\\
Constant & 14 & 65,536 & 0.000536 & 0.00295 & 0.00315\\
Constant & 14 & 98,304 & $4.17\!\times\!10^{-7}$ & 0.000446 & 0.000446\\
Near 1 & 14 & 65,536 & $2.68\!\times\!10^{-5}$ & 0.00216 & 0.00223\\
Below 1 & 14 & 65,536 & 0.00386 & 0.00283 & 0.0101\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-native-step-risk.tex <==
\begin{tabular}{lrrrrr}
\toprule
Recipe & $N$ & $t$ & $L$ & $10^5\Delta$ & $10^5\Delta_B$\\
\midrule
Constant & 4 & 65,536 & 7.4989 & $-51.5\pm3.12$ & $-51.5\pm3.12$\\
Constant & 4 & 98,304 & 8.0447 & $-2.81\pm0.447$ & $-2.81\pm0.447$\\
Constant & 14 & 65,536 & 7.4788 & $716\pm24.8$ & $690\pm29.9$\\
Constant & 14 & 98,304 & 7.5692 & $183\pm10.9$ & $186\pm10.8$\\
Near 1 & 14 & 65,536 & 5.0941 & $-158\pm32.5$ & $-114\pm32.1$\\
Below 1 & 14 & 65,536 & 5.1767 & $193\pm63.5$ & $-208\pm27.6$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-prefix-jacobians.tex <==
\begin{tabular}{lrrrr}
\toprule
Settings & Updates & Length & Contracting points & Maximum $\|DF\|_2$\\
\midrule
Near recipe 1 & 32768 & 16 & 90/90 & 0.0257\\
Near recipe 1 & 32768 & 32 & 90/90 & 0.0172\\
Near recipe 1 & 32768 & 48 & 90/90 & 0.0157\\
Near recipe 1 & 32768 & 64 & 90/90 & 0.0164\\
Near recipe 1 & 65536 & 16 & 90/90 & $1.69\!\times\!10^{-5}$\\
Near recipe 1 & 65536 & 32 & 90/90 & $1.99\!\times\!10^{-5}$\\
Near recipe 1 & 65536 & 48 & 90/90 & $2.02\!\times\!10^{-5}$\\
Near recipe 1 & 65536 & 64 & 90/90 & $2.01\!\times\!10^{-5}$\\
Below recipe 1 & 32768 & 16 & 20/90 & 4.54\\
Below recipe 1 & 32768 & 32 & 22/90 & 3.24\\
Below recipe 1 & 32768 & 48 & 28/90 & 3.7\\
Below recipe 1 & 32768 & 64 & 28/90 & 4.15\\
Below recipe 1 & 65536 & 16 & 72/90 & 3.19\\
Below recipe 1 & 65536 & 32 & 72/90 & 3.19\\
Below recipe 1 & 65536 & 48 & 72/90 & 3.31\\
Below recipe 1 & 65536 & 64 & 72/90 & 3.31\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-repetition-geometry.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Settings & $N$ & Updates & $R_{\rm repeated}$ & $R_{\rm single}$ & $\chi_{C,\rm repeated}/N$ & $\chi_{C,\rm single}/N$\\
\midrule
Const. & 4 & 8192 & 0.255 & 0.273 & 0.692 & 0.638\\
Const. & 4 & 32768 & $8.05\!\times\!10^{-6}$ & $4.62\!\times\!10^{-5}$ & 0.929 & 0.94\\
Const. & 4 & 65536 & $4.03\!\times\!10^{-6}$ & $7.06\!\times\!10^{-5}$ & 0.796 & 0.786\\
Const. & 4 & 98304 & 0.000439 & 0.0113 & 0.675 & 0.636\\
Const. & 4 & 131072 & 0.0137 & 0.0803 & 0.572 & 0.509\\
Const. & 8 & 8192 & 0.22 & 0.326 & 0.722 & 0.609\\
Const. & 8 & 32768 & 0.000184 & 0.00784 & 0.906 & 0.9\\
Const. & 14 & 8192 & 0.314 & 0.336 & 0.599 & 0.597\\
Const. & 14 & 32768 & 0.000143 & $3.22\!\times\!10^{-5}$ & 0.897 & 0.916\\
Const. & 14 & 65536 & $6.83\!\times\!10^{-6}$ & $8.33\!\times\!10^{-7}$ & 0.774 & 0.719\\
Const. & 14 & 98304 & $1.8\!\times\!10^{-5}$ & $5.29\!\times\!10^{-6}$ & 0.72 & 0.601\\
Const. & 14 & 131072 & 0.0255 & $6.97\!\times\!10^{-5}$ & 0.604 & 0.549\\
Near 1 & 14 & 32768 & 0.156 & $1.41\!\times\!10^{-5}$ & Undefined & Undefined\\
Near 1 & 14 & 65536 & $3.63\!\times\!10^{-6}$ & $3.58\!\times\!10^{-14}$ & Undefined & Undefined\\
Below 1 & 14 & 32768 & 0.138 & 0.518 & Undefined & Undefined\\
Below 1 & 14 & 65536 & $8.71\!\times\!10^{-8}$ & 0.0302 & Undefined & Undefined\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-repetition-loss.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Settings & $N$ & Updates & Seeds & Repeated & Single pass & $\Delta L$ & Improved\\
\midrule
Const. & 4 & 8192 & 4 & 7.44 & 7.41 & -0.033 & 2/4\\
Const. & 4 & 32768 & 4 & 7.46 & 7.48 & 0.0179 & 2/4\\
Const. & 4 & 65536 & 2 & 7.49 & 7.5 & 0.006 & 0/2\\
Const. & 4 & 98304 & 2 & 7.86 & 8.09 & 0.23 & 1/2\\
Const. & 4 & 131072 & 2 & 8.58 & 8.52 & -0.0574 & 2/2\\
Const. & 8 & 8192 & 4 & 7.31 & 7.31 & 0.00532 & 2/4\\
Const. & 8 & 32768 & 4 & 7.42 & 7.5 & 0.0811 & 1/4\\
Const. & 14 & 8192 & 4 & 7.31 & 7.26 & -0.0579 & 4/4\\
Const. & 14 & 32768 & 4 & 7.36 & 7.31 & -0.0496 & 3/4\\
Const. & 14 & 65536 & 2 & 7.51 & 7.41 & -0.0926 & 2/2\\
Const. & 14 & 98304 & 2 & 7.53 & 7.55 & 0.0227 & 0/2\\
Const. & 14 & 131072 & 2 & 7.61 & 7.57 & -0.0397 & 2/2\\
Near 1 & 14 & 32768 & 1 & 7.01 & 5.5 & -1.51 & 1/1\\
Near 1 & 14 & 65536 & 1 & 9.14 & 5.09 & -4.04 & 1/1\\
Below 1 & 14 & 32768 & 1 & 5.98 & 7.42 & 1.44 & 0/1\\
Below 1 & 14 & 65536 & 1 & 8.89 & 5.18 & -3.72 & 1/1\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-schedule-collectives.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & Bits & $\Delta\langle R\rangle$ & $\Delta\langle E_{\mathrm{row}}\rangle$ & $\Delta\chi_C/N$ & $\Delta\widehat I_{\mathrm{ctx}}$\\
\midrule
4 & 8192 & 32 & $8.36\times10^{-2}$ & $8.08\times10^{-2}$ & $-5.72\times10^{-2}$ & $0.159$\\
4 & 8192 & 64 & $8.36\times10^{-2}$ & $8.08\times10^{-2}$ & $-5.72\times10^{-2}$ & $0.159$\\
4 & 32768 & 32 & $4.28\times10^{-2}$ & $3.82\times10^{-2}$ & $-9.02\times10^{-2}$ & $0.326$\\
4 & 32768 & 64 & $4.28\times10^{-2}$ & $3.82\times10^{-2}$ & $-9.02\times10^{-2}$ & $0.326$\\
14 & 8192 & 32 & $0.181$ & $0.179$ & $-0.185$ & $7.85\times10^{-2}$\\
14 & 8192 & 64 & $0.181$ & $0.179$ & $-0.185$ & $7.85\times10^{-2}$\\
14 & 32768 & 32 & $7.01\times10^{-2}$ & $6.27\times10^{-2}$ & $-7.01\times10^{-2}$ & $0.176$\\
14 & 32768 & 64 & $7.01\times10^{-2}$ & $6.27\times10^{-2}$ & $-7.01\times10^{-2}$ & $0.176$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-schedule-risk.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & Constant & Cosine & $\Delta L$ & Empirical range & $\Delta L<0$\\
\midrule
4 & 8192 & 7.40538 & 7.30651 & -0.09887 & [-0.13075, -0.06698] & 4/4\\
4 & 32768 & 7.48017 & 7.20300 & -0.27717 & [-0.35672, -0.15669] & 4/4\\
14 & 8192 & 7.25692 & 7.23975 & -0.01717 & [-0.02753, -0.00680] & 4/4\\
14 & 32768 & 7.31367 & 7.11578 & -0.19789 & [-0.20749, -0.19052] & 4/4\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-source-causal.tex <==
\begin{tabular}{lrlrrrr}
\toprule
Settings & Updates & Data & Full & Proper & $L_P-L_F$ & Maximum KL\\
\midrule
Near recipe 1 & 32768 & Single pass & 5.689 & 5.689 & $5.77\!\times\!10^{-9}$ & $9.97\!\times\!10^{-12}$\\
Near recipe 1 & 32768 & Repeated & 6.952 & 6.952 & $-1.02\!\times\!10^{-6}$ & $4.15\!\times\!10^{-8}$\\
Near recipe 1 & 65536 & Single pass & 5.382 & 5.382 & $1.15\!\times\!10^{-8}$ & $1.98\!\times\!10^{-12}$\\
Near recipe 1 & 65536 & Repeated & 9.084 & 9.084 & $-3.37\!\times\!10^{-9}$ & $1.15\!\times\!10^{-11}$\\
Below recipe 1 & 32768 & Single pass & 7.431 & 7.431 & $3.42\!\times\!10^{-7}$ & $6.89\!\times\!10^{-7}$\\
Below recipe 1 & 32768 & Repeated & 6.100 & 6.100 & $-4.12\!\times\!10^{-5}$ & $7.96\!\times\!10^{-5}$\\
Below recipe 1 & 65536 & Single pass & 5.350 & 5.745 & 0.395 & 3.99\\
Below recipe 1 & 65536 & Repeated & 9.011 & 9.011 & $3.36\!\times\!10^{-8}$ & $1.75\!\times\!10^{-11}$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-source-reuse.tex <==
\begin{tabular}{lrrrrr}
\toprule
Targets & Updates & Repeated: unique & Reused (\%) & Single pass: unique & Reused (\%)\\
\midrule
Last & 8192 & 238,746 & 8.93 & 262,144 & 0\\
Last & 32768 & 734,243 & 29.98 & 1,048,576 & 0\\
Last & 65536 & 1,077,695 & 48.61 & 2,097,152 & 0\\
Last & 98304 & 1,237,826 & 60.65 & 3,145,728 & 0\\
Last & 131072 & 1,313,177 & 68.69 & 4,194,304 & 0\\
All & 32768 & 1,567,290 & 97.66 & 67,108,864 & 0\\
All & 65536 & 1,571,128 & 98.83 & 134,217,728 & 0\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-source-risk.tex <==
\begin{tabular}{lrlrrr}
\toprule
Settings & Updates & Data & Train all & Held all & Held last\\
\midrule
Near recipe 1 & 32768 & Single pass & 5.550 & 5.626 & 5.500\\
Near recipe 1 & 32768 & Repeated & 3.790 & 6.893 & 7.014\\
Near recipe 1 & 65536 & Single pass & 5.308 & 5.353 & 5.094\\
Near recipe 1 & 65536 & Repeated & 1.777 & 8.929 & 9.136\\
Below recipe 1 & 32768 & Single pass & 7.410 & 7.428 & 7.420\\
Below recipe 1 & 32768 & Repeated & 4.737 & 6.072 & 5.979\\
Below recipe 1 & 65536 & Single pass & 5.304 & 5.327 & 5.177\\
Below recipe 1 & 65536 & Repeated & 0.854 & 8.922 & 8.893\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-source-rows.tex <==
\begin{tabular}{lrlrr}
\toprule
Settings & Updates & Data & $R$ & Absolute row energy\\
\midrule
Near recipe 1 & 32768 & Single pass & $1.41\!\times\!10^{-5}$ & $6.75\!\times\!10^{-9}$\\
Near recipe 1 & 32768 & Repeated & 0.156 & 0.000265\\
Near recipe 1 & 65536 & Single pass & $3.58\!\times\!10^{-14}$ & $2.49\!\times\!10^{-17}$\\
Near recipe 1 & 65536 & Repeated & $3.63\!\times\!10^{-6}$ & $5.18\!\times\!10^{-13}$\\
Below recipe 1 & 32768 & Single pass & 0.518 & 0.0154\\
Below recipe 1 & 32768 & Repeated & 0.138 & 0.00188\\
Below recipe 1 & 65536 & Single pass & 0.0302 & 0.000129\\
Below recipe 1 & 65536 & Repeated & $8.71\!\times\!10^{-8}$ & $1.01\!\times\!10^{-11}$\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-task-calibration_G.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Settings & $N$ & Updates & Seeds & Base correct & Changed & Certified & Pairs correct\\
\midrule
Const. Controlled & 4 & 32768 & 2 & 119.5 & 0 & 119.5 & 1\\
Const. Controlled & 4 & 131072 & 2 & 122 & 0 & 121.5 & 0\\
Const. Controlled & 8 & 32768 & 4 & 121.75 & 0 & 120.75 & 1.25\\
Const. Controlled & 14 & 32768 & 2 & 120.5 & 0 & 120.5 & 2\\
Const. Controlled & 14 & 131072 & 2 & 122.5 & 0.5 & 121.5 & 0\\
Cosine Controlled & 4 & 32768 & 4 & 124 & 0.75 & 122.25 & 2.75\\
Cosine Controlled & 4 & 40960 & 4 & 123 & 0.5 & 121 & 2.25\\
Cosine Controlled & 14 & 32768 & 4 & 122 & 4 & 114.75 & 1.75\\
Cosine Controlled & 14 & 40960 & 4 & 121.5 & 3 & 115 & 1.5\\
Cosine Near 1 & 4 & 32768 & 4 & 125.25 & 67.25 & 11.75 & 0.5\\
Cosine Near 1 & 4 & 40960 & 4 & 122 & 84.5 & 11 & 0.5\\
Cosine Near 1 & 8 & 32768 & 4 & 123 & 71.5 & 10.25 & 0\\
Cosine Near 1 & 8 & 40960 & 4 & 125.25 & 98.25 & 8.25 & 0.5\\
Cosine Near 1 & 14 & 32768 & 4 & 125 & 115 & 12.25 & 0.25\\
Cosine Near 1 & 14 & 40960 & 4 & 121.75 & 97 & 8.25 & 0.75\\
Cosine Below 1 & 4 & 32768 & 4 & 125 & 101.25 & 6.25 & 0\\
Cosine Below 1 & 4 & 40960 & 4 & 122.75 & 80.25 & 4.75 & 0\\
Cosine Below 1 & 8 & 32768 & 4 & 123.75 & 2.25 & 121.75 & 0\\
Cosine Below 1 & 8 & 40960 & 4 & 125 & 1.75 & 120.75 & 0\\
Cosine Below 1 & 14 & 32768 & 4 & 123.5 & 23.5 & 87 & 0.5\\
Cosine Below 1 & 14 & 40960 & 4 & 124.5 & 25 & 86.25 & 0.25\\
Cosine Near 2 & 4 & 32768 & 4 & 122 & 110.25 & 3.5 & 0.75\\
Cosine Near 2 & 4 & 40960 & 4 & 122 & 102.75 & 7.5 & 0\\
Cosine Below 2 & 4 & 32768 & 4 & 121.5 & 90.25 & 14.25 & 0.25\\
Cosine Below 2 & 4 & 40960 & 4 & 124.5 & 84 & 18.5 & 0\\
Source Near 1 & 14 & 65536 & 1 & 122 & 0 & 122 & 0\\
Source Below 1 & 14 & 65536 & 1 & 128 & 22 & 58 & 0\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-task-native.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Settings & $N$ & Updates & Seeds & Base correct & ARC-E (\%) & ARC-C (\%) & Pairs correct\\
\midrule
Const. Controlled & 4 & 32768 & 2 & 119.5 & 20.3 & 17.2 & 1\\
Const. Controlled & 4 & 131072 & 2 & 122 & 21.1 & 19.5 & 0\\
Const. Controlled & 8 & 32768 & 4 & 121.75 & 20.7 & 18.4 & 1.25\\
Const. Controlled & 14 & 32768 & 2 & 120.5 & 20.3 & 18.8 & 2\\
Const. Controlled & 14 & 131072 & 2 & 122.5 & 24.2 & 18 & 0\\
Cosine Controlled & 4 & 32768 & 4 & 124 & 23 & 20.3 & 2.75\\
Cosine Controlled & 4 & 40960 & 4 & 123 & 22.3 & 21.9 & 2.25\\
Cosine Controlled & 14 & 32768 & 4 & 122 & 21.5 & 22.3 & 1.75\\
Cosine Controlled & 14 & 40960 & 4 & 121.5 & 21.5 & 21.1 & 1\\
Cosine Near 1 & 4 & 32768 & 4 & 125.25 & 25.8 & 19.1 & 0.5\\
Cosine Near 1 & 4 & 40960 & 4 & 122 & 21.5 & 18.8 & 1.5\\
Cosine Near 1 & 8 & 32768 & 4 & 123 & 22.7 & 18.8 & 1.25\\
Cosine Near 1 & 8 & 40960 & 4 & 125.25 & 25.8 & 20.7 & 1.75\\
Cosine Near 1 & 14 & 32768 & 4 & 125 & 25 & 20.7 & 0\\
Cosine Near 1 & 14 & 40960 & 4 & 121.75 & 22.7 & 19.5 & 0.75\\
Cosine Below 1 & 4 & 32768 & 4 & 125 & 23.8 & 20.3 & 1.25\\
Cosine Below 1 & 4 & 40960 & 4 & 122.75 & 23.4 & 19.1 & 0.75\\
Cosine Below 1 & 8 & 32768 & 4 & 123.75 & 20.3 & 23 & 0\\
Cosine Below 1 & 8 & 40960 & 4 & 125 & 22.3 & 23 & 0\\
Cosine Below 1 & 14 & 32768 & 4 & 123.5 & 21.5 & 21.5 & 0\\
Cosine Below 1 & 14 & 40960 & 4 & 124.5 & 23 & 21.5 & 0\\
Cosine Near 2 & 4 & 32768 & 4 & 122 & 21.9 & 18 & 2\\
Cosine Near 2 & 4 & 40960 & 4 & 122 & 21.5 & 18 & 2\\
Cosine Below 2 & 4 & 32768 & 4 & 121.5 & 22.7 & 18.4 & 1.5\\
Cosine Below 2 & 4 & 40960 & 4 & 124.5 & 23.8 & 18.4 & 3\\
Source Near 1 & 14 & 65536 & 1 & 122 & 25 & 17.2 & 0\\
Source Below 1 & 14 & 65536 & 1 & 128 & 28.1 & 21.9 & 0\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-task-permuted_G.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Settings & $N$ & Updates & Seeds & Base correct & Changed & Certified & Pairs correct\\
\midrule
Const. Controlled & 4 & 32768 & 2 & 119.5 & 25.5 & 83.5 & 1.5\\
Const. Controlled & 4 & 131072 & 2 & 122 & 1 & 121 & 0\\
Const. Controlled & 8 & 32768 & 4 & 121.75 & 26.75 & 73.25 & 2.75\\
Const. Controlled & 14 & 32768 & 2 & 120.5 & 30.5 & 70.5 & 2\\
Const. Controlled & 14 & 131072 & 2 & 122.5 & 4.5 & 113.5 & 0\\
Cosine Controlled & 4 & 32768 & 4 & 124 & 40.75 & 62.25 & 3.5\\
Cosine Controlled & 4 & 40960 & 4 & 123 & 41.25 & 62.75 & 3.75\\
Cosine Controlled & 14 & 32768 & 4 & 122 & 43 & 58.5 & 2.25\\
Cosine Controlled & 14 & 40960 & 4 & 121.5 & 31.5 & 67 & 2\\
Cosine Near 1 & 4 & 32768 & 4 & 125.25 & 56.25 & 6.25 & 0.25\\
Cosine Near 1 & 4 & 40960 & 4 & 122 & 84.25 & 4.25 & 0.5\\
Cosine Near 1 & 8 & 32768 & 4 & 123 & 90 & 4.75 & 0.25\\
Cosine Near 1 & 8 & 40960 & 4 & 125.25 & 94.5 & 9 & 0.25\\
Cosine Near 1 & 14 & 32768 & 4 & 125 & 90.25 & 6.75 & 0\\
Cosine Near 1 & 14 & 40960 & 4 & 121.75 & 82.25 & 11.5 & 1.25\\
Cosine Below 1 & 4 & 32768 & 4 & 125 & 84.75 & 6 & 0\\
Cosine Below 1 & 4 & 40960 & 4 & 122.75 & 84 & 5.25 & 0\\
Cosine Below 1 & 8 & 32768 & 4 & 123.75 & 2.75 & 119.75 & 0\\
Cosine Below 1 & 8 & 40960 & 4 & 125 & 7.25 & 114.5 & 0\\
Cosine Below 1 & 14 & 32768 & 4 & 123.5 & 16.5 & 83.25 & 0.5\\
Cosine Below 1 & 14 & 40960 & 4 & 124.5 & 18.75 & 87 & 0.25\\
Cosine Near 2 & 4 & 32768 & 4 & 122 & 89.5 & 5 & 0\\
Cosine Near 2 & 4 & 40960 & 4 & 122 & 93.75 & 2.25 & 0\\
Cosine Below 2 & 4 & 32768 & 4 & 121.5 & 85.25 & 10.75 & 0\\
Cosine Below 2 & 4 & 40960 & 4 & 124.5 & 97.75 & 23.5 & 0\\
Source Near 1 & 14 & 65536 & 1 & 122 & 41 & 44 & 1\\
Source Below 1 & 14 & 65536 & 1 & 128 & 26 & 29 & 1\\
\bottomrule
\end{tabular}


==> content/model/generated/onepass-task-row_projection.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Settings & $N$ & Updates & Seeds & Base correct & Changed & Certified & Pairs correct\\
\midrule
Const. Controlled & 4 & 32768 & 2 & 119.5 & 0 & 119.5 & 1\\
Const. Controlled & 4 & 131072 & 2 & 122 & 1 & 121.5 & 0\\
Const. Controlled & 8 & 32768 & 4 & 121.75 & 0 & 121.25 & 1.25\\
Const. Controlled & 14 & 32768 & 2 & 120.5 & 0 & 120.5 & 2\\
Const. Controlled & 14 & 131072 & 2 & 122.5 & 0.5 & 121.5 & 0\\
Cosine Controlled & 4 & 32768 & 4 & 124 & 1.5 & 121.75 & 2.5\\
Cosine Controlled & 4 & 40960 & 4 & 123 & 0.75 & 120.75 & 2.25\\
Cosine Controlled & 14 & 32768 & 4 & 122 & 5 & 113 & 2\\
Cosine Controlled & 14 & 40960 & 4 & 121.5 & 3 & 113 & 1.25\\
Cosine Near 1 & 4 & 32768 & 4 & 125.25 & 64.5 & 14.25 & 0.25\\
Cosine Near 1 & 4 & 40960 & 4 & 122 & 86.75 & 17 & 0.5\\
Cosine Near 1 & 8 & 32768 & 4 & 123 & 67.5 & 17 & 0\\
Cosine Near 1 & 8 & 40960 & 4 & 125.25 & 80.75 & 7.75 & 0.5\\
Cosine Near 1 & 14 & 32768 & 4 & 125 & 85 & 3.25 & 0\\
Cosine Near 1 & 14 & 40960 & 4 & 121.75 & 85.25 & 4.25 & 0.75\\
Cosine Below 1 & 4 & 32768 & 4 & 125 & 74.5 & 12 & 0.25\\
Cosine Below 1 & 4 & 40960 & 4 & 122.75 & 77.75 & 7.25 & 0\\
Cosine Below 1 & 8 & 32768 & 4 & 123.75 & 2 & 121.25 & 0\\
Cosine Below 1 & 8 & 40960 & 4 & 125 & 0 & 123.5 & 0\\
Cosine Below 1 & 14 & 32768 & 4 & 123.5 & 13.75 & 86.25 & 0\\
Cosine Below 1 & 14 & 40960 & 4 & 124.5 & 11.5 & 89.25 & 0.5\\
Cosine Near 2 & 4 & 32768 & 4 & 122 & 104 & 7.25 & 1\\
Cosine Near 2 & 4 & 40960 & 4 & 122 & 104.25 & 4.75 & 0.25\\
Cosine Below 2 & 4 & 32768 & 4 & 121.5 & 64.5 & 27.25 & 0\\
Cosine Below 2 & 4 & 40960 & 4 & 124.5 & 65 & 30.75 & 0\\
Source Near 1 & 14 & 65536 & 1 & 122 & 0 & 122 & 0\\
Source Below 1 & 14 & 65536 & 1 & 128 & 22 & 42 & 0\\
\bottomrule
\end{tabular}


==> content/model/generated/operator-cache-details.tex <==
\section{Complete cached-operator observation and timing}
\label{model:app:operator-cache-details}
Every condition and checkpoint from the fixed design is retained. The machine-readable observations preserve all 128 context errors, 3,072 paired KL and target-risk differences, and 720 measured timing pairs. No context or timing repeat is an additional trained replica.
\begin{table}[htbp]\centering\small
\caption{Context and external-target accuracy of the cached path. NLL and its change are in nats per next token. Exceedance counts use the descriptive individual-context value 0.25.}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & $g$ & Maximum $R_c$ & Exceedances & Native NLL & Cached NLL & Mean change\\\midrule
8 & 0 & 0.0883 & 0/128 & 7.14143 & 7.14221 & +0.00078\\
8 & 1.5 & 0.2742 & 3/128 & 7.40437 & 7.40723 & +0.00286\\
24 & 0 & 0.1017 & 0/128 & 7.09867 & 7.09847 & -0.00020\\
24 & 1.5 & 0.2941 & 1/128 & 7.38094 & 7.38201 & +0.00107\\
\bottomrule\end{tabular}\end{table}
\begin{table}[htbp]\centering\small
\caption{The signed predictive covariance budget. All variances average over fixed contexts with replica divisor five. $U=\mathbb E_s\|x_s-\widehat x_s\|^2$ and $B=\|\mathbb E_s(x_s-\widehat x_s)\|^2$.}
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule $N$ & $g$ & $V_p$ & $V_q$ & $V_e$ & $\Cov(q,e)$ & $U$ & $B$\\\midrule
8 & 0 & 0.104247 & 0.104278 & 0.000180 & -0.000106 & 0.000182 & 0.000031\\
8 & 1.5 & 0.089496 & 0.089941 & 0.001381 & -0.000913 & 0.001418 & 0.000267\\
24 & 0 & 0.078791 & 0.078889 & 0.000138 & -0.000118 & 0.000137 & 0.000022\\
24 & 1.5 & 0.086714 & 0.086680 & 0.000848 & -0.000407 & 0.000866 & 0.000159\\
\bottomrule\end{tabular}\end{table}
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Every checkpoint timing summary. Thirty synchronized pairs follow ten warm-up pairs on the same batch. Cache construction includes the two native calibration calls and averaging. Amortization uses eight-prefix requests and excludes shared checkpoint loading.}\label{model:tab:operator-cache-paths}\\
\toprule $N$ & $g$ & Seed & Native (ms) & Cache (ms) & Saving (\%) & Build (s) & Amortization\\\midrule\endfirsthead\toprule $N$ & $g$ & Seed & Native (ms) & Cache (ms) & Saving (\%) & Build (s) & Amortization\\\midrule\endhead
8 & 0 & 915101 & 6.359 & 2.358 & 62.92 & 0.218 & 54.37\\
8 & 0 & 915102 & 6.369 & 2.353 & 63.06 & 0.117 & 29.11\\
8 & 0 & 915103 & 6.567 & 2.424 & 63.09 & 0.118 & 28.41\\
8 & 0 & 915104 & 6.352 & 2.350 & 63.01 & 0.123 & 30.63\\
8 & 0 & 915105 & 6.493 & 2.417 & 62.78 & 0.135 & 33.21\\
8 & 0 & 915106 & 6.511 & 2.367 & 63.65 & 0.119 & 28.69\\
8 & 1.5 & 915101 & 6.407 & 2.374 & 62.95 & 0.126 & 31.13\\
8 & 1.5 & 915102 & 6.555 & 2.415 & 63.17 & 0.133 & 32.05\\
8 & 1.5 & 915103 & 6.403 & 2.372 & 62.96 & 0.124 & 30.66\\
8 & 1.5 & 915104 & 6.576 & 2.422 & 63.16 & 0.132 & 31.79\\
8 & 1.5 & 915105 & 6.307 & 2.347 & 62.79 & 0.121 & 30.62\\
8 & 1.5 & 915106 & 6.633 & 2.473 & 62.72 & 0.127 & 30.41\\
24 & 0 & 915101 & 18.958 & 6.610 & 65.14 & 0.140 & 11.33\\
24 & 0 & 915102 & 18.983 & 6.642 & 65.01 & 0.148 & 11.96\\
24 & 0 & 915103 & 18.998 & 6.618 & 65.16 & 0.164 & 13.23\\
24 & 0 & 915104 & 19.066 & 6.652 & 65.11 & 0.154 & 12.42\\
24 & 0 & 915105 & 18.921 & 6.594 & 65.15 & 0.151 & 12.25\\
24 & 0 & 915106 & 19.052 & 6.688 & 64.90 & 0.156 & 12.63\\
24 & 1.5 & 915101 & 18.957 & 6.625 & 65.05 & 0.156 & 12.66\\
24 & 1.5 & 915102 & 19.106 & 6.669 & 65.09 & 0.148 & 11.86\\
24 & 1.5 & 915103 & 18.974 & 6.633 & 65.04 & 0.149 & 12.06\\
24 & 1.5 & 915104 & 19.114 & 6.693 & 64.99 & 0.156 & 12.56\\
24 & 1.5 & 915105 & 19.003 & 6.649 & 65.01 & 0.149 & 12.05\\
24 & 1.5 & 915106 & 19.143 & 6.707 & 64.97 & 0.152 & 12.22\\
\bottomrule\end{longtable}
Peak allocated CUDA memory, including the resident generator weights, ranges from 231.90 to 1016.34 MiB for the native path and 225.91 to 997.59 MiB for the cached path. The native three-tensor cache occupies 1.875 MiB at $N=8$ and 5.625 MiB at $N=24$. All weights remain resident in both measurements.


==> content/model/generated/optimizer-transport-complete.tex <==
\begin{tabular}{@{}rrllrrrr@{}}
\toprule $N$ & Source & Arithmetic & Moment & $\|O_1\|$ & $\|O_8\|$ & $\|E\|/\|O\|$ & $d_h$\\\midrule
4 & 1 & 32 & $m$ & 0.00139 & 0.00968 & 1.751 & 0.787\\
4 & 1 & 32 & $\log v$ & 0.00185 & 0.00921 & 0.928 & 1.515\\
4 & 2 & 32 & $m$ & 0.00122 & 0.01629 & 0.753 & 2.093\\
4 & 2 & 32 & $\log v$ & 0.00060 & 0.00768 & 2.856 & 1.784\\
4 & 1 & 64 control & $m$ & 0.00140 & 0.00535 & 3.934 & 0.534\\
4 & 1 & 64 control & $\log v$ & 0.00185 & 0.01569 & 2.444 & 1.730\\
4 & 2 & 64 control & $m$ & 0.00122 & 0.01315 & 2.491 & 1.864\\
4 & 2 & 64 control & $\log v$ & 0.00060 & 0.01034 & 3.089 & 0.844\\
14 & 1 & 32 & $m$ & 0.00212 & 0.00147 & 4.166 & 1.096\\
14 & 1 & 32 & $\log v$ & 0.00129 & 0.01529 & 0.976 & 3.022\\
14 & 2 & 32 & $m$ & 0.00226 & 0.00341 & 2.195 & 0.969\\
14 & 2 & 32 & $\log v$ & 0.00130 & 0.01374 & 0.370 & 1.050\\
14 & 1 & 64 control & $m$ & 0.00213 & 0.00038 & 1.439 & 1.052\\
14 & 1 & 64 control & $\log v$ & 0.00130 & 0.00337 & 2.139 & 0.796\\
14 & 2 & 64 control & $m$ & 0.00227 & 0.00899 & 1.174 & 0.738\\
14 & 2 & 64 control & $\log v$ & 0.00129 & 0.01241 & 0.418 & 0.529\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-coarse-scores.tex <==
\small
\begin{longtable}{llrrrcc}
\caption{Every coarser outer-state score comparison; parentheses give paired branch Monte Carlo standard errors.}\label{model:tab:outer-coarse}\\
\toprule Target & Intervals & $N$ & Corpus & Init. & Local $-$ diagonal & Transfer $-$ diagonal\\\midrule\endfirsthead
\toprule Target & Intervals & $N$ & Corpus & Init. & Local $-$ diagonal & Transfer $-$ diagonal\\\midrule\endhead
Risk & Two & 4 & 1 & 1 & $+0.276$ (0.098) & $-0.067$ (0.092)\\
Risk & Two & 4 & 1 & 2 & $-0.374$ (0.082) & $-0.279$ (0.045)\\
Risk & Two & 4 & 2 & 1 & $+0.171$ (0.296) & $-0.097$ (0.133)\\
Risk & Two & 4 & 2 & 2 & $+0.126$ (0.319) & $+0.120$ (0.147)\\
Risk & Two & 14 & 1 & 1 & $-0.120$ (0.102) & $+0.062$ (0.079)\\
Risk & Two & 14 & 1 & 2 & $-0.070$ (0.036) & $-0.113$ (0.047)\\
Risk & Two & 14 & 2 & 1 & $-0.153$ (0.089) & $-0.118$ (0.053)\\
Risk & Two & 14 & 2 & 2 & $-0.140$ (0.232) & $-0.070$ (0.084)\\
Risk & Endpoint & 4 & 1 & 1 & $-0.021$ (0.005) & $-0.156$ (0.065)\\
Risk & Endpoint & 4 & 1 & 2 & $-0.229$ (0.041) & $-0.252$ (0.048)\\
Risk & Endpoint & 4 & 2 & 1 & $-0.072$ (0.211) & $-0.112$ (0.130)\\
Risk & Endpoint & 4 & 2 & 2 & $+0.045$ (0.064) & $+0.147$ (0.138)\\
Risk & Endpoint & 14 & 1 & 1 & $+0.037$ (0.053) & $+0.083$ (0.088)\\
Risk & Endpoint & 14 & 1 & 2 & $-0.085$ (0.020) & $-0.141$ (0.037)\\
Risk & Endpoint & 14 & 2 & 1 & $-0.167$ (0.093) & $-0.121$ (0.050)\\
Risk & Endpoint & 14 & 2 & 2 & $-0.067$ (0.157) & $-0.077$ (0.083)\\
Risk/entropy & Two & 4 & 1 & 1 & $-0.039$ (0.137) & $-0.194$ (0.154)\\
Risk/entropy & Two & 4 & 1 & 2 & $-1.330$ (0.168) & $-0.740$ (0.190)\\
Risk/entropy & Two & 4 & 2 & 1 & $-0.851$ (0.347) & $-0.358$ (0.158)\\
Risk/entropy & Two & 4 & 2 & 2 & $-0.144$ (0.442) & $-0.216$ (0.125)\\
Risk/entropy & Two & 14 & 1 & 1 & $-0.330$ (0.298) & $-0.148$ (0.124)\\
Risk/entropy & Two & 14 & 1 & 2 & $-0.718$ (0.201) & $-0.236$ (0.185)\\
Risk/entropy & Two & 14 & 2 & 1 & $-1.092$ (0.259) & $-0.270$ (0.129)\\
Risk/entropy & Two & 14 & 2 & 2 & $-1.783$ (0.320) & $-0.071$ (0.121)\\
Risk/entropy & Endpoint & 4 & 1 & 1 & $-0.320$ (0.079) & $-0.434$ (0.089)\\
Risk/entropy & Endpoint & 4 & 1 & 2 & $-0.629$ (0.138) & $-0.614$ (0.112)\\
Risk/entropy & Endpoint & 4 & 2 & 1 & $-0.565$ (0.225) & $-0.579$ (0.149)\\
Risk/entropy & Endpoint & 4 & 2 & 2 & $-0.361$ (0.098) & $-0.148$ (0.148)\\
Risk/entropy & Endpoint & 14 & 1 & 1 & $-0.341$ (0.107) & $-0.287$ (0.111)\\
Risk/entropy & Endpoint & 14 & 1 & 2 & $-0.390$ (0.121) & $-0.456$ (0.099)\\
Risk/entropy & Endpoint & 14 & 2 & 1 & $-0.537$ (0.116) & $-0.489$ (0.094)\\
Risk/entropy & Endpoint & 14 & 2 & 2 & $-0.496$ (0.190) & $-0.511$ (0.100)\\
\bottomrule
\end{longtable}
\normalsize


==> content/model/generated/outer-endpoint-summary.tex <==
\begin{tabular}{@{}lllcc@{}}
\toprule
Role & Target & Intervals & Local $-$ diagonal & Transfer $-$ diagonal\\
\midrule
Primary & Risk & Four & $-0.117415$ (4/8) & $-0.145059$ (6/8)\\
Secondary & Risk & Two & $-0.035452$ (5/8) & $-0.070289$ (6/8)\\
Secondary & Risk & Endpoint & $-0.069830$ (6/8) & $-0.078662$ (6/8)\\
Secondary & Risk/entropy & Four & $-1.098523$ (8/8) & $-0.633682$ (8/8)\\
Secondary & Risk/entropy & Two & $-0.786000$ (8/8) & $-0.278946$ (8/8)\\
Secondary & Risk/entropy & Endpoint & $-0.454969$ (8/8) & $-0.439758$ (8/8)\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-fine-risk.tex <==
\begin{tabular}{@{}rrrccc@{}}
\toprule
$N$ & Corpus & Init. & Local $-$ diagonal & Transfer $-$ diagonal & Transfer $-$ local\\
\midrule
4 & 1 & 1 & $+0.512$ (0.223) & $-0.249$ (0.176) & $-0.761$ (0.308)\\
4 & 1 & 2 & $-0.763$ (0.191) & $-0.632$ (0.173) & $+0.131$ (0.155)\\
4 & 2 & 1 & $-0.446$ (0.262) & $-0.243$ (0.145) & $+0.204$ (0.248)\\
4 & 2 & 2 & $+0.146$ (0.354) & $+0.094$ (0.218) & $-0.052$ (0.285)\\
14 & 1 & 1 & $-0.098$ (0.142) & $-0.026$ (0.100) & $+0.072$ (0.164)\\
14 & 1 & 2 & $+0.124$ (0.119) & $+0.054$ (0.111) & $-0.070$ (0.065)\\
14 & 2 & 1 & $+0.254$ (0.249) & $-0.124$ (0.099) & $-0.379$ (0.240)\\
14 & 2 & 2 & $-0.669$ (0.260) & $-0.034$ (0.135) & $+0.635$ (0.277)\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-fine-risk_entropy.tex <==
\begin{tabular}{@{}rrrccc@{}}
\toprule
$N$ & Corpus & Init. & Local $-$ diagonal & Transfer $-$ diagonal & Transfer $-$ local\\
\midrule
4 & 1 & 1 & $-0.548$ (0.746) & $-0.876$ (0.298) & $-0.328$ (0.778)\\
4 & 1 & 2 & $-0.572$ (0.674) & $-0.787$ (0.296) & $-0.215$ (0.775)\\
4 & 2 & 1 & $-2.027$ (0.561) & $-0.599$ (0.230) & $+1.428$ (0.561)\\
4 & 2 & 2 & $-0.100$ (0.648) & $-1.249$ (0.313) & $-1.150$ (0.589)\\
14 & 1 & 1 & $-1.190$ (0.429) & $-0.320$ (0.141) & $+0.870$ (0.453)\\
14 & 1 & 2 & $-0.635$ (0.532) & $-0.491$ (0.352) & $+0.144$ (0.548)\\
14 & 2 & 1 & $-0.864$ (0.414) & $-0.452$ (0.204) & $+0.412$ (0.480)\\
14 & 2 & 2 & $-2.853$ (0.473) & $-0.295$ (0.195) & $+2.558$ (0.571)\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-inference.tex <==
\small
\begin{longtable}{rrrrcccc}
\caption{Proper-prefix inference at every new incoming state. Risk changes and forward KL are in nats.}\label{model:tab:outer-inference}\\
\toprule $N$ & Corpus & Init. & Prefix & Fixed $\Delta R$ & Row $\Delta R$ & Fixed KL & Row KL\\\midrule\endfirsthead
\toprule $N$ & Corpus & Init. & Prefix & Fixed $\Delta R$ & Row $\Delta R$ & Fixed KL & Row KL\\\midrule\endhead
4 & 1 & 1 & 1 & $0$ & $0$ & $0$ & $0$\\
4 & 1 & 1 & 4 & $8.38\!\times\!10^{-4}$ & $1.39\!\times\!10^{-2}$ & $2.50\!\times\!10^{-4}$ & $1.27\!\times\!10^{-3}$\\
4 & 1 & 1 & 16 & $1.47\!\times\!10^{-2}$ & $1.64\!\times\!10^{-2}$ & $9.64\!\times\!10^{-4}$ & $8.74\!\times\!10^{-3}$\\
4 & 1 & 1 & 64 & $1.60\!\times\!10^{-2}$ & $1.17\!\times\!10^{-2}$ & $1.45\!\times\!10^{-3}$ & $3.80\!\times\!10^{-3}$\\
4 & 1 & 2 & 1 & $0$ & $0$ & $0$ & $0$\\
4 & 1 & 2 & 4 & $9.31\!\times\!10^{-5}$ & $-1.91\!\times\!10^{-3}$ & $1.25\!\times\!10^{-4}$ & $4.11\!\times\!10^{-4}$\\
4 & 1 & 2 & 16 & $-1.01\!\times\!10^{-2}$ & $2.74\!\times\!10^{-2}$ & $5.64\!\times\!10^{-4}$ & $4.77\!\times\!10^{-3}$\\
4 & 1 & 2 & 64 & $2.18\!\times\!10^{-4}$ & $-3.16\!\times\!10^{-3}$ & $7.54\!\times\!10^{-4}$ & $3.24\!\times\!10^{-3}$\\
4 & 2 & 1 & 1 & $0$ & $0$ & $0$ & $0$\\
4 & 2 & 1 & 4 & $-5.55\!\times\!10^{-3}$ & $2.30\!\times\!10^{-3}$ & $3.46\!\times\!10^{-4}$ & $3.42\!\times\!10^{-4}$\\
4 & 2 & 1 & 16 & $1.33\!\times\!10^{-2}$ & $-3.39\!\times\!10^{-3}$ & $1.44\!\times\!10^{-3}$ & $2.62\!\times\!10^{-3}$\\
4 & 2 & 1 & 64 & $9.46\!\times\!10^{-3}$ & $2.07\!\times\!10^{-2}$ & $5.26\!\times\!10^{-4}$ & $2.06\!\times\!10^{-3}$\\
4 & 2 & 2 & 1 & $0$ & $0$ & $0$ & $0$\\
4 & 2 & 2 & 4 & $6.04\!\times\!10^{-4}$ & $-4.99\!\times\!10^{-3}$ & $3.25\!\times\!10^{-4}$ & $5.07\!\times\!10^{-4}$\\
4 & 2 & 2 & 16 & $-1.61\!\times\!10^{-3}$ & $-8.79\!\times\!10^{-3}$ & $3.74\!\times\!10^{-4}$ & $1.11\!\times\!10^{-3}$\\
4 & 2 & 2 & 64 & $-6.27\!\times\!10^{-5}$ & $1.29\!\times\!10^{-2}$ & $3.22\!\times\!10^{-4}$ & $1.40\!\times\!10^{-3}$\\
14 & 1 & 1 & 1 & $0$ & $0$ & $0$ & $0$\\
14 & 1 & 1 & 4 & $1.45\!\times\!10^{-3}$ & $5.86\!\times\!10^{-4}$ & $2.28\!\times\!10^{-4}$ & $6.40\!\times\!10^{-4}$\\
14 & 1 & 1 & 16 & $6.58\!\times\!10^{-3}$ & $-2.33\!\times\!10^{-3}$ & $5.90\!\times\!10^{-4}$ & $1.32\!\times\!10^{-3}$\\
14 & 1 & 1 & 64 & $-4.60\!\times\!10^{-3}$ & $-1.74\!\times\!10^{-2}$ & $3.32\!\times\!10^{-4}$ & $2.28\!\times\!10^{-3}$\\
14 & 1 & 2 & 1 & $0$ & $0$ & $0$ & $0$\\
14 & 1 & 2 & 4 & $-2.28\!\times\!10^{-3}$ & $-8.55\!\times\!10^{-3}$ & $1.86\!\times\!10^{-4}$ & $9.25\!\times\!10^{-4}$\\
14 & 1 & 2 & 16 & $2.63\!\times\!10^{-3}$ & $8.60\!\times\!10^{-3}$ & $4.08\!\times\!10^{-4}$ & $2.02\!\times\!10^{-3}$\\
14 & 1 & 2 & 64 & $4.72\!\times\!10^{-3}$ & $3.21\!\times\!10^{-3}$ & $3.92\!\times\!10^{-4}$ & $2.04\!\times\!10^{-3}$\\
14 & 2 & 1 & 1 & $0$ & $0$ & $0$ & $0$\\
14 & 2 & 1 & 4 & $-5.26\!\times\!10^{-4}$ & $8.56\!\times\!10^{-3}$ & $6.06\!\times\!10^{-4}$ & $8.74\!\times\!10^{-4}$\\
14 & 2 & 1 & 16 & $-6.54\!\times\!10^{-3}$ & $-8.67\!\times\!10^{-3}$ & $5.04\!\times\!10^{-4}$ & $2.90\!\times\!10^{-3}$\\
14 & 2 & 1 & 64 & $-1.31\!\times\!10^{-3}$ & $1.45\!\times\!10^{-2}$ & $4.64\!\times\!10^{-4}$ & $1.78\!\times\!10^{-3}$\\
14 & 2 & 2 & 1 & $0$ & $0$ & $0$ & $0$\\
14 & 2 & 2 & 4 & $1.46\!\times\!10^{-3}$ & $1.39\!\times\!10^{-3}$ & $2.12\!\times\!10^{-4}$ & $1.04\!\times\!10^{-3}$\\
14 & 2 & 2 & 16 & $5.37\!\times\!10^{-3}$ & $-1.31\!\times\!10^{-2}$ & $6.97\!\times\!10^{-4}$ & $2.06\!\times\!10^{-3}$\\
14 & 2 & 2 & 64 & $-7.95\!\times\!10^{-3}$ & $-1.75\!\times\!10^{-3}$ & $8.05\!\times\!10^{-4}$ & $3.32\!\times\!10^{-3}$\\
\bottomrule
\end{longtable}
\normalsize


==> content/model/generated/outer-means-coverage.tex <==
\begin{tabular}{@{}rrrccccc@{}}
\toprule
$N$ & Corpus & Init. & No change & Archive & Adapted & Coverage & \shortstack{Endpoint\\half-width}\\
\midrule
4 & 1 & 1 & 0.0511 & 0.0826 & 0.0046 & 29/32 & 0.2752\\
4 & 1 & 2 & 0.0142 & 0.0402 & 0.0268 & 31/32 & 0.1732\\
4 & 2 & 1 & 0.1316 & 0.1630 & 0.0037 & 31/32 & 0.1870\\
4 & 2 & 2 & 0.0333 & 0.0647 & 0.0088 & 28/32 & 0.1400\\
14 & 1 & 1 & 0.0343 & 0.0370 & 0.0049 & 26/32 & 0.1202\\
14 & 1 & 2 & 0.0217 & 0.0145 & 0.0065 & 31/32 & 0.1696\\
14 & 2 & 1 & 0.0634 & 0.0629 & 0.0194 & 32/32 & 0.1858\\
14 & 2 & 2 & 0.0542 & 0.0593 & 0.0130 & 29/32 & 0.1292\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-primary.tex <==
\begin{tabular}{@{}rrrcccc@{}}
\toprule
$N$ & Corpus & Init. & Initial risk & Incoming risk & Min. row ratio & Max. row ratio\\
\midrule
4 & 1 & 1 & 10.3783 & 7.6205 & 0.8514 & 0.9251\\
4 & 1 & 2 & 10.3683 & 7.4122 & 0.8138 & 0.9310\\
4 & 2 & 1 & 10.3827 & 7.4009 & 0.8111 & 0.9279\\
4 & 2 & 2 & 10.3775 & 7.3677 & 0.7621 & 0.9128\\
14 & 1 & 1 & 10.3855 & 7.4763 & 0.8836 & 0.9177\\
14 & 1 & 2 & 10.3727 & 7.4251 & 0.8918 & 0.9293\\
14 & 2 & 1 & 10.3720 & 7.3713 & 0.8875 & 0.9418\\
14 & 2 & 2 & 10.3807 & 7.2882 & 0.8841 & 0.9230\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-rows-incoming.tex <==
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$N$ & Corpus & Init. & Decoder 1 & Decoder 2 & Decoder 3 & Decoder 4 & Decoder 5\\
\midrule
4 & 1 & 1 & 0.90688 & 0.92506 & 0.90125 & 0.85896 & 0.85141\\
4 & 1 & 2 & 0.93104 & 0.87664 & 0.87138 & 0.82746 & 0.81381\\
4 & 2 & 1 & 0.90957 & 0.92795 & 0.84908 & 0.81108 & 0.82671\\
4 & 2 & 2 & 0.91278 & 0.87280 & 0.83364 & 0.86845 & 0.76209\\
14 & 1 & 1 & 0.91292 & 0.88740 & 0.88363 & 0.90352 & 0.91769\\
14 & 1 & 2 & 0.92934 & 0.91180 & 0.91327 & 0.89177 & 0.91658\\
14 & 2 & 1 & 0.94178 & 0.92803 & 0.91858 & 0.88753 & 0.90780\\
14 & 2 & 2 & 0.90258 & 0.92304 & 0.91865 & 0.90105 & 0.88411\\
\bottomrule
\end{tabular}


==> content/model/generated/outer-rows-initial.tex <==
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$N$ & Corpus & Init. & Decoder 1 & Decoder 2 & Decoder 3 & Decoder 4 & Decoder 5\\
\midrule
4 & 1 & 1 & 0.99023 & 0.99063 & 0.98939 & 0.98906 & 0.98674\\
4 & 1 & 2 & 0.99042 & 0.98922 & 0.98933 & 0.98775 & 0.98752\\
4 & 2 & 1 & 0.99026 & 0.99062 & 0.98957 & 0.98763 & 0.98516\\
4 & 2 & 2 & 0.98937 & 0.98973 & 0.98910 & 0.98783 & 0.98626\\
14 & 1 & 1 & 0.99015 & 0.99008 & 0.99005 & 0.98874 & 0.98725\\
14 & 1 & 2 & 0.99001 & 0.98984 & 0.99033 & 0.98946 & 0.98709\\
14 & 2 & 1 & 0.99029 & 0.99104 & 0.99021 & 0.98909 & 0.98663\\
14 & 2 & 2 & 0.99081 & 0.99039 & 0.99001 & 0.98902 & 0.98633\\
\bottomrule
\end{tabular}


==> content/model/generated/physical-clock-check.tex <==
\begin{table}[htbp]\centering\small
\caption{Executed scalar clock control with physical decay $0.7$ and unit diffusion variance. Growing update relaxation coexists with fixed physical response and stationary variance.}
\label{model:tab:physical-clock-check}
\begin{tabular}{@{}rrrrr@{}}
\toprule $N$ & $h_N^{-1}$ & $\tau^{\rm updates}$ & $\tau^{\rm physical}$ & Stationary variance\\\midrule
4 & 512 & 731.4286 & 1.42857143 & 0.71428571\\
8 & 1024 & 1462.8571 & 1.42857143 & 0.71428571\\
14 & 1792 & 2560.0000 & 1.42857143 & 0.71428571\\
24 & 3072 & 4388.5714 & 1.42857143 & 0.71428571\\
96 & 12288 & 17554.2857 & 1.42857143 & 0.71428571\\
384 & 49152 & 70217.1429 & 1.42857143 & 0.71428571\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/potential-factorial-effects.tex <==
\begin{table}[htbp]\centering\small
\caption{Paired offset effects with retained first moments. Ratios compare the raised offset with the native offset on each matched source suffix. Immediate KL is measured before any optimizer step.}
\label{model:tab:potential-factorial-effects}
\begin{tabular}{@{}lrrrrr@{}}
\toprule State & $Q$ ratio & $G$ ratio & $K$ ratio & $\Delta$NLL & Immediate KL\\\midrule
Strong collapse & 0.4091 & 0.7404 & 0.9964 & -0.00341 & $\ensuremath{1.7\times10^{-6}}$\\
Partial collapse & 0.2949 & 0.9664 & 0.7187 & 0.03454 & $\ensuremath{1.6\times10^{-5}}$\\
Early 2 heads & 0.4877 & 0.6741 & 0.6349 & 0.01012 & $\ensuremath{3.4\times10^{-7}}$\\
Early 8 heads & 0.3235 & 0.3939 & 1.0000 & -0.00000 & $\ensuremath{1\times10^{-13}}$\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/potential-factorial.tex <==
\begin{table}[htbp]\centering\small
\caption{All paired 128-update native interventions. Activity $Q=\sum_t\|\Delta q_t\|_w$ and $K=\sum_t\mathrm{KL}(p_t\|p_{t+1})$ use the first probe. NLL averages 64 held-out external targets. Moment reset changes only the first Adam moment.}
\label{model:tab:potential-factorial}
\begin{tabular}{@{}llrrrr@{}}
\toprule Incoming state & Offset / moment & $Q$ & $K$ & NLL & Base (\%)\\\midrule
Strong collapse & $10^{-9}$ / retain & 1.0928 & 0.31793 & 5.3188 & 99.228\\
Strong collapse & $10^{-9}$ / reset & 1.0840 & 0.31363 & 5.3043 & 99.240\\
Strong collapse & $10^{-6}$ / retain & 0.4471 & 0.31679 & 5.3154 & 95.014\\
Strong collapse & $10^{-6}$ / reset & 0.4238 & 0.31165 & 5.2985 & 94.578\\
Partial collapse & $10^{-9}$ / retain & 0.6508 & 0.61821 & 5.3066 & 99.253\\
Partial collapse & $10^{-9}$ / reset & 0.5938 & 0.67515 & 5.3854 & 99.227\\
Partial collapse & $10^{-6}$ / retain & 0.1919 & 0.44431 & 5.3411 & 90.814\\
Partial collapse & $10^{-6}$ / reset & 0.1816 & 0.73565 & 5.3747 & 90.335\\
Early 2 heads & $10^{-9}$ / retain & 0.6523 & 0.00486 & 7.7585 & 99.978\\
Early 2 heads & $10^{-9}$ / reset & 0.6787 & 0.00291 & 7.7613 & 99.981\\
Early 2 heads & $10^{-6}$ / retain & 0.3181 & 0.00308 & 7.7687 & 99.922\\
Early 2 heads & $10^{-6}$ / reset & 0.4650 & 0.00452 & 7.7628 & 99.969\\
Early 8 heads & $10^{-9}$ / retain & 0.0951 & 0.02414 & 7.8710 & 100.000\\
Early 8 heads & $10^{-9}$ / reset & 0.0971 & 0.02383 & 7.8700 & 100.000\\
Early 8 heads & $10^{-6}$ / retain & 0.0308 & 0.02414 & 7.8710 & 99.999\\
Early 8 heads & $10^{-6}$ / reset & 0.0310 & 0.02383 & 7.8700 & 99.999\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/projection-complete.tex <==
\section{Complete fixed-dictionary projection outcomes}
\label{model:app:projection-details}
The 24 selected terminal cells below use 240 held-out documents each. The shared Fisher weights, dictionaries and return targets are fixed as in Section~\ref{model:sec:projection-results}. Assessment-panel projection coefficients are oracle diagnostics.
\begin{longtable}{@{}lrrrr@{}}
\caption{All terminal states and both dictionaries. The energy fraction is descriptive.}\label{model:tab:projection-complete}\\
\toprule State & Columns & Calibrated RMS & Oracle RMS & Orthogonal fraction\\\midrule\endfirsthead
\toprule State & Columns & Calibrated RMS & Oracle RMS & Orthogonal fraction\\\midrule\endhead
h4-s640101 & 2 & 0.84235 & 0.84122 & 99.732\%\\
h4-s640101 & 7 & 0.81363 & 0.80725 & 98.439\%\\
h4-s640102 & 2 & 0.97401 & 0.97386 & 99.969\%\\
h4-s640102 & 7 & 0.97225 & 0.96531 & 98.578\%\\
h4-s640103 & 2 & 0.87536 & 0.87415 & 99.723\%\\
h4-s640103 & 7 & 0.80152 & 0.79783 & 99.081\%\\
h4-s640104 & 2 & 0.91721 & 0.91674 & 99.898\%\\
h4-s640104 & 7 & 0.85775 & 0.85676 & 99.769\%\\
h8-s640101 & 2 & 0.93109 & 0.93074 & 99.924\%\\
h8-s640101 & 7 & 0.90685 & 0.90530 & 99.659\%\\
h8-s640102 & 2 & 0.95249 & 0.95053 & 99.590\%\\
h8-s640102 & 7 & 0.92916 & 0.92373 & 98.833\%\\
h8-s640103 & 2 & 0.89094 & 0.88588 & 98.868\%\\
h8-s640103 & 7 & 0.88258 & 0.87205 & 97.628\%\\
h8-s640104 & 2 & 0.97784 & 0.97451 & 99.320\%\\
h8-s640104 & 7 & 0.95409 & 0.94810 & 98.748\%\\
h14-s640101 & 2 & 0.95328 & 0.95196 & 99.723\%\\
h14-s640101 & 7 & 0.94148 & 0.93783 & 99.226\%\\
h14-s640102 & 2 & 0.95633 & 0.95567 & 99.862\%\\
h14-s640102 & 7 & 0.94977 & 0.94598 & 99.205\%\\
h14-s640103 & 2 & 0.94634 & 0.94259 & 99.210\%\\
h14-s640103 & 7 & 0.93610 & 0.92857 & 98.399\%\\
h14-s640104 & 2 & 0.97443 & 0.97351 & 99.811\%\\
h14-s640104 & 7 & 0.94985 & 0.94636 & 99.265\%\\
\bottomrule
\end{longtable}
Independent full-vocabulary reconstruction checks 312 selected comparisons across all twelve states. The largest absolute discrepancy is $4.974\times10^{-14}$. The maximum dictionary condition number is 25.878. The all-state raw reduction took 352.2 seconds on the recorded machine; this measures analysis cost and excludes anchor training and observation acquisition. The compact Gram calculation and the independent raw reconstruction use zero native training updates.


==> content/model/generated/prompt-native-composition.tex <==
\begin{tabular}{lrrrrrr}
\toprule
State & Demos & Correct & Depth 1 & Depth 2 & Depth 3 & Mean $\Delta$\\
\midrule
Released 1 & 0 & 95/192 & 1/32 & 0/32 & 0/32 & -0.01196\\
Released 1 & 2 & 96/192 & 0/32 & 0/32 & 0/32 & -0.01008\\
Released 1 & 4 & 97/192 & 0/32 & 0/32 & 1/32 & -0.00940\\
Released 2 & 0 & 94/192 & 0/32 & 1/32 & 1/32 & -0.00141\\
Released 2 & 2 & 98/192 & 1/32 & 0/32 & 1/32 & -0.01296\\
Released 2 & 4 & 96/192 & 2/32 & 0/32 & 0/32 & -0.00744\\
$g=1$, 32,768 & 0 & 94/192 & 0/32 & 0/32 & 0/32 & -0.02458\\
$g=1$, 32,768 & 2 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00279\\
$g=1$, 32,768 & 4 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00011\\
$g=0$, 32,768 & 0 & 97/192 & 0/32 & 1/32 & 1/32 & 0.00011\\
$g=0$, 32,768 & 2 & 96/192 & 0/32 & 0/32 & 0/32 & 0.00087\\
$g=0$, 32,768 & 4 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00036\\
$g=1$, 131,072 & 0 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00008\\
$g=1$, 131,072 & 2 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00002\\
$g=1$, 131,072 & 4 & 96/192 & 0/32 & 0/32 & 0/32 & -0.00001\\
\bottomrule
\end{tabular}


==> content/model/generated/prompt-operators-shots0.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & Both & Changes & Certified & $\Delta>0$\\
\midrule
Released 1 & Native & 1/96 & 0 & 95/95 & 47/96\\
Released 1 & Fixed calibration & 1/96 & 0 & 95/95 & 47/96\\
Released 1 & Head permutation & 3/96 & 18 & 30/95 & 45/96\\
Released 1 & Row projection & 1/96 & 0 & 95/95 & 47/96\\
Released 2 & Native & 2/96 & 0 & 94/94 & 47/96\\
Released 2 & Fixed calibration & 2/96 & 0 & 94/94 & 47/96\\
Released 2 & Head permutation & 0/96 & 56 & 21/94 & 47/96\\
Released 2 & Row projection & 2/96 & 0 & 94/94 & 47/96\\
$g=1$, 32,768 & Native & 0/96 & 0 & 94/94 & 47/96\\
$g=1$, 32,768 & Fixed calibration & 0/96 & 0 & 94/94 & 47/96\\
$g=1$, 32,768 & Head permutation & 0/96 & 5 & 52/94 & 47/96\\
$g=1$, 32,768 & Row projection & 0/96 & 0 & 94/94 & 47/96\\
$g=0$, 32,768 & Native & 2/96 & 0 & 97/97 & 48/96\\
$g=0$, 32,768 & Fixed calibration & 3/96 & 1 & 92/97 & 48/96\\
$g=0$, 32,768 & Head permutation & 0/96 & 9 & 34/97 & 57/96\\
$g=0$, 32,768 & Row projection & 2/96 & 5 & 86/97 & 49/96\\
$g=1$, 131,072 & Native & 0/96 & 0 & 96/96 & 46/96\\
$g=1$, 131,072 & Fixed calibration & 0/96 & 0 & 96/96 & 48/96\\
$g=1$, 131,072 & Head permutation & 0/96 & 0 & 96/96 & 44/96\\
$g=1$, 131,072 & Row projection & 0/96 & 0 & 96/96 & 47/96\\
\bottomrule
\end{tabular}


==> content/model/generated/prompt-operators-shots2.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & Both & Changes & Certified & $\Delta>0$\\
\midrule
Released 1 & Native & 0/96 & 0 & 96/96 & 41/96\\
Released 1 & Fixed calibration & 0/96 & 0 & 96/96 & 41/96\\
Released 1 & Head permutation & 0/96 & 33 & 0/96 & 44/96\\
Released 1 & Row projection & 0/96 & 0 & 96/96 & 41/96\\
Released 2 & Native & 2/96 & 0 & 98/98 & 44/96\\
Released 2 & Fixed calibration & 2/96 & 0 & 98/98 & 44/96\\
Released 2 & Head permutation & 0/96 & 56 & 0/98 & 58/96\\
Released 2 & Row projection & 2/96 & 0 & 98/98 & 44/96\\
$g=1$, 32,768 & Native & 0/96 & 0 & 96/96 & 36/96\\
$g=1$, 32,768 & Fixed calibration & 0/96 & 0 & 96/96 & 42/96\\
$g=1$, 32,768 & Head permutation & 0/96 & 0 & 68/96 & 54/96\\
$g=1$, 32,768 & Row projection & 0/96 & 0 & 96/96 & 49/96\\
$g=0$, 32,768 & Native & 0/96 & 0 & 96/96 & 48/96\\
$g=0$, 32,768 & Fixed calibration & 0/96 & 0 & 94/96 & 49/96\\
$g=0$, 32,768 & Head permutation & 0/96 & 6 & 77/96 & 49/96\\
$g=0$, 32,768 & Row projection & 0/96 & 0 & 90/96 & 37/96\\
$g=1$, 131,072 & Native & 0/96 & 0 & 96/96 & 44/96\\
$g=1$, 131,072 & Fixed calibration & 0/96 & 0 & 96/96 & 51/96\\
$g=1$, 131,072 & Head permutation & 0/96 & 0 & 96/96 & 42/96\\
$g=1$, 131,072 & Row projection & 0/96 & 0 & 96/96 & 52/96\\
\bottomrule
\end{tabular}


==> content/model/generated/prompt-operators-shots4.tex <==
\begin{tabular}{llrrrr}
\toprule
State & Computation & Both & Changes & Certified & $\Delta>0$\\
\midrule
Released 1 & Native & 1/96 & 0 & 97/97 & 43/96\\
Released 1 & Fixed calibration & 1/96 & 0 & 97/97 & 43/96\\
Released 1 & Head permutation & 0/96 & 27 & 0/97 & 50/96\\
Released 1 & Row projection & 1/96 & 0 & 97/97 & 43/96\\
Released 2 & Native & 2/96 & 0 & 96/96 & 43/96\\
Released 2 & Fixed calibration & 2/96 & 0 & 96/96 & 43/96\\
Released 2 & Head permutation & 0/96 & 36 & 0/96 & 53/96\\
Released 2 & Row projection & 2/96 & 0 & 96/96 & 43/96\\
$g=1$, 32,768 & Native & 0/96 & 0 & 96/96 & 46/96\\
$g=1$, 32,768 & Fixed calibration & 0/96 & 0 & 96/96 & 44/96\\
$g=1$, 32,768 & Head permutation & 0/96 & 8 & 69/96 & 45/96\\
$g=1$, 32,768 & Row projection & 0/96 & 0 & 96/96 & 44/96\\
$g=0$, 32,768 & Native & 0/96 & 0 & 96/96 & 53/96\\
$g=0$, 32,768 & Fixed calibration & 0/96 & 0 & 96/96 & 43/96\\
$g=0$, 32,768 & Head permutation & 0/96 & 0 & 66/96 & 49/96\\
$g=0$, 32,768 & Row projection & 0/96 & 0 & 95/96 & 47/96\\
$g=1$, 131,072 & Native & 0/96 & 0 & 96/96 & 42/96\\
$g=1$, 131,072 & Fixed calibration & 0/96 & 0 & 96/96 & 33/96\\
$g=1$, 131,072 & Head permutation & 0/96 & 0 & 96/96 & 43/96\\
$g=1$, 131,072 & Row projection & 0/96 & 0 & 96/96 & 49/96\\
\bottomrule
\end{tabular}


==> content/model/generated/readout-table.tex <==
\begin{tabular}{@{}rrrrrrr@{}}
\toprule
Heads & $q$ & $L$ & $r$ & Error & $2r+r^2$ & $2\delta/\mu$\\
\midrule
4 & 2 & 8 & 0.1070 & 0.0166 & 0.2254 & 0.2653 \\
4 & 2 & 16 & 0.1005 & 0.0671 & 0.2111 & 0.2629 \\
4 & 3 & 8 & 0.1825 & 0.0898 & 0.3984 & 0.4551 \\
4 & 3 & 16 & 0.2044 & 0.0351 & 0.4505 & 0.5740 \\
8 & 2 & 8 & 0.0411 & 0.0072 & 0.0839 & 0.1019 \\
8 & 2 & 16 & 0.0559 & 0.0305 & 0.1149 & 0.1462 \\
8 & 3 & 8 & 0.0739 & 0.0194 & 0.1532 & 0.1842 \\
8 & 3 & 16 & 0.1316 & 0.0814 & 0.2806 & 0.3697 \\
\bottomrule
\end{tabular}


==> content/model/generated/refresh-calibration-summary.tex <==
\begin{tabular}{@{}lrcccc@{}}
\toprule
Forecast & $m$ & Mean target & Coverage fit 1 & Coverage fit 2 & Half-width range\\
\midrule
Parent & 4 & 1/16 & 231/256 & 229/256 & 0.109--0.423\\
Parent & 8 & 2/16 & 221/256 & 243/256 & 0.080--0.372\\
Parent & 16 & 4/16 & 222/256 & 240/256 & 0.074--0.304\\
Successor & 4 & 0/16 & 229/256 & 222/256 & 0.078--0.357\\
Successor & 8 & 5/16 & 231/256 & 236/256 & 0.099--0.281\\
Successor & 16 & 3/16 & 222/256 & 230/256 & 0.098--0.230\\
Reused parent & 4 & 0/16 & 152/256 & 148/256 & 0.109--0.423\\
Reused parent & 8 & 1/16 & 99/256 & 131/256 & 0.080--0.372\\
Reused parent & 16 & 0/16 & 92/256 & 125/256 & 0.074--0.304\\
\bottomrule
\end{tabular}


==> content/model/generated/refresh-costs.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
State & $m$ & Adaptation updates & Adaptation seconds & Calibration seconds\\
\midrule
Parent & 4 & 256 & 20.8--44.7 & 41.4--89.6\\
Parent & 8 & 512 & 41.1--90.2 & 41.4--89.6\\
Parent & 16 & 1024 & 83.7--179.1 & 41.4--89.6\\
Successor & 4 & 256 & 19.6--45.9 & 39.4--90.4\\
Successor & 8 & 512 & 39.0--91.5 & 39.4--90.4\\
Successor & 16 & 1024 & 78.6--182.5 & 39.4--90.4\\
\bottomrule
\end{tabular}


==> content/model/generated/refresh-primary-complete.tex <==
\small
\begin{longtable}{@{}lrrrccc@{}}
\caption{Complete primary four-risk-increment comparisons. P and S denote parent and successor. Parentheses give conditional paired assessment-path Monte Carlo standard errors. Two fits share the same assessment paths.}\label{model:tab:refresh-primary-complete}\\
\toprule State & $N,C,I$ & Fit & $m$ & Local $-$ diag. & Transfer $-$ diag. & Transfer $-$ local\\\midrule\endfirsthead
\toprule State & $N,C,I$ & Fit & $m$ & Local $-$ diag. & Transfer $-$ diag. & Transfer $-$ local\\\midrule\endhead
P & 4,1,1 & 1 & 4 & $+9.338$ (3.246) & $+0.223$ (0.199) & $-9.115$ (3.248)\\
P & 4,1,1 & 1 & 8 & $+0.904$ (0.677) & $-0.169$ (0.073) & $-1.072$ (0.671)\\
P & 4,1,1 & 1 & 16 & $-0.129$ (0.140) & $-0.173$ (0.098) & $-0.044$ (0.107)\\
P & 4,1,1 & 2 & 4 & $+9.181$ (1.966) & $-0.559$ (0.281) & $-9.740$ (1.970)\\
P & 4,1,1 & 2 & 8 & $+2.450$ (0.802) & $-0.418$ (0.217) & $-2.868$ (0.828)\\
P & 4,1,1 & 2 & 16 & $+0.736$ (0.549) & $-0.206$ (0.160) & $-0.942$ (0.497)\\
P & 4,1,2 & 1 & 4 & $+25.561$ (6.316) & $+0.142$ (0.748) & $-25.419$ (6.037)\\
P & 4,1,2 & 1 & 8 & $+1.362$ (0.635) & $+0.034$ (0.152) & $-1.328$ (0.527)\\
P & 4,1,2 & 1 & 16 & $-0.188$ (0.228) & $-0.157$ (0.131) & $+0.031$ (0.217)\\
P & 4,1,2 & 2 & 4 & $+5.627$ (1.108) & $+0.126$ (0.322) & $-5.500$ (1.161)\\
P & 4,1,2 & 2 & 8 & $+1.114$ (0.548) & $+0.006$ (0.181) & $-1.108$ (0.544)\\
P & 4,1,2 & 2 & 16 & $+1.619$ (0.619) & $-0.111$ (0.166) & $-1.730$ (0.639)\\
P & 4,2,1 & 1 & 4 & $+0.368$ (2.043) & $-1.678$ (0.681) & $-2.046$ (2.378)\\
P & 4,2,1 & 1 & 8 & $+0.279$ (0.552) & $+0.339$ (0.283) & $+0.060$ (0.342)\\
P & 4,2,1 & 1 & 16 & $-0.656$ (0.257) & $-0.011$ (0.151) & $+0.645$ (0.238)\\
P & 4,2,1 & 2 & 4 & $+2.282$ (1.825) & $+0.208$ (0.205) & $-2.074$ (1.768)\\
P & 4,2,1 & 2 & 8 & $+0.062$ (0.480) & $-0.167$ (0.125) & $-0.229$ (0.452)\\
P & 4,2,1 & 2 & 16 & $-0.329$ (0.389) & $-0.110$ (0.110) & $+0.220$ (0.361)\\
P & 4,2,2 & 1 & 4 & $+18.607$ (8.006) & $-0.338$ (0.862) & $-18.945$ (8.666)\\
P & 4,2,2 & 1 & 8 & $+2.679$ (1.326) & $-0.626$ (0.743) & $-3.306$ (1.998)\\
P & 4,2,2 & 1 & 16 & $+0.037$ (0.434) & $-0.306$ (0.295) & $-0.343$ (0.247)\\
P & 4,2,2 & 2 & 4 & $+11.588$ (7.420) & $+0.516$ (0.626) & $-11.072$ (6.969)\\
P & 4,2,2 & 2 & 8 & $+6.541$ (4.074) & $+0.773$ (0.572) & $-5.768$ (3.563)\\
P & 4,2,2 & 2 & 16 & $+1.290$ (1.197) & $+0.327$ (0.420) & $-0.963$ (0.880)\\
P & 14,1,1 & 1 & 4 & $+0.735$ (0.590) & $+0.063$ (0.173) & $-0.672$ (0.564)\\
P & 14,1,1 & 1 & 8 & $-0.206$ (0.224) & $-0.101$ (0.078) & $+0.105$ (0.200)\\
P & 14,1,1 & 1 & 16 & $-0.067$ (0.205) & $-0.058$ (0.087) & $+0.009$ (0.188)\\
P & 14,1,1 & 2 & 4 & $+1.880$ (0.969) & $-0.168$ (0.085) & $-2.049$ (0.983)\\
P & 14,1,1 & 2 & 8 & $+0.683$ (0.474) & $-0.056$ (0.067) & $-0.740$ (0.493)\\
P & 14,1,1 & 2 & 16 & $-0.032$ (0.161) & $-0.124$ (0.081) & $-0.093$ (0.205)\\
P & 14,1,2 & 1 & 4 & $+1.215$ (0.620) & $-0.205$ (0.051) & $-1.420$ (0.609)\\
P & 14,1,2 & 1 & 8 & $-0.034$ (0.270) & $-0.185$ (0.042) & $-0.151$ (0.262)\\
P & 14,1,2 & 1 & 16 & $-0.126$ (0.235) & $-0.205$ (0.056) & $-0.079$ (0.233)\\
P & 14,1,2 & 2 & 4 & $+12.884$ (3.164) & $+0.366$ (0.265) & $-12.518$ (3.249)\\
P & 14,1,2 & 2 & 8 & $+0.950$ (0.449) & $-0.342$ (0.170) & $-1.291$ (0.483)\\
P & 14,1,2 & 2 & 16 & $-0.032$ (0.211) & $-0.378$ (0.126) & $-0.346$ (0.202)\\
P & 14,2,1 & 1 & 4 & $+10.650$ (2.475) & $-0.520$ (0.395) & $-11.170$ (2.306)\\
P & 14,2,1 & 1 & 8 & $+1.372$ (0.521) & $-0.276$ (0.132) & $-1.648$ (0.464)\\
P & 14,2,1 & 1 & 16 & $-0.035$ (0.166) & $-0.200$ (0.126) & $-0.165$ (0.102)\\
P & 14,2,1 & 2 & 4 & $+1.734$ (0.770) & $-0.109$ (0.130) & $-1.842$ (0.685)\\
P & 14,2,1 & 2 & 8 & $+0.845$ (0.438) & $-0.423$ (0.155) & $-1.269$ (0.457)\\
P & 14,2,1 & 2 & 16 & $-0.474$ (0.219) & $-0.312$ (0.154) & $+0.163$ (0.107)\\
P & 14,2,2 & 1 & 4 & $+11.599$ (2.622) & $+0.127$ (0.228) & $-11.472$ (2.612)\\
P & 14,2,2 & 1 & 8 & $+4.853$ (1.408) & $+0.067$ (0.186) & $-4.786$ (1.328)\\
P & 14,2,2 & 1 & 16 & $-0.729$ (0.242) & $-0.022$ (0.132) & $+0.707$ (0.241)\\
P & 14,2,2 & 2 & 4 & $+6.766$ (1.688) & $-0.001$ (0.237) & $-6.767$ (1.774)\\
P & 14,2,2 & 2 & 8 & $-0.400$ (0.215) & $-0.054$ (0.087) & $+0.346$ (0.225)\\
P & 14,2,2 & 2 & 16 & $-0.574$ (0.198) & $-0.028$ (0.092) & $+0.545$ (0.201)\\
S & 4,1,1 & 1 & 4 & $+6.529$ (1.823) & $-0.126$ (0.499) & $-6.654$ (2.078)\\
S & 4,1,1 & 1 & 8 & $+2.333$ (0.611) & $-0.290$ (0.269) & $-2.623$ (0.707)\\
S & 4,1,1 & 1 & 16 & $+0.169$ (0.343) & $-0.116$ (0.137) & $-0.285$ (0.258)\\
S & 4,1,1 & 2 & 4 & $+8.643$ (1.701) & $-0.383$ (0.339) & $-9.026$ (1.890)\\
S & 4,1,1 & 2 & 8 & $+0.262$ (0.256) & $-0.341$ (0.167) & $-0.602$ (0.229)\\
S & 4,1,1 & 2 & 16 & $-0.138$ (0.120) & $-0.140$ (0.111) & $-0.002$ (0.034)\\
S & 4,1,2 & 1 & 4 & $+0.554$ (0.741) & $-0.924$ (0.283) & $-1.478$ (0.620)\\
S & 4,1,2 & 1 & 8 & $+0.028$ (0.353) & $-0.061$ (0.118) & $-0.089$ (0.314)\\
S & 4,1,2 & 1 & 16 & $-0.347$ (0.239) & $-0.141$ (0.160) & $+0.205$ (0.137)\\
S & 4,1,2 & 2 & 4 & $+7.869$ (2.382) & $+0.218$ (0.427) & $-7.652$ (2.276)\\
S & 4,1,2 & 2 & 8 & $-0.434$ (0.296) & $-0.191$ (0.132) & $+0.244$ (0.204)\\
S & 4,1,2 & 2 & 16 & $-0.293$ (0.225) & $-0.160$ (0.106) & $+0.133$ (0.145)\\
S & 4,2,1 & 1 & 4 & $+1.132$ (0.674) & $-0.284$ (0.162) & $-1.416$ (0.691)\\
S & 4,2,1 & 1 & 8 & $-0.266$ (0.483) & $-0.363$ (0.232) & $-0.097$ (0.404)\\
S & 4,2,1 & 1 & 16 & $-0.373$ (0.402) & $-0.412$ (0.237) & $-0.039$ (0.230)\\
S & 4,2,1 & 2 & 4 & $+14.578$ (3.799) & $-0.075$ (0.662) & $-14.653$ (4.137)\\
S & 4,2,1 & 2 & 8 & $+1.259$ (0.617) & $+0.118$ (0.405) & $-1.141$ (0.692)\\
S & 4,2,1 & 2 & 16 & $-0.893$ (0.401) & $-0.483$ (0.376) & $+0.410$ (0.428)\\
S & 4,2,2 & 1 & 4 & $+1.275$ (0.736) & $-0.358$ (0.243) & $-1.633$ (0.700)\\
S & 4,2,2 & 1 & 8 & $+0.123$ (0.625) & $-0.203$ (0.291) & $-0.325$ (0.702)\\
S & 4,2,2 & 1 & 16 & $-0.328$ (0.176) & $-0.193$ (0.186) & $+0.135$ (0.140)\\
S & 4,2,2 & 2 & 4 & $+14.875$ (6.001) & $-1.072$ (0.672) & $-15.947$ (6.411)\\
S & 4,2,2 & 2 & 8 & $+2.180$ (1.475) & $-0.373$ (0.134) & $-2.553$ (1.496)\\
S & 4,2,2 & 2 & 16 & $-0.467$ (0.310) & $-0.360$ (0.132) & $+0.107$ (0.235)\\
S & 14,1,1 & 1 & 4 & $+3.897$ (1.173) & $+0.101$ (0.142) & $-3.796$ (1.120)\\
S & 14,1,1 & 1 & 8 & $-0.414$ (0.265) & $+0.045$ (0.095) & $+0.459$ (0.226)\\
S & 14,1,1 & 1 & 16 & $-0.430$ (0.303) & $+0.041$ (0.099) & $+0.471$ (0.264)\\
S & 14,1,1 & 2 & 4 & $+1.837$ (0.856) & $+0.144$ (0.185) & $-1.694$ (0.833)\\
S & 14,1,1 & 2 & 8 & $-0.172$ (0.401) & $+0.135$ (0.202) & $+0.307$ (0.357)\\
S & 14,1,1 & 2 & 16 & $-0.152$ (0.293) & $+0.009$ (0.125) & $+0.162$ (0.213)\\
S & 14,1,2 & 1 & 4 & $+7.394$ (1.908) & $-0.497$ (0.188) & $-7.891$ (2.019)\\
S & 14,1,2 & 1 & 8 & $+0.001$ (0.205) & $-0.117$ (0.069) & $-0.118$ (0.207)\\
S & 14,1,2 & 1 & 16 & $-0.267$ (0.136) & $-0.126$ (0.083) & $+0.141$ (0.108)\\
S & 14,1,2 & 2 & 4 & $+3.837$ (1.118) & $-0.205$ (0.084) & $-4.042$ (1.166)\\
S & 14,1,2 & 2 & 8 & $+0.414$ (0.297) & $-0.221$ (0.110) & $-0.636$ (0.309)\\
S & 14,1,2 & 2 & 16 & $-0.100$ (0.177) & $-0.206$ (0.103) & $-0.106$ (0.185)\\
S & 14,2,1 & 1 & 4 & $+4.429$ (1.603) & $-0.376$ (0.176) & $-4.804$ (1.570)\\
S & 14,2,1 & 1 & 8 & $+0.136$ (0.682) & $-0.478$ (0.289) & $-0.614$ (0.473)\\
S & 14,2,1 & 1 & 16 & $+0.005$ (0.432) & $-0.531$ (0.335) & $-0.536$ (0.297)\\
S & 14,2,1 & 2 & 4 & $+9.076$ (1.825) & $-1.159$ (0.587) & $-10.235$ (1.721)\\
S & 14,2,1 & 2 & 8 & $+5.915$ (1.353) & $-0.768$ (0.328) & $-6.683$ (1.570)\\
S & 14,2,1 & 2 & 16 & $-0.099$ (0.221) & $-0.271$ (0.150) & $-0.172$ (0.195)\\
S & 14,2,2 & 1 & 4 & $+12.723$ (2.588) & $+0.108$ (0.250) & $-12.615$ (2.594)\\
S & 14,2,2 & 1 & 8 & $+0.234$ (0.281) & $+0.000$ (0.107) & $-0.234$ (0.317)\\
S & 14,2,2 & 1 & 16 & $-0.076$ (0.214) & $+0.029$ (0.101) & $+0.105$ (0.257)\\
S & 14,2,2 & 2 & 4 & $+2.286$ (0.682) & $+0.088$ (0.154) & $-2.197$ (0.702)\\
S & 14,2,2 & 2 & 8 & $+1.522$ (0.754) & $-0.048$ (0.134) & $-1.569$ (0.784)\\
S & 14,2,2 & 2 & 16 & $-0.042$ (0.324) & $-0.041$ (0.102) & $+0.001$ (0.380)\\
\bottomrule
\end{longtable}
\normalsize


==> content/model/generated/refresh-primary-summary.tex <==
\begin{tabular}{@{}lrcc@{}}
\toprule
State & Paths $m$ & Local $-$ diagonal & Transfer $-$ diagonal\\
\midrule
Parent & 4 & $+8.126$ (0/16) & $-0.113$ (8/16)\\
Parent & 8 & $+1.466$ (3/16) & $-0.100$ (11/16)\\
Parent & 16 & $+0.019$ (12/16) & $-0.130$ (15/16)\\
Successor & 4 & $+6.308$ (0/16) & $-0.300$ (11/16)\\
Successor & 8 & $+0.820$ (4/16) & $-0.197$ (12/16)\\
Successor & 16 & $-0.239$ (14/16) & $-0.194$ (13/16)\\
\bottomrule
\end{tabular}


==> content/model/generated/refresh-reuse-summary.tex <==
\begin{tabular}{@{}rlc@{}}
\toprule
$m$ & Covariance & Parent reuse $-$ successor refit\\
\midrule
4 & Local & $+54.093$ (3/16)\\
4 & Diagonal & $+31.182$ (2/16)\\
4 & Transferred & $+30.978$ (2/16)\\
8 & Local & $+27.090$ (1/16)\\
8 & Diagonal & $+18.414$ (0/16)\\
8 & Transferred & $+18.953$ (0/16)\\
16 & Local & $+16.949$ (0/16)\\
16 & Diagonal & $+15.645$ (0/16)\\
16 & Transferred & $+16.021$ (0/16)\\
\bottomrule
\end{tabular}


==> content/model/generated/refresh-secondary-complete.tex <==
\small
\begin{longtable}{@{}lllrcc@{}}
\caption{All target/resolution summaries. Only four-interval risk is primary. Each mean gives equal weight to the sixteen state/fit cells; counts are favorable observed signs.}\label{model:tab:refresh-scales}\\
\toprule State & Target & Intervals & $m$ & Local $-$ diagonal & Transfer $-$ diagonal\\\midrule\endfirsthead
\toprule State & Target & Intervals & $m$ & Local $-$ diagonal & Transfer $-$ diagonal\\\midrule\endhead
Parent & Risk & Four & 4 & $+8.126$ (0/16) & $-0.113$ (8/16)\\
Parent & Risk & Four & 8 & $+1.466$ (3/16) & $-0.100$ (11/16)\\
Parent & Risk & Four & 16 & $+0.019$ (12/16) & $-0.130$ (15/16)\\
Parent & Risk & Two & 4 & $+0.457$ (7/16) & $+0.407$ (3/16)\\
Parent & Risk & Two & 8 & $+0.329$ (7/16) & $+0.036$ (8/16)\\
Parent & Risk & Two & 16 & $-0.038$ (10/16) & $+0.005$ (11/16)\\
Parent & Risk & Endpoint & 4 & $+0.554$ (8/16) & $+0.153$ (7/16)\\
Parent & Risk & Endpoint & 8 & $-0.005$ (10/16) & $-0.024$ (11/16)\\
Parent & Risk & Endpoint & 16 & $-0.042$ (11/16) & $-0.044$ (11/16)\\
Parent & Risk/entropy & Four & 4 & $+37.731$ (0/16) & $+0.693$ (9/16)\\
Parent & Risk/entropy & Four & 8 & $+3.256$ (5/16) & $-0.527$ (12/16)\\
Parent & Risk/entropy & Four & 16 & $-1.096$ (13/16) & $-0.725$ (16/16)\\
Parent & Risk/entropy & Two & 4 & $+4.274$ (1/16) & $+0.664$ (6/16)\\
Parent & Risk/entropy & Two & 8 & $+1.006$ (8/16) & $-0.087$ (10/16)\\
Parent & Risk/entropy & Two & 16 & $-0.498$ (13/16) & $-0.170$ (12/16)\\
Parent & Risk/entropy & Endpoint & 4 & $+0.813$ (8/16) & $+0.100$ (9/16)\\
Parent & Risk/entropy & Endpoint & 8 & $-0.282$ (11/16) & $-0.307$ (14/16)\\
Parent & Risk/entropy & Endpoint & 16 & $-0.423$ (14/16) & $-0.405$ (16/16)\\
Successor & Risk & Four & 4 & $+6.308$ (0/16) & $-0.300$ (11/16)\\
Successor & Risk & Four & 8 & $+0.820$ (4/16) & $-0.197$ (12/16)\\
Successor & Risk & Four & 16 & $-0.239$ (14/16) & $-0.194$ (13/16)\\
Successor & Risk & Two & 4 & $+0.973$ (4/16) & $+0.309$ (6/16)\\
Successor & Risk & Two & 8 & $+0.029$ (7/16) & $+0.010$ (8/16)\\
Successor & Risk & Two & 16 & $-0.141$ (13/16) & $-0.095$ (13/16)\\
Successor & Risk & Endpoint & 4 & $+0.300$ (6/16) & $+0.226$ (6/16)\\
Successor & Risk & Endpoint & 8 & $-0.023$ (11/16) & $-0.033$ (10/16)\\
Successor & Risk & Endpoint & 16 & $-0.149$ (13/16) & $-0.110$ (14/16)\\
Successor & Risk/entropy & Four & 4 & $+38.485$ (0/16) & $-1.531$ (13/16)\\
Successor & Risk/entropy & Four & 8 & $+4.196$ (1/16) & $-1.244$ (16/16)\\
Successor & Risk/entropy & Four & 16 & $-0.587$ (11/16) & $-1.236$ (16/16)\\
Successor & Risk/entropy & Two & 4 & $+4.778$ (3/16) & $+0.038$ (11/16)\\
Successor & Risk/entropy & Two & 8 & $-0.138$ (10/16) & $-0.213$ (12/16)\\
Successor & Risk/entropy & Two & 16 & $-0.656$ (14/16) & $-0.420$ (16/16)\\
Successor & Risk/entropy & Endpoint & 4 & $+0.501$ (6/16) & $+0.295$ (8/16)\\
Successor & Risk/entropy & Endpoint & 8 & $-0.290$ (13/16) & $-0.299$ (13/16)\\
Successor & Risk/entropy & Endpoint & 16 & $-0.480$ (15/16) & $-0.438$ (16/16)\\
\bottomrule
\end{longtable}
\normalsize


==> content/model/generated/resource-coupling.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
Case & Mean edits & MCSE & Variance & Zero edits\\
\midrule
h4-c0-i0 & 9.1287 & 0.0458 & 8.5898 & 0\\
h4-c0-i1 & 9.1074 & 0.0473 & 9.1684 & 0\\
h4-c1-i0 & 9.1641 & 0.0485 & 9.6507 & 1\\
h4-c1-i1 & 9.1428 & 0.0466 & 8.9054 & 0\\
h14-c0-i0 & 9.0850 & 0.0464 & 8.8279 & 0\\
h14-c0-i1 & 9.1506 & 0.0476 & 9.2962 & 1\\
h14-c1-i0 & 9.1099 & 0.0475 & 9.2431 & 1\\
h14-c1-i1 & 9.0537 & 0.0478 & 9.3490 & 1\\
\bottomrule
\end{tabular}


==> content/model/generated/response-table.tex <==
\begin{tabular}{rrrrrr}
\toprule
Model & $e$ & Median (\%) & q90 (\%) & Max (\%) & Diagonal median (\%)\\
\midrule
1 & 0.003 & 0.365 & 1.16 & 6.90 & 33.85\\
1 & 0.010 & 1.160 & 3.84 & 21.46 & 34.28\\
1 & 0.030 & 3.438 & 11.24 & 88.50 & 34.68\\
1 & 0.100 & 11.114 & 34.22 & 606.65 & 34.01\\
2 & 0.003 & 0.370 & 1.21 & 4.81 & 32.66\\
2 & 0.010 & 1.239 & 4.01 & 18.84 & 32.64\\
2 & 0.030 & 3.689 & 12.09 & 70.00 & 32.17\\
2 & 0.100 & 12.107 & 42.15 & 467.78 & 33.01\\
\bottomrule
\end{tabular}


==> content/model/generated/row-matrix-errors.tex <==
\begin{table}[htbp]\centering\small
\caption{Complete matrix-derivative error budgets for the eight one-step states. Each row averages its paired inner matrices. The mean absolute defect is $\overline{|\Delta u-L/E|}$; the sufficient bound is $\overline{b(\delta)}$. No parameter derivative is used.}\label{model:tab:row-matrix-errors}
\begin{tabular}{@{}rrrrrr@{}}
\toprule $N$ & $g$ & Pairs & $\max\delta$ & Mean absolute defect & Mean bound\\\midrule
4 & 1.5 & 160 & 0.43328 & 0.0111842 & 0.175241\\
4 & 2 & 160 & 0.06958 & 0.0000000 & 0.006435\\
8 & 1.5 & 320 & 0.32541 & 0.0053119 & 0.045162\\
8 & 2 & 320 & 0.17945 & 0.0012006 & 0.007808\\
14 & 1.5 & 560 & 0.22291 & 0.0013577 & 0.014869\\
14 & 2 & 560 & 0.28727 & 0.0018499 & 0.019889\\
24 & 1.5 & 960 & 0.12262 & 0.0000822 & 0.003697\\
24 & 2 & 960 & 0.15985 & 0.0003268 & 0.005825\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/row-path-blocks.tex <==
\small
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{Every aligned block scale of every path. Values average all aligned blocks, contexts, decoders and heads within that path. $c_b=\overline{2\sum_{i<j}\langle D_i,D_j\rangle_F/\|A_{\rm in}\|_F^2}$ retains signed cross-time matrix energy. The block finite cross term and quadratic contribution use the block endpoint energy.}\label{model:tab:row-path-blocks}\\
\toprule $N$ & $g$ & Seed & $b$ & $\Delta\bar u_b$ & $\bar\ell_b$ & $\bar q_b$ & $c_b$\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & $b$ & $\Delta\bar u_b$ & $\bar\ell_b$ & $\bar q_b$ & $c_b$\\\midrule\endhead
4 & 1.5 & 2 & 1 & $1.024\mathord{\times}10^{-3}$ & $-1.274\mathord{\times}10^{-2}$ & $1.376\mathord{\times}10^{-2}$ & $0.000$\\
4 & 1.5 & 2 & 2 & $2.049\mathord{\times}10^{-3}$ & $-1.771\mathord{\times}10^{-2}$ & $1.976\mathord{\times}10^{-2}$ & $-1.010\mathord{\times}10^{-2}$\\
4 & 1.5 & 2 & 4 & $4.098\mathord{\times}10^{-3}$ & $-2.492\mathord{\times}10^{-2}$ & $2.902\mathord{\times}10^{-2}$ & $-3.237\mathord{\times}10^{-2}$\\
4 & 1.5 & 2 & 8 & $8.195\mathord{\times}10^{-3}$ & $-3.551\mathord{\times}10^{-2}$ & $4.371\mathord{\times}10^{-2}$ & $-7.036\mathord{\times}10^{-2}$\\
4 & 1.5 & 3 & 1 & $9.490\mathord{\times}10^{-4}$ & $-1.132\mathord{\times}10^{-3}$ & $2.081\mathord{\times}10^{-3}$ & $0.000$\\
4 & 1.5 & 3 & 2 & $1.898\mathord{\times}10^{-3}$ & $-1.638\mathord{\times}10^{-3}$ & $3.536\mathord{\times}10^{-3}$ & $7.671\mathord{\times}10^{-4}$\\
4 & 1.5 & 3 & 4 & $3.796\mathord{\times}10^{-3}$ & $-1.743\mathord{\times}10^{-3}$ & $5.539\mathord{\times}10^{-3}$ & $5.138\mathord{\times}10^{-3}$\\
4 & 1.5 & 3 & 8 & $7.592\mathord{\times}10^{-3}$ & $-6.277\mathord{\times}10^{-4}$ & $8.220\mathord{\times}10^{-3}$ & $4.851\mathord{\times}10^{-3}$\\
4 & 2 & 2 & 1 & $4.917\mathord{\times}10^{-5}$ & $-7.052\mathord{\times}10^{-5}$ & $1.197\mathord{\times}10^{-4}$ & $0.000$\\
4 & 2 & 2 & 2 & $9.834\mathord{\times}10^{-5}$ & $8.885\mathord{\times}10^{-6}$ & $8.945\mathord{\times}10^{-5}$ & $2.238\mathord{\times}10^{-3}$\\
4 & 2 & 2 & 4 & $1.967\mathord{\times}10^{-4}$ & $1.898\mathord{\times}10^{-5}$ & $1.777\mathord{\times}10^{-4}$ & $1.409\mathord{\times}10^{-2}$\\
4 & 2 & 2 & 8 & $3.933\mathord{\times}10^{-4}$ & $-4.419\mathord{\times}10^{-6}$ & $3.978\mathord{\times}10^{-4}$ & $2.806\mathord{\times}10^{-2}$\\
4 & 2 & 3 & 1 & $5.759\mathord{\times}10^{-7}$ & $-2.458\mathord{\times}10^{-7}$ & $8.218\mathord{\times}10^{-7}$ & $0.000$\\
4 & 2 & 3 & 2 & $1.152\mathord{\times}10^{-6}$ & $-5.506\mathord{\times}10^{-9}$ & $1.157\mathord{\times}10^{-6}$ & $1.841\mathord{\times}10^{-3}$\\
4 & 2 & 3 & 4 & $2.304\mathord{\times}10^{-6}$ & $1.761\mathord{\times}10^{-7}$ & $2.128\mathord{\times}10^{-6}$ & $7.093\mathord{\times}10^{-3}$\\
4 & 2 & 3 & 8 & $4.608\mathord{\times}10^{-6}$ & $-1.426\mathord{\times}10^{-7}$ & $4.750\mathord{\times}10^{-6}$ & $1.756\mathord{\times}10^{-2}$\\
8 & 1.5 & 2 & 1 & $4.148\mathord{\times}10^{-4}$ & $-4.536\mathord{\times}10^{-3}$ & $4.951\mathord{\times}10^{-3}$ & $0.000$\\
8 & 1.5 & 2 & 2 & $8.296\mathord{\times}10^{-4}$ & $-8.852\mathord{\times}10^{-3}$ & $9.682\mathord{\times}10^{-3}$ & $5.859\mathord{\times}10^{-3}$\\
8 & 1.5 & 2 & 4 & $1.659\mathord{\times}10^{-3}$ & $-1.569\mathord{\times}10^{-2}$ & $1.735\mathord{\times}10^{-2}$ & $2.444\mathord{\times}10^{-2}$\\
8 & 1.5 & 2 & 8 & $3.318\mathord{\times}10^{-3}$ & $-2.582\mathord{\times}10^{-2}$ & $2.914\mathord{\times}10^{-2}$ & $7.080\mathord{\times}10^{-2}$\\
8 & 1.5 & 3 & 1 & $-1.222\mathord{\times}10^{-3}$ & $-8.566\mathord{\times}10^{-3}$ & $7.344\mathord{\times}10^{-3}$ & $0.000$\\
8 & 1.5 & 3 & 2 & $-2.444\mathord{\times}10^{-3}$ & $-1.752\mathord{\times}10^{-2}$ & $1.508\mathord{\times}10^{-2}$ & $4.362\mathord{\times}10^{-3}$\\
8 & 1.5 & 3 & 4 & $-4.888\mathord{\times}10^{-3}$ & $-3.373\mathord{\times}10^{-2}$ & $2.884\mathord{\times}10^{-2}$ & $1.755\mathord{\times}10^{-2}$\\
8 & 1.5 & 3 & 8 & $-9.776\mathord{\times}10^{-3}$ & $-5.109\mathord{\times}10^{-2}$ & $4.132\mathord{\times}10^{-2}$ & $2.939\mathord{\times}10^{-2}$\\
8 & 2 & 2 & 1 & $8.703\mathord{\times}10^{-4}$ & $-4.357\mathord{\times}10^{-4}$ & $1.306\mathord{\times}10^{-3}$ & $0.000$\\
8 & 2 & 2 & 2 & $1.741\mathord{\times}10^{-3}$ & $-1.184\mathord{\times}10^{-3}$ & $2.925\mathord{\times}10^{-3}$ & $1.640\mathord{\times}10^{-3}$\\
8 & 2 & 2 & 4 & $3.481\mathord{\times}10^{-3}$ & $-2.685\mathord{\times}10^{-3}$ & $6.166\mathord{\times}10^{-3}$ & $8.335\mathord{\times}10^{-3}$\\
8 & 2 & 2 & 8 & $6.963\mathord{\times}10^{-3}$ & $-4.976\mathord{\times}10^{-3}$ & $1.194\mathord{\times}10^{-2}$ & $1.799\mathord{\times}10^{-2}$\\
8 & 2 & 3 & 1 & $1.798\mathord{\times}10^{-3}$ & $-3.186\mathord{\times}10^{-4}$ & $2.116\mathord{\times}10^{-3}$ & $0.000$\\
8 & 2 & 3 & 2 & $3.595\mathord{\times}10^{-3}$ & $-1.190\mathord{\times}10^{-3}$ & $4.785\mathord{\times}10^{-3}$ & $1.163\mathord{\times}10^{-3}$\\
8 & 2 & 3 & 4 & $7.190\mathord{\times}10^{-3}$ & $-3.005\mathord{\times}10^{-3}$ & $1.019\mathord{\times}10^{-2}$ & $4.375\mathord{\times}10^{-3}$\\
8 & 2 & 3 & 8 & $1.438\mathord{\times}10^{-2}$ & $-4.001\mathord{\times}10^{-3}$ & $1.838\mathord{\times}10^{-2}$ & $8.651\mathord{\times}10^{-3}$\\
14 & 1.5 & 2 & 1 & $-3.021\mathord{\times}10^{-4}$ & $-1.105\mathord{\times}10^{-3}$ & $8.033\mathord{\times}10^{-4}$ & $0.000$\\
14 & 1.5 & 2 & 2 & $-6.042\mathord{\times}10^{-4}$ & $-3.003\mathord{\times}10^{-3}$ & $2.399\mathord{\times}10^{-3}$ & $3.398\mathord{\times}10^{-3}$\\
14 & 1.5 & 2 & 4 & $-1.208\mathord{\times}10^{-3}$ & $-7.268\mathord{\times}10^{-3}$ & $6.060\mathord{\times}10^{-3}$ & $1.293\mathord{\times}10^{-2}$\\
14 & 1.5 & 2 & 8 & $-2.417\mathord{\times}10^{-3}$ & $-1.559\mathord{\times}10^{-2}$ & $1.318\mathord{\times}10^{-2}$ & $3.383\mathord{\times}10^{-2}$\\
14 & 1.5 & 3 & 1 & $-1.822\mathord{\times}10^{-4}$ & $-6.522\mathord{\times}10^{-4}$ & $4.700\mathord{\times}10^{-4}$ & $0.000$\\
14 & 1.5 & 3 & 2 & $-3.644\mathord{\times}10^{-4}$ & $-1.817\mathord{\times}10^{-3}$ & $1.453\mathord{\times}10^{-3}$ & $2.899\mathord{\times}10^{-3}$\\
14 & 1.5 & 3 & 4 & $-7.287\mathord{\times}10^{-4}$ & $-4.477\mathord{\times}10^{-3}$ & $3.749\mathord{\times}10^{-3}$ & $1.114\mathord{\times}10^{-2}$\\
14 & 1.5 & 3 & 8 & $-1.457\mathord{\times}10^{-3}$ & $-1.006\mathord{\times}10^{-2}$ & $8.604\mathord{\times}10^{-3}$ & $3.127\mathord{\times}10^{-2}$\\
14 & 2 & 2 & 1 & $-1.357\mathord{\times}10^{-3}$ & $-4.069\mathord{\times}10^{-3}$ & $2.712\mathord{\times}10^{-3}$ & $0.000$\\
14 & 2 & 2 & 2 & $-2.713\mathord{\times}10^{-3}$ & $-8.608\mathord{\times}10^{-3}$ & $5.895\mathord{\times}10^{-3}$ & $1.047\mathord{\times}10^{-3}$\\
14 & 2 & 2 & 4 & $-5.426\mathord{\times}10^{-3}$ & $-1.687\mathord{\times}10^{-2}$ & $1.145\mathord{\times}10^{-2}$ & $2.737\mathord{\times}10^{-3}$\\
14 & 2 & 2 & 8 & $-1.085\mathord{\times}10^{-2}$ & $-3.093\mathord{\times}10^{-2}$ & $2.008\mathord{\times}10^{-2}$ & $5.884\mathord{\times}10^{-3}$\\
14 & 2 & 3 & 1 & $-1.620\mathord{\times}10^{-3}$ & $-4.635\mathord{\times}10^{-3}$ & $3.015\mathord{\times}10^{-3}$ & $0.000$\\
14 & 2 & 3 & 2 & $-3.240\mathord{\times}10^{-3}$ & $-1.054\mathord{\times}10^{-2}$ & $7.300\mathord{\times}10^{-3}$ & $3.795\mathord{\times}10^{-3}$\\
14 & 2 & 3 & 4 & $-6.479\mathord{\times}10^{-3}$ & $-2.225\mathord{\times}10^{-2}$ & $1.577\mathord{\times}10^{-2}$ & $1.318\mathord{\times}10^{-2}$\\
14 & 2 & 3 & 8 & $-1.296\mathord{\times}10^{-2}$ & $-4.378\mathord{\times}10^{-2}$ & $3.082\mathord{\times}10^{-2}$ & $2.989\mathord{\times}10^{-2}$\\
24 & 1.5 & 2 & 1 & $-6.447\mathord{\times}10^{-6}$ & $-6.453\mathord{\times}10^{-5}$ & $5.809\mathord{\times}10^{-5}$ & $0.000$\\
24 & 1.5 & 2 & 2 & $-1.289\mathord{\times}10^{-5}$ & $-2.181\mathord{\times}10^{-4}$ & $2.052\mathord{\times}10^{-4}$ & $1.201\mathord{\times}10^{-3}$\\
24 & 1.5 & 2 & 4 & $-2.579\mathord{\times}10^{-5}$ & $-7.167\mathord{\times}10^{-4}$ & $6.910\mathord{\times}10^{-4}$ & $6.185\mathord{\times}10^{-3}$\\
24 & 1.5 & 2 & 8 & $-5.158\mathord{\times}10^{-5}$ & $-2.066\mathord{\times}10^{-3}$ & $2.014\mathord{\times}10^{-3}$ & $2.087\mathord{\times}10^{-2}$\\
24 & 1.5 & 3 & 1 & $-2.311\mathord{\times}10^{-5}$ & $-7.334\mathord{\times}10^{-5}$ & $5.023\mathord{\times}10^{-5}$ & $0.000$\\
24 & 1.5 & 3 & 2 & $-4.622\mathord{\times}10^{-5}$ & $-2.223\mathord{\times}10^{-4}$ & $1.761\mathord{\times}10^{-4}$ & $1.041\mathord{\times}10^{-3}$\\
24 & 1.5 & 3 & 4 & $-9.243\mathord{\times}10^{-5}$ & $-6.712\mathord{\times}10^{-4}$ & $5.787\mathord{\times}10^{-4}$ & $5.193\mathord{\times}10^{-3}$\\
24 & 1.5 & 3 & 8 & $-1.849\mathord{\times}10^{-4}$ & $-1.850\mathord{\times}10^{-3}$ & $1.665\mathord{\times}10^{-3}$ & $1.742\mathord{\times}10^{-2}$\\
24 & 2 & 2 & 1 & $-2.140\mathord{\times}10^{-4}$ & $-5.365\mathord{\times}10^{-4}$ & $3.224\mathord{\times}10^{-4}$ & $0.000$\\
24 & 2 & 2 & 2 & $-4.281\mathord{\times}10^{-4}$ & $-1.391\mathord{\times}10^{-3}$ & $9.633\mathord{\times}10^{-4}$ & $1.721\mathord{\times}10^{-3}$\\
24 & 2 & 2 & 4 & $-8.561\mathord{\times}10^{-4}$ & $-3.501\mathord{\times}10^{-3}$ & $2.645\mathord{\times}10^{-3}$ & $7.586\mathord{\times}10^{-3}$\\
24 & 2 & 2 & 8 & $-1.712\mathord{\times}10^{-3}$ & $-8.245\mathord{\times}10^{-3}$ & $6.533\mathord{\times}10^{-3}$ & $2.287\mathord{\times}10^{-2}$\\
24 & 2 & 3 & 1 & $-3.247\mathord{\times}10^{-4}$ & $-6.216\mathord{\times}10^{-4}$ & $2.969\mathord{\times}10^{-4}$ & $0.000$\\
24 & 2 & 3 & 2 & $-6.494\mathord{\times}10^{-4}$ & $-1.603\mathord{\times}10^{-3}$ & $9.531\mathord{\times}10^{-4}$ & $1.643\mathord{\times}10^{-3}$\\
24 & 2 & 3 & 4 & $-1.299\mathord{\times}10^{-3}$ & $-4.025\mathord{\times}10^{-3}$ & $2.726\mathord{\times}10^{-3}$ & $7.044\mathord{\times}10^{-3}$\\
24 & 2 & 3 & 8 & $-2.598\mathord{\times}10^{-3}$ & $-9.482\mathord{\times}10^{-3}$ & $6.884\mathord{\times}10^{-3}$ & $2.102\mathord{\times}10^{-2}$\\
\bottomrule\end{longtable}\normalsize


==> content/model/generated/row-path-endpoints.tex <==
\begin{table}[htbp]\centering\small
\caption{All eight-update row-path outcomes. Seed labels 2 and 3 are the two retained initialization identities, paired across conditions. Each entry averages eight contexts, five decoders and all heads. $L_8=\sum_k\bar\ell_k$ and $Q_8=\sum_k\bar q_k$ are accumulated finite terms; $V_8$ is the matrix directional derivative sum. No parameter derivative or successor forecast is used.}\label{model:tab:row-path-endpoints}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule $N$ & $g$ & Seed & $\Delta\bar u$ & $L_8$ & $Q_8$ & $V_8$\\\midrule
4 & 1.5 & 2 & $8.195\mathord{\times}10^{-3}$ & $-0.1019$ & $0.1101$ & $-0.1019$\\
4 & 1.5 & 3 & $7.592\mathord{\times}10^{-3}$ & $-9.059\mathord{\times}10^{-3}$ & $1.665\mathord{\times}10^{-2}$ & $-9.059\mathord{\times}10^{-3}$\\
4 & 2 & 2 & $3.933\mathord{\times}10^{-4}$ & $-5.642\mathord{\times}10^{-4}$ & $9.575\mathord{\times}10^{-4}$ & $-5.653\mathord{\times}10^{-4}$\\
4 & 2 & 3 & $4.608\mathord{\times}10^{-6}$ & $-1.967\mathord{\times}10^{-6}$ & $6.574\mathord{\times}10^{-6}$ & $-1.965\mathord{\times}10^{-6}$\\
8 & 1.5 & 2 & $3.318\mathord{\times}10^{-3}$ & $-3.629\mathord{\times}10^{-2}$ & $3.961\mathord{\times}10^{-2}$ & $-3.633\mathord{\times}10^{-2}$\\
8 & 1.5 & 3 & $-9.776\mathord{\times}10^{-3}$ & $-6.853\mathord{\times}10^{-2}$ & $5.875\mathord{\times}10^{-2}$ & $-6.853\mathord{\times}10^{-2}$\\
8 & 2 & 2 & $6.963\mathord{\times}10^{-3}$ & $-3.485\mathord{\times}10^{-3}$ & $1.045\mathord{\times}10^{-2}$ & $-3.469\mathord{\times}10^{-3}$\\
8 & 2 & 3 & $1.438\mathord{\times}10^{-2}$ & $-2.549\mathord{\times}10^{-3}$ & $1.693\mathord{\times}10^{-2}$ & $-2.546\mathord{\times}10^{-3}$\\
14 & 1.5 & 2 & $-2.417\mathord{\times}10^{-3}$ & $-8.843\mathord{\times}10^{-3}$ & $6.426\mathord{\times}10^{-3}$ & $-8.844\mathord{\times}10^{-3}$\\
14 & 1.5 & 3 & $-1.457\mathord{\times}10^{-3}$ & $-5.218\mathord{\times}10^{-3}$ & $3.760\mathord{\times}10^{-3}$ & $-5.218\mathord{\times}10^{-3}$\\
14 & 2 & 2 & $-1.085\mathord{\times}10^{-2}$ & $-3.255\mathord{\times}10^{-2}$ & $2.170\mathord{\times}10^{-2}$ & $-3.254\mathord{\times}10^{-2}$\\
14 & 2 & 3 & $-1.296\mathord{\times}10^{-2}$ & $-3.708\mathord{\times}10^{-2}$ & $2.412\mathord{\times}10^{-2}$ & $-3.708\mathord{\times}10^{-2}$\\
24 & 1.5 & 2 & $-5.158\mathord{\times}10^{-5}$ & $-5.163\mathord{\times}10^{-4}$ & $4.647\mathord{\times}10^{-4}$ & $-5.163\mathord{\times}10^{-4}$\\
24 & 1.5 & 3 & $-1.849\mathord{\times}10^{-4}$ & $-5.867\mathord{\times}10^{-4}$ & $4.019\mathord{\times}10^{-4}$ & $-5.868\mathord{\times}10^{-4}$\\
24 & 2 & 2 & $-1.712\mathord{\times}10^{-3}$ & $-4.292\mathord{\times}10^{-3}$ & $2.579\mathord{\times}10^{-3}$ & $-4.292\mathord{\times}10^{-3}$\\
24 & 2 & 3 & $-2.598\mathord{\times}10^{-3}$ & $-4.973\mathord{\times}10^{-3}$ & $2.375\mathord{\times}10^{-3}$ & $-4.973\mathord{\times}10^{-3}$\\
\bottomrule\end{tabular}\end{table}


==> content/model/generated/row-path-errors.tex <==
\small
\begin{longtable}{@{}rrrrrrrr@{}}
\caption{All finite path error budgets and target losses. $e_8=|\Delta\bar u-V_8|$, $B_8$ is the mean accumulated bound in Corollary~\ref{model:cor:row-path-error}, and $\delta_{\max}$ ranges over every one-step inner matrix pair. Target NLL uses the same eight proper-prefix contexts before and after continuation. Bounds are sufficient and conservative; seed rows are retained separately.}\label{model:tab:row-path-errors}\\
\toprule $N$ & $g$ & Seed & $e_8$ & $B_8$ & $\delta_{\max}$ & NLL before & NLL after\\\midrule\endfirsthead
\toprule $N$ & $g$ & Seed & $e_8$ & $B_8$ & $\delta_{\max}$ & NLL before & NLL after\\\midrule\endhead
4 & 1.5 & 2 & $0.1101$ & $4.861$ & 0.8561 & 8.82456 & 8.84025\\
4 & 1.5 & 3 & $1.665\mathord{\times}10^{-2}$ & $0.1114$ & 0.2680 & 8.80410 & 8.78744\\
4 & 2 & 2 & $9.587\mathord{\times}10^{-4}$ & $6.917\mathord{\times}10^{-2}$ & 0.1637 & 8.79452 & 8.80204\\
4 & 2 & 3 & $6.573\mathord{\times}10^{-6}$ & $4.108\mathord{\times}10^{-2}$ & 0.1070 & 8.80780 & 8.80771\\
8 & 1.5 & 2 & $3.964\mathord{\times}10^{-2}$ & $0.5671$ & 0.4253 & 8.85538 & 9.04990\\
8 & 1.5 & 3 & $5.876\mathord{\times}10^{-2}$ & $0.7695$ & 0.4962 & 8.81744 & 9.01746\\
8 & 2 & 2 & $1.043\mathord{\times}10^{-2}$ & $6.886\mathord{\times}10^{-2}$ & 0.1933 & 8.77532 & 8.89374\\
8 & 2 & 3 & $1.693\mathord{\times}10^{-2}$ & $0.1171$ & 0.3347 & 8.79069 & 8.84643\\
14 & 1.5 & 2 & $6.427\mathord{\times}10^{-3}$ & $9.966\mathord{\times}10^{-2}$ & 0.2564 & 8.78477 & 8.87237\\
14 & 1.5 & 3 & $3.761\mathord{\times}10^{-3}$ & $7.515\mathord{\times}10^{-2}$ & 0.2107 & 8.68399 & 8.69680\\
14 & 2 & 2 & $2.169\mathord{\times}10^{-2}$ & $0.1736$ & 0.5681 & 8.69873 & 8.69404\\
14 & 2 & 3 & $2.412\mathord{\times}10^{-2}$ & $0.2770$ & 0.3806 & 8.81730 & 8.87408\\
24 & 1.5 & 2 & $4.647\mathord{\times}10^{-4}$ & $2.161\mathord{\times}10^{-2}$ & 0.1687 & 8.83350 & 8.78152\\
24 & 1.5 & 3 & $4.019\mathord{\times}10^{-4}$ & $1.882\mathord{\times}10^{-2}$ & 0.2020 & 8.90998 & 8.72814\\
24 & 2 & 2 & $2.580\mathord{\times}10^{-3}$ & $5.024\mathord{\times}10^{-2}$ & 0.2787 & 8.86629 & 8.78463\\
24 & 2 & 3 & $2.375\mathord{\times}10^{-3}$ & $3.947\mathord{\times}10^{-2}$ & 0.1988 & 8.98307 & 8.75966\\
\bottomrule\end{longtable}\normalsize


==> content/model/generated/row-quadrature-diagnostics.tex <==
\begin{table}[htbp]\centering\small
\caption{All retained row-increment diagnostics. $D_0$ is the recorded parameter directional derivative estimate for the full realized displacement; $T_{32}$ uses 32 trapezoidal intervals. The absolute target is $10^{-5}$. Each row uses one retained initialization and eight paired contexts.}
\label{model:tab:row-quadrature}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}rrrrrrc@{}}
\toprule $N$ & $g$ & Observed $\Delta u$ & $D_0$ & $T_{32}$ & Absolute error & Pass\\\midrule
4 & 1.5 & $7.2600\mathord{\times}10^{-3}$ & $8.7014\mathord{\times}10^{-3}$ & $8.0735\mathord{\times}10^{-3}$ & $8.1348\mathord{\times}10^{-4}$ & No\\
4 & 2 & $-2.5423\mathord{\times}10^{-9}$ & $5.2409\mathord{\times}10^{-10}$ & $5.9981\mathord{\times}10^{-9}$ & $8.5404\mathord{\times}10^{-9}$ & Yes\\
8 & 1.5 & $2.2043\mathord{\times}10^{-4}$ & $-1.6717\mathord{\times}10^{-4}$ & $-1.1064\mathord{\times}10^{-3}$ & $1.3268\mathord{\times}10^{-3}$ & No\\
8 & 2 & $1.5398\mathord{\times}10^{-3}$ & $1.0746\mathord{\times}10^{-3}$ & $1.6396\mathord{\times}10^{-3}$ & $9.9741\mathord{\times}10^{-5}$ & No\\
14 & 1.5 & $-4.8317\mathord{\times}10^{-4}$ & $-5.0543\mathord{\times}10^{-4}$ & $-5.3533\mathord{\times}10^{-4}$ & $5.2167\mathord{\times}10^{-5}$ & No\\
14 & 2 & $9.6039\mathord{\times}10^{-4}$ & $8.6261\mathord{\times}10^{-4}$ & $8.7100\mathord{\times}10^{-4}$ & $8.9391\mathord{\times}10^{-5}$ & No\\
24 & 1.5 & $-3.8854\mathord{\times}10^{-5}$ & $-5.1292\mathord{\times}10^{-5}$ & $-4.0481\mathord{\times}10^{-5}$ & $1.6272\mathord{\times}10^{-6}$ & Yes\\
24 & 2 & $5.4323\mathord{\times}10^{-5}$ & $1.0054\mathord{\times}10^{-4}$ & $5.0870\mathord{\times}10^{-5}$ & $3.4524\mathord{\times}10^{-6}$ & Yes\\
\bottomrule\end{tabular}
\end{table}


==> content/model/generated/row-quadrature-levels.tex <==
\begin{table}[htbp]\centering\footnotesize
\caption{Absolute increment error at every saved trapezoidal resolution. The target remains $10^{-5}$; no intermediate resolution is selected after observing its error.}
\label{model:tab:row-quadrature-levels}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule $N$ & $g$ & $m=1$ & $m=2$ & $m=4$ & $m=8$ & $m=16$ & $m=32$\\\midrule
4 & 1.5 & $2.30\mathord{\times}10^{-3}$ & $1.64\mathord{\times}10^{-3}$ & $3.87\mathord{\times}10^{-4}$ & $2.64\mathord{\times}10^{-3}$ & $6.30\mathord{\times}10^{-4}$ & $8.13\mathord{\times}10^{-4}$\\
4 & 2 & $2.11\mathord{\times}10^{-9}$ & $1.49\mathord{\times}10^{-9}$ & $1.63\mathord{\times}10^{-9}$ & $3.28\mathord{\times}10^{-8}$ & $1.73\mathord{\times}10^{-8}$ & $8.54\mathord{\times}10^{-9}$\\
8 & 1.5 & $2.67\mathord{\times}10^{-3}$ & $1.49\mathord{\times}10^{-4}$ & $2.49\mathord{\times}10^{-4}$ & $2.20\mathord{\times}10^{-3}$ & $2.02\mathord{\times}10^{-3}$ & $1.33\mathord{\times}10^{-3}$\\
8 & 2 & $2.37\mathord{\times}10^{-6}$ & $3.90\mathord{\times}10^{-4}$ & $2.41\mathord{\times}10^{-4}$ & $7.33\mathord{\times}10^{-5}$ & $3.44\mathord{\times}10^{-5}$ & $9.97\mathord{\times}10^{-5}$\\
14 & 1.5 & $9.91\mathord{\times}10^{-5}$ & $1.14\mathord{\times}10^{-4}$ & $7.59\mathord{\times}10^{-5}$ & $3.97\mathord{\times}10^{-5}$ & $1.64\mathord{\times}10^{-5}$ & $5.22\mathord{\times}10^{-5}$\\
14 & 2 & $3.00\mathord{\times}10^{-4}$ & $1.97\mathord{\times}10^{-4}$ & $2.81\mathord{\times}10^{-6}$ & $6.51\mathord{\times}10^{-5}$ & $9.37\mathord{\times}10^{-5}$ & $8.94\mathord{\times}10^{-5}$\\
24 & 1.5 & $2.34\mathord{\times}10^{-6}$ & $2.23\mathord{\times}10^{-6}$ & $2.33\mathord{\times}10^{-7}$ & $3.09\mathord{\times}10^{-6}$ & $8.28\mathord{\times}10^{-7}$ & $1.63\mathord{\times}10^{-6}$\\
24 & 2 & $2.90\mathord{\times}10^{-6}$ & $2.44\mathord{\times}10^{-5}$ & $2.58\mathord{\times}10^{-5}$ & $3.22\mathord{\times}10^{-6}$ & $2.61\mathord{\times}10^{-6}$ & $3.45\mathord{\times}10^{-6}$\\
\bottomrule\end{tabular}
\end{table}


==> content/model/generated/scaling-arithmetic.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & $g$ & Updates & $\chi_{32}$ & $\chi_{64}$ & Bound & Bound (\%) & Rule\\
\midrule
4 & 0.00 & 32768 & $4.36\times10^{-5}$ & $4.36\times10^{-5}$ & $8.17\times10^{-10}$ & 0.002 & Y\\
4 & 0.50 & 32768 & $0.146$ & $0.146$ & $1.72\times10^{-5}$ & 0.012 & Y\\
4 & 1.00 & 32768 & $1.99\times10^{-7}$ & $1.99\times10^{-7}$ & $2.38\times10^{-11}$ & 0.012 & Y\\
4 & 1.00 & 65536 & $2.50\times10^{-8}$ & $2.50\times10^{-8}$ & $3.93\times10^{-13}$ & 0.002 & Y\\
4 & 1.00 & 98304 & $5.20\times10^{-6}$ & $5.20\times10^{-6}$ & $6.81\times10^{-11}$ & 0.001 & Y\\
4 & 1.00 & 131072 & $5.98\times10^{-3}$ & $5.98\times10^{-3}$ & $4.32\times10^{-8}$ & 0.001 & Y\\
14 & 0.00 & 32768 & $4.99\times10^{-5}$ & $4.99\times10^{-5}$ & $8.72\times10^{-10}$ & 0.002 & Y\\
14 & 0.50 & 32768 & $0.633$ & $0.633$ & $3.32\times10^{-6}$ & 0.001 & Y\\
14 & 1.00 & 32768 & $6.40\times10^{-6}$ & $6.41\times10^{-6}$ & $2.18\times10^{-8}$ & 0.340 & Y\\
14 & 1.00 & 65536 & $1.75\times10^{-8}$ & $1.75\times10^{-8}$ & $4.82\times10^{-13}$ & 0.003 & Y\\
14 & 1.00 & 98304 & $9.82\times10^{-4}$ & $9.82\times10^{-4}$ & $2.36\times10^{-8}$ & 0.002 & Y\\
14 & 1.00 & 131072 & $3.82\times10^{-2}$ & $3.82\times10^{-2}$ & $2.66\times10^{-7}$ & 0.001 & Y\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-clock-predictions.tex <==
\begin{tabular}{rrlrrrr}
\toprule
$N$ & Updates & Clock & $\overline R$ & Prediction & $\Delta\overline R$ & Paired range\\
\midrule
4 & 32768 & Linear & 0.231 & 0.010 & 0.221 & [0.153, 0.290]\\
4 & 32768 & Quadratic & 0.231 & 0.255 & -0.024 & [-0.214, 0.145]\\
4 & 32768 & Fitted & 0.231 & 0.242 & -0.011 & [-0.193, 0.152]\\
14 & 32768 & Linear & 0.387 & 0.061 & 0.326 & [0.208, 0.419]\\
14 & 32768 & Quadratic & 0.387 & 0.314 & 0.072 & [-0.022, 0.166]\\
14 & 32768 & Fitted & 0.387 & 0.301 & 0.086 & [-0.006, 0.177]\\
4 & 4096 & Linear & 0.224 & 0.449 & -0.225 & [-0.404, -0.051]\\
4 & 4096 & Quadratic & 0.224 & 0.255 & -0.032 & [-0.234, 0.123]\\
4 & 4096 & Fitted & 0.224 & 0.266 & -0.042 & [-0.244, 0.114]\\
14 & 14336 & Linear & 0.361 & 0.212 & 0.149 & [$-7.00\times10^{-4}$, 0.303]\\
14 & 14336 & Quadratic & 0.361 & 0.314 & 0.046 & [-0.131, 0.239]\\
14 & 14336 & Fitted & 0.361 & 0.309 & 0.052 & [-0.123, 0.243]\\
24 & 24576 & Linear & 0.240 & 0.076 & 0.164 & [0.081, 0.290]\\
24 & 24576 & Quadratic & 0.240 & 0.250 & -0.009 & [-0.137, 0.141]\\
24 & 24576 & Fitted & 0.240 & 0.240 & $9.13\times10^{-5}$ & [-0.126, 0.149]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-clock-variances.tex <==
\begin{tabular}{rrlrrrr}
\toprule
$N$ & Updates & Clock & Obs. $\chi_R$ & Pred. $\chi_R$ & $\Delta\chi_R$ & Paired $\Delta\chi_R$ range\\
\midrule
4 & 32768 & Linear & 0.146 & 0.002 & 0.144 & [0.026, 0.157]\\
4 & 32768 & Quadratic & 0.146 & 0.276 & -0.130 & [-0.204, 0.004]\\
4 & 32768 & Fitted & 0.146 & 0.248 & -0.102 & [-0.170, 0.009]\\
14 & 32768 & Linear & 0.633 & 0.269 & 0.364 & [-0.107, 0.627]\\
14 & 32768 & Quadratic & 0.633 & 0.559 & 0.074 & [-0.150, 0.369]\\
14 & 32768 & Fitted & 0.633 & 0.508 & 0.124 & [-0.095, 0.388]\\
4 & 4096 & Linear & 0.195 & 0.121 & 0.075 & [-0.062, 0.154]\\
4 & 4096 & Quadratic & 0.195 & 0.276 & -0.080 & [-0.222, 0.081]\\
4 & 4096 & Fitted & 0.195 & 0.263 & -0.068 & [-0.207, 0.084]\\
14 & 14336 & Linear & 0.673 & 0.276 & 0.398 & [0.013, 0.549]\\
14 & 14336 & Quadratic & 0.673 & 0.559 & 0.115 & [-0.322, 0.482]\\
14 & 14336 & Fitted & 0.673 & 0.538 & 0.135 & [-0.297, 0.488]\\
24 & 24576 & Linear & 1.562 & 0.175 & 1.387 & [0.094, 1.711]\\
24 & 24576 & Quadratic & 1.562 & 0.949 & 0.613 & [-0.283, 1.024]\\
24 & 24576 & Fitted & 1.562 & 0.882 & 0.680 & [-0.251, 1.081]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-collectives.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & Updates & $\overline R$ & $\chi_R$ & $\chi_C$ & $N_{\rm eff}$ & NLL & $I_{\rm ctx}$\\
\midrule
2 & 8192 & $0.139$ & $6.03\times10^{-2}$ & 1.613 & 1.033 & 7.473 & 0.216\\
4 & 8192 & $0.255$ & $0.276$ & 2.768 & 1.048 & 7.438 & 0.335\\
8 & 8192 & $0.220$ & $0.143$ & 5.779 & 1.068 & 7.309 & 0.437\\
14 & 8192 & $0.314$ & $0.559$ & 8.392 & 1.072 & 7.315 & 0.484\\
24 & 8192 & $0.250$ & $0.949$ & 16.207 & 1.057 & 7.262 & 0.567\\
2 & 16384 & $7.94\times10^{-3}$ & $1.19\times10^{-3}$ & 1.953 & 1.000 & 7.415 & 0.306\\
4 & 16384 & $1.01\times10^{-2}$ & $2.34\times10^{-3}$ & 3.817 & 1.006 & 7.440 & 0.244\\
8 & 16384 & $1.59\times10^{-2}$ & $1.89\times10^{-2}$ & 7.349 & 1.002 & 7.326 & 0.396\\
14 & 16384 & $6.08\times10^{-2}$ & $0.269$ & 12.358 & 1.010 & 7.294 & 0.518\\
24 & 16384 & $3.05\times10^{-2}$ & $0.142$ & 22.009 & 1.010 & 7.228 & 0.593\\
2 & 32768 & $1.92\times10^{-5}$ & $9.80\times10^{-8}$ & 1.840 & 1.000 & 7.331 & 0.474\\
4 & 32768 & $8.05\times10^{-6}$ & $1.99\times10^{-7}$ & 3.715 & 1.000 & 7.462 & 0.239\\
8 & 32768 & $1.84\times10^{-4}$ & $9.95\times10^{-6}$ & 7.250 & 1.000 & 7.421 & 0.308\\
14 & 32768 & $1.43\times10^{-4}$ & $6.40\times10^{-6}$ & 12.552 & 1.000 & 7.363 & 0.373\\
24 & 32768 & $1.06\times10^{-4}$ & $7.34\times10^{-6}$ & 21.717 & 1.000 & 7.276 & 0.589\\
4 & 65536 & $2.18\times10^{-6}$ & $2.50\times10^{-8}$ & 3.282 & 1.000 & 7.496 & 0.032\\
14 & 65536 & $3.42\times10^{-6}$ & $1.75\times10^{-8}$ & 10.558 & 1.000 & 7.486 & 0.106\\
4 & 98304 & $2.35\times10^{-4}$ & $5.20\times10^{-6}$ & 2.709 & 1.000 & 7.937 & 0.006\\
14 & 98304 & $2.31\times10^{-3}$ & $9.82\times10^{-4}$ & 9.673 & 1.001 & 7.553 & 0.021\\
4 & 131072 & $1.46\times10^{-2}$ & $5.98\times10^{-3}$ & 2.240 & 1.002 & 8.479 & 0.003\\
14 & 131072 & $1.58\times10^{-2}$ & $3.82\times10^{-2}$ & 8.197 & 1.004 & 7.602 & 0.013\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-common-geometry.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & Updates & $\chi_C$ & $\chi_{\rm rad}$ & $\chi_{\rm dir}$ & Directional fraction & $\overline r$ & Across-seed cosine\\
\midrule
2 & 8192 & 1.613 & $3.77\times10^{-2}$ & 1.575 & 0.97663 & 0.891 & 0.003\\
2 & 16384 & 1.953 & $7.00\times10^{-4}$ & 1.953 & 0.99964 & 0.976 & -0.026\\
2 & 32768 & 1.840 & $5.11\times10^{-4}$ & 1.840 & 0.99972 & 0.952 & -0.017\\
4 & 8192 & 2.768 & $0.137$ & 2.631 & 0.95037 & 0.812 & -0.004\\
4 & 16384 & 3.817 & $2.79\times10^{-3}$ & 3.814 & 0.99927 & 0.969 & -0.017\\
4 & 32768 & 3.715 & $1.16\times10^{-3}$ & 3.714 & 0.99969 & 0.952 & -0.025\\
4 & 65536 & 3.282 & $2.94\times10^{-3}$ & 3.279 & 0.99911 & 0.895 & -0.023\\
4 & 98304 & 2.709 & $6.39\times10^{-3}$ & 2.703 & 0.99764 & 0.821 & -0.002\\
4 & 131072 & 2.240 & $7.46\times10^{-3}$ & 2.232 & 0.99667 & 0.745 & -0.007\\
8 & 8192 & 5.779 & $9.44\times10^{-2}$ & 5.684 & 0.98366 & 0.834 & -0.020\\
8 & 16384 & 7.349 & $9.02\times10^{-3}$ & 7.340 & 0.99877 & 0.961 & 0.008\\
8 & 32768 & 7.250 & $1.98\times10^{-3}$ & 7.248 & 0.99973 & 0.948 & -0.009\\
14 & 8192 & 8.392 & $0.287$ & 8.106 & 0.96583 & 0.777 & 0.041\\
14 & 16384 & 12.358 & $0.122$ & 12.236 & 0.99015 & 0.930 & -0.009\\
14 & 32768 & 12.552 & $4.09\times10^{-3}$ & 12.548 & 0.99967 & 0.939 & -0.018\\
14 & 65536 & 10.558 & $7.65\times10^{-3}$ & 10.551 & 0.99928 & 0.888 & 0.048\\
14 & 98304 & 9.673 & $1.28\times10^{-2}$ & 9.660 & 0.99867 & 0.830 & -0.003\\
14 & 131072 & 8.197 & $1.92\times10^{-2}$ & 8.178 & 0.99766 & 0.752 & -0.033\\
24 & 8192 & 16.207 & $0.437$ & 15.770 & 0.97304 & 0.823 & 0.027\\
24 & 16384 & 22.009 & $0.110$ & 21.899 & 0.99500 & 0.950 & -0.007\\
24 & 32768 & 21.717 & $7.26\times10^{-3}$ & 21.710 & 0.99967 & 0.950 & -0.002\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-environments.tex <==
\begin{tabular}{rlrrrrrr}
\toprule
$N$ & Field & Total variance & $C$ & $B$ & $I$ & Interactions & Mean $\chi_{N\mid C,B}$\\
\midrule
4 & $R$ & $4.30\times10^{-2}$ & 0.077 & 0.070 & 0.211 & 0.641 & $0.179$\\
4 & $E$ & $4.06\times10^{-2}$ & 0.079 & 0.071 & 0.209 & 0.640 & $0.168$\\
4 & $C$ & $0.604$ & 0.057 & 0.072 & 0.213 & 0.658 & $2.59$\\
4 & $\overline A_{\perp}$ & $9.17\times10^{-2}$ & 0.067 & 0.063 & 0.205 & 0.665 & $0.393$\\
4 & $H_{\rm att}$ & $2.94\times10^{-3}$ & 0.069 & 0.068 & 0.195 & 0.668 & $1.25\times10^{-2}$\\
4 & $G_{\rm rms}$ & $4.02\times10^{-3}$ & 0.037 & 0.054 & 0.408 & 0.501 & $1.87\times10^{-2}$\\
4 & $H_{\rm pred}$ & $0.461$ & 0.053 & 0.062 & 0.225 & 0.661 & $2.03$\\
4 & NLL & $0.231$ & 0.055 & 0.225 & 0.190 & 0.529 & $0.816$\\
4 & $P_z z$ & $5.74\times10^{-2}$ & 0.026 & 0.583 & 0.086 & 0.305 & $0.109$\\
14 & $R$ & $3.72\times10^{-2}$ & 0.071 & 0.079 & 0.142 & 0.708 & $0.559$\\
14 & $E$ & $3.54\times10^{-2}$ & 0.071 & 0.080 & 0.141 & 0.708 & $0.532$\\
14 & $C$ & $0.620$ & 0.066 & 0.068 & 0.192 & 0.674 & $9.21$\\
14 & $\overline A_{\perp}$ & $5.11\times10^{-2}$ & 0.063 & 0.081 & 0.197 & 0.659 & $0.758$\\
14 & $H_{\rm att}$ & $1.29\times10^{-3}$ & 0.068 & 0.068 & 0.202 & 0.662 & $1.93\times10^{-2}$\\
14 & $G_{\rm rms}$ & $9.90\times10^{-4}$ & 0.029 & 0.032 & 0.327 & 0.611 & $1.73\times10^{-2}$\\
14 & $H_{\rm pred}$ & $0.393$ & 0.081 & 0.105 & 0.207 & 0.607 & $5.62$\\
14 & NLL & $0.182$ & 0.053 & 0.287 & 0.147 & 0.513 & $2.11$\\
14 & $P_z z$ & $5.16\times10^{-2}$ & 0.014 & 0.751 & 0.063 & 0.172 & $0.212$\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-joint-predictions.tex <==
\begin{tabular}{rrrrrrrr}
\toprule
$N$ & Updates & $g$ & Pred. $\overline R$ & Obs. $\overline R$ & Pred. $\chi_R$ & Obs. $\chi_R$ & Paired $\Delta\chi$ range\\
\midrule
4 & 4096 & 1.4142 & 0.223 & 0.224 & 0.096 & 0.195 & [-0.027, 0.128]\\
14 & 14336 & 0.7559 & 0.219 & 0.361 & 0.213 & 0.673 & [-0.002, 0.624]\\
24 & 24576 & 0.5774 & 0.218 & 0.240 & 0.331 & 1.562 & [0.026, 1.640]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-locality.tex <==
\begin{tabular}{rrrr}
\toprule
$\alpha$ & Pass & Responses & Pass (\%)\\
\midrule
$1.00\times10^{-6}$ & 186 & 192 & 96.9\\
$3.00\times10^{-6}$ & 192 & 192 & 100.0\\
$1.00\times10^{-5}$ & 181 & 192 & 94.3\\
$3.00\times10^{-5}$ & 142 & 192 & 74.0\\
$1.00\times10^{-4}$ & 109 & 192 & 56.8\\
$3.00\times10^{-4}$ & 42 & 192 & 21.9\\
$1.00\times10^{-3}$ & 12 & 192 & 6.2\\
$3.00\times10^{-3}$ & 0 & 192 & 0.0\\
$1.00\times10^{-2}$ & 0 & 192 & 0.0\\
$3.00\times10^{-2}$ & 0 & 192 & 0.0\\
$0.100$ & 0 & 192 & 0.0\\
$0.300$ & 0 & 192 & 0.0\\
$1.00$ & 0 & 192 & 0.0\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-long-paired.tex <==
\begin{tabular}{rllrrrr}
\toprule
$N$ & Updates & Field & $\Delta\chi$ & Paired range & $\Delta\overline q$ & Paired range\\
\midrule
4 & 16384--32768 & $R$ & -0.00234 & [-0.00327, -0.00008] & -0.01007 & [-0.01989, -0.00449]\\
4 & 16384--32768 & $C$ & -0.10194 & [-0.35514, 0.13456] & -0.00152 & [-0.00311, -0.00042]\\
4 & 16384--32768 & NLL & 0.15809 & [-0.23163, 0.34172] & 0.02268 & [-0.01066, 0.05765]\\
4 & 32768--65536 & $R$ & $-1.74\times10^{-7}$ & [$-2.53\times10^{-7}$, $2.50\times10^{-8}$] & $-5.87\times10^{-6}$ & [-0.00002, $4.83\times10^{-6}$]\\
4 & 32768--65536 & $C$ & -0.43366 & [-0.49666, -0.05752] & 0.00271 & [0.00141, 0.00421]\\
4 & 32768--65536 & NLL & -0.77057 & [-0.77057, -0.11634] & 0.03321 & [-0.04247, 0.13521]\\
4 & 65536--98304 & $R$ & $5.17\times10^{-6}$ & [$9.54\times10^{-14}$, $6.88\times10^{-6}$] & 0.00023 & [$4.45\times10^{-9}$, 0.00065]\\
4 & 65536--98304 & $C$ & -0.57230 & [-0.57230, -0.17569] & 0.00046 & [-0.00712, 0.00640]\\
4 & 65536--98304 & NLL & 1.21269 & [0.06627, 1.69735] & 0.44123 & [0.27233, 0.60769]\\
4 & 98304--131072 & $R$ & 0.00597 & [$2.13\times10^{-8}$, 0.00743] & 0.01435 & [0.00001, 0.02869]\\
4 & 98304--131072 & $C$ & -0.46960 & [-0.46960, -0.19507] & 0.00045 & [-0.00229, 0.00382]\\
4 & 98304--131072 & NLL & -1.11377 & [-1.71552, 0.02043] & 0.54251 & [0.35869, 0.81009]\\
14 & 16384--32768 & $R$ & -0.26855 & [-0.32343, -0.00346] & -0.06069 & [-0.11441, -0.00696]\\
14 & 16384--32768 & $C$ & 0.19407 & [-0.45050, 0.88605] & 0.00083 & [-0.00225, 0.00394]\\
14 & 16384--32768 & NLL & 0.10454 & [-0.27612, 0.56612] & 0.06929 & [0.01553, 0.15955]\\
14 & 32768--65536 & $R$ & $-6.39\times10^{-6}$ & [$-7.81\times10^{-6}$, $-9.95\times10^{-8}$] & -0.00014 & [-0.00026, -0.00002]\\
14 & 32768--65536 & $C$ & -1.99397 & [-2.05964, -0.29704] & 0.00002 & [-0.00170, 0.00174]\\
14 & 32768--65536 & NLL & -0.99040 & [-1.20366, -0.10574] & 0.12319 & [0.07762, 0.16709]\\
14 & 65536--98304 & $R$ & 0.00098 & [$-1.75\times10^{-8}$, 0.00131] & 0.00231 & [$-6.75\times10^{-6}$, 0.00690]\\
14 & 65536--98304 & $C$ & -0.88550 & [-1.04798, -0.01490] & -0.00240 & [-0.00801, 0.00321]\\
14 & 65536--98304 & NLL & -1.08533 & [-1.08533, -0.23913] & 0.06681 & [0.00532, 0.15138]\\
14 & 98304--131072 & $R$ & 0.03723 & [$-1.93\times10^{-7}$, 0.05684] & 0.01353 & [-0.00002, 0.03825]\\
14 & 98304--131072 & $C$ & -1.47583 & [-1.52090, -0.43399] & -0.00311 & [-0.00860, 0.00440]\\
14 & 98304--131072 & NLL & -0.26390 & [-0.41879, 0.01078] & 0.04924 & [0.00526, 0.08711]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-native-step-drift.tex <==
\begin{tabular}{rrlrrrrr}
\toprule
$N$ & Updates & Field & $\widehat\mu_a$ & $\widehat\mu_b$ & $\widehat\mu_{ab}$ & $\widehat\mu$ & Negative states\\
\midrule
4 & 2048 & $E$ & $-5.48\times10^{-5}$ & $1.38\times10^{-4}$ & $-1.74\times10^{-5}$ & $6.58\times10^{-5}$ & 1\\
4 & 2048 & $R$ & $-4.94\times10^{-5}$ & $1.41\times10^{-4}$ & $-1.89\times10^{-5}$ & $7.27\times10^{-5}$ & 1\\
4 & 2048 & NLL & $-1.03\times10^{-3}$ & $4.15\times10^{-3}$ & $-7.25\times10^{-4}$ & $2.40\times10^{-3}$ & 2\\
4 & 16384 & $E$ & $-5.01\times10^{-5}$ & $4.56\times10^{-5}$ & $1.92\times10^{-5}$ & $1.46\times10^{-5}$ & 3\\
4 & 16384 & $R$ & $-5.34\times10^{-5}$ & $4.98\times10^{-5}$ & $2.00\times10^{-5}$ & $1.65\times10^{-5}$ & 2\\
4 & 16384 & NLL & $-1.75\times10^{-3}$ & $3.09\times10^{-2}$ & $6.21\times10^{-4}$ & $2.97\times10^{-2}$ & 1\\
14 & 2048 & $E$ & $-4.40\times10^{-5}$ & $2.43\times10^{-5}$ & $-1.13\times10^{-6}$ & $-2.08\times10^{-5}$ & 3\\
14 & 2048 & $R$ & $-4.20\times10^{-5}$ & $2.50\times10^{-5}$ & $-1.07\times10^{-6}$ & $-1.81\times10^{-5}$ & 2\\
14 & 2048 & NLL & $-1.78\times10^{-3}$ & $-1.57\times10^{-3}$ & $1.14\times10^{-3}$ & $-2.21\times10^{-3}$ & 3\\
14 & 16384 & $E$ & $-1.86\times10^{-4}$ & $1.07\times10^{-6}$ & $3.66\times10^{-5}$ & $-1.49\times10^{-4}$ & 3\\
14 & 16384 & $R$ & $-2.19\times10^{-4}$ & $4.04\times10^{-6}$ & $4.08\times10^{-5}$ & $-1.74\times10^{-4}$ & 3\\
14 & 16384 & NLL & $1.93\times10^{-3}$ & $-4.98\times10^{-4}$ & $-5.89\times10^{-3}$ & $-4.46\times10^{-3}$ & 2\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-native-step-kl.tex <==
\begin{tabular}{rrlrrr}
\toprule
$N$ & Updates & Corner & Mean KL & Mean Fisher square & $2{\rm KL}/D_F$ range\\
\midrule
4 & 2048 & Generator & $4.37\times10^{-4}$ & $8.58\times10^{-4}$ & [0.994, 1.036]\\
4 & 2048 & Body & $1.34\times10^{-3}$ & $2.62\times10^{-3}$ & [0.988, 1.049]\\
4 & 2048 & Full & $1.86\times10^{-3}$ & $3.62\times10^{-3}$ & [0.977, 1.050]\\
4 & 16384 & Generator & $2.08\times10^{-4}$ & $4.38\times10^{-4}$ & [0.914, 1.015]\\
4 & 16384 & Body & $5.21\times10^{-3}$ & $1.07\times10^{-2}$ & [0.863, 1.118]\\
4 & 16384 & Full & $5.77\times10^{-3}$ & $1.19\times10^{-2}$ & [0.874, 1.108]\\
14 & 2048 & Generator & $1.35\times10^{-4}$ & $2.71\times10^{-4}$ & [0.993, 1.009]\\
14 & 2048 & Body & $5.67\times10^{-4}$ & $1.13\times10^{-3}$ & [0.995, 1.023]\\
14 & 2048 & Full & $7.20\times10^{-4}$ & $1.43\times10^{-3}$ & [0.995, 1.027]\\
14 & 16384 & Generator & $8.19\times10^{-4}$ & $1.65\times10^{-3}$ & [0.945, 1.038]\\
14 & 16384 & Body & $2.24\times10^{-3}$ & $4.51\times10^{-3}$ & [0.926, 1.063]\\
14 & 16384 & Full & $2.65\times10^{-3}$ & $5.34\times10^{-3}$ & [0.903, 1.054]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-native-step.tex <==
\begin{tabular}{rrlrrrr}
\toprule
$N$ & Updates & Field & $e_{\rm gen,total}$ & $e_{\rm gen,noise}$ & Statewise noise range & $M_{ab}/M$\\
\midrule
4 & 2048 & $R$ & 0.528 & 0.714 & [0.575, 1.026] & 0.158\\
4 & 2048 & $C$ & 0.465 & 0.578 & [0.449, 0.753] & 0.310\\
4 & 2048 & NLL & 0.722 & 0.908 & [0.736, 1.080] & 0.112\\
4 & 2048 & Fisher logits & 0.540 & 0.910 & [0.809, 1.026] & 0.137\\
4 & 16384 & $R$ & 0.995 & 1.118 & [0.920, 1.600] & 0.456\\
4 & 16384 & $C$ & 0.311 & 0.461 & [0.073, 0.842] & 0.151\\
4 & 16384 & NLL & 0.979 & 0.989 & [0.969, 1.013] & 0.047\\
4 & 16384 & Fisher logits & 0.980 & 1.013 & [0.991, 1.050] & 0.171\\
14 & 2048 & $R$ & 0.600 & 0.545 & [0.490, 0.614] & 0.036\\
14 & 2048 & $C$ & 0.325 & 0.342 & [0.271, 0.421] & 0.025\\
14 & 2048 & NLL & 0.773 & 0.866 & [0.830, 0.902] & 0.063\\
14 & 2048 & Fisher logits & 0.777 & 0.867 & [0.826, 0.895] & 0.064\\
14 & 16384 & $R$ & 0.353 & 0.446 & [0.037, 1.273] & 0.187\\
14 & 16384 & $C$ & 0.017 & 0.021 & [0.001, 0.318] & 0.012\\
14 & 16384 & NLL & 0.941 & 1.026 & [0.945, 1.099] & 0.452\\
14 & 16384 & Fisher logits & 1.003 & 1.154 & [1.012, 2.367] & 0.607\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-noise-geometry.tex <==
\begin{tabular}{rrrrr}
\toprule
$N$ & Updates & $\|b\|^2/\tr Q$ & Parameter rank & Predictive rank\\
\midrule
4 & 2048 & [4.026, 5.042] & [6.498, 6.835] & [2.100, 3.713]\\
4 & 8192 & [3.880, 6.342] & [4.987, 6.472] & [1.114, 3.110]\\
4 & 16384 & [4.975, 10.340] & [3.817, 5.644] & [1.079, 2.440]\\
14 & 2048 & [4.354, 4.691] & [6.888, 6.972] & [2.956, 4.407]\\
14 & 8192 & [3.399, 5.212] & [6.246, 6.874] & [1.280, 2.616]\\
14 & 16384 & [2.733, 4.969] & [4.456, 6.465] & [1.006, 2.901]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-source-basis.tex <==
\begin{tabular}{rrlrrrr}
\toprule
$N$ & Updates & Calibration & $k$ & Total residual range & Noise residual range & Pooled noise\\
\midrule
4 & 2048 & 8 total & 8 & [0.054, 0.144] & [0.205, 0.435] & $0.282$\\
4 & 2048 & 32 total & 8 & [0.033, 0.094] & [0.128, 0.319] & $0.178$\\
4 & 2048 & 32 total & 16 & [0.013, 0.038] & [0.052, 0.175] & $7.45\times10^{-2}$\\
4 & 2048 & 32 total & 32 & [0.006, 0.019] & [0.024, 0.082] & $3.63\times10^{-2}$\\
4 & 2048 & 32 noise & 8 & [0.095, 0.391] & [0.121, 0.307] & $0.177$\\
4 & 2048 & 32 noise & 16 & [0.066, 0.169] & [0.049, 0.173] & $7.48\times10^{-2}$\\
4 & 2048 & 32 noise & 32 & [0.006, 0.019] & [0.024, 0.082] & $3.63\times10^{-2}$\\
4 & 16384 & 8 total & 8 & [$2.67\times10^{-4}$, 0.041] & [0.002, 0.254] & $8.52\times10^{-3}$\\
4 & 16384 & 32 total & 8 & [$1.63\times10^{-4}$, 0.018] & [0.001, 0.089] & $3.46\times10^{-3}$\\
4 & 16384 & 32 total & 16 & [$2.86\times10^{-5}$, 0.005] & [$2.42\times10^{-4}$, 0.012] & $4.30\times10^{-4}$\\
4 & 16384 & 32 total & 32 & [$7.12\times10^{-6}$, $4.88\times10^{-4}$] & [$3.70\times10^{-5}$, 0.001] & $7.39\times10^{-5}$\\
4 & 16384 & 32 noise & 8 & [$7.71\times10^{-4}$, 0.105] & [0.001, 0.097] & $3.43\times10^{-3}$\\
4 & 16384 & 32 noise & 16 & [$2.70\times10^{-4}$, 0.029] & [$2.34\times10^{-4}$, 0.013] & $4.06\times10^{-4}$\\
4 & 16384 & 32 noise & 32 & [$7.12\times10^{-6}$, $4.88\times10^{-4}$] & [$3.70\times10^{-5}$, 0.001] & $7.39\times10^{-5}$\\
14 & 2048 & 8 total & 8 & [0.140, 0.203] & [0.377, 0.602] & $0.501$\\
14 & 2048 & 32 total & 8 & [0.103, 0.132] & [0.294, 0.452] & $0.360$\\
14 & 2048 & 32 total & 16 & [0.066, 0.092] & [0.182, 0.289] & $0.235$\\
14 & 2048 & 32 total & 32 & [0.044, 0.063] & [0.120, 0.191] & $0.157$\\
14 & 2048 & 32 noise & 8 & [0.494, 0.587] & [0.294, 0.455] & $0.359$\\
14 & 2048 & 32 noise & 16 & [0.272, 0.442] & [0.185, 0.288] & $0.236$\\
14 & 2048 & 32 noise & 32 & [0.044, 0.063] & [0.120, 0.191] & $0.157$\\
14 & 16384 & 8 total & 8 & [$7.29\times10^{-4}$, 0.043] & [$9.63\times10^{-4}$, 0.104] & $5.78\times10^{-3}$\\
14 & 16384 & 32 total & 8 & [$3.54\times10^{-4}$, 0.009] & [$5.82\times10^{-4}$, 0.022] & $2.78\times10^{-3}$\\
14 & 16384 & 32 total & 16 & [$1.24\times10^{-4}$, 0.003] & [$1.93\times10^{-4}$, 0.006] & $8.43\times10^{-4}$\\
14 & 16384 & 32 total & 32 & [$4.77\times10^{-5}$, 0.001] & [$7.19\times10^{-5}$, 0.002] & $1.78\times10^{-4}$\\
14 & 16384 & 32 noise & 8 & [0.001, 0.032] & [$5.78\times10^{-4}$, 0.018] & $2.71\times10^{-3}$\\
14 & 16384 & 32 noise & 16 & [$7.07\times10^{-4}$, 0.011] & [$2.02\times10^{-4}$, 0.007] & $7.39\times10^{-4}$\\
14 & 16384 & 32 noise & 32 & [$4.77\times10^{-5}$, 0.001] & [$7.19\times10^{-5}$, 0.002] & $1.78\times10^{-4}$\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-temporal-windows.tex <==
\begin{tabular}{rllrrrr}
\toprule
$N$ & Updates & Field & Trend fraction & Lag & Centered corr. & Detrended corr.\\
\midrule
4 & 98304--131072 & Shared update & [$5.70\times10^{-4}$, 0.001] & 1 & [0.907, 0.911] & [0.907, 0.911]\\
4 & 98304--131072 & Common centroid & [0.406, 0.552] & 64 & [0.988, 0.991] & [0.975, 0.985]\\
4 & 98304--131072 & Normalized row & [0.008, 0.356] & 64 & [0.715, 0.984] & [0.713, 0.973]\\
4 & 98304--131072 & NLL & [0.451, 0.791] & 64 & [0.951, 0.976] & [0.835, 0.963]\\
14 & 98304--131072 & Shared update & [$4.75\times10^{-4}$, $7.88\times10^{-4}$] & 1 & [0.906, 0.909] & [0.906, 0.909]\\
14 & 98304--131072 & Common centroid & [0.423, 0.515] & 64 & [0.975, 0.989] & [0.958, 0.980]\\
14 & 98304--131072 & Normalized row & [0.020, 0.309] & 64 & [0.338, 0.986] & [0.314, 0.985]\\
14 & 98304--131072 & NLL & [0.133, 0.339] & 64 & [0.697, 0.806] & [0.636, 0.776]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-training-risk-paired.tex <==
\begin{tabular}{rlrrrr}
\toprule
$N$ & Updates & $\Delta$ training NLL & Paired range & $\Delta$ held-out NLL & Paired range\\
\midrule
4 & 32768--65536 & 0.0666 & [-0.0163, 0.2035] & 0.0332 & [-0.0425, 0.1352]\\
4 & 65536--98304 & 0.3960 & [0.2112, 0.5418] & 0.4412 & [0.2723, 0.6077]\\
4 & 98304--131072 & 0.5407 & [0.3536, 0.8187] & 0.5425 & [0.3587, 0.8101]\\
14 & 32768--65536 & 0.2053 & [0.1200, 0.2778] & 0.1232 & [0.0776, 0.1671]\\
14 & 65536--98304 & 0.0294 & [-0.0245, 0.1131] & 0.0668 & [0.0053, 0.1514]\\
14 & 98304--131072 & 0.0566 & [0.0228, 0.0910] & 0.0492 & [0.0053, 0.0871]\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-training-risk.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & Training NLL & Held-out NLL & Risk gap & Gap empirical range & Online loss\\
\midrule
4 & 32768 & 7.3380 & 7.4623 & 0.1243 & [0.0977, 0.1478] & 7.3969\\
4 & 65536 & 7.4046 & 7.4955 & 0.0909 & [0.0708, 0.1202] & 7.4495\\
4 & 98304 & 7.8006 & 7.9367 & 0.1361 & [0.1256, 0.1439] & 7.6982\\
4 & 131072 & 8.3413 & 8.4793 & 0.1380 & [0.1309, 0.1450] & 8.3746\\
14 & 32768 & 7.2023 & 7.3632 & 0.1609 & [0.1238, 0.1870] & 7.2440\\
14 & 65536 & 7.4076 & 7.4864 & 0.0788 & [0.0614, 0.0912] & 7.4547\\
14 & 98304 & 7.4371 & 7.5532 & 0.1162 & [0.1033, 0.1310] & 7.4896\\
14 & 131072 & 7.4937 & 7.6025 & 0.1088 & [0.0929, 0.1267] & 7.5150\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-variance-predictions.tex <==
\begin{tabular}{llrrrrr}
\toprule
Field & Model & $N=2$ & $N=4$ & $N=8$ & $N=24$ & RMS\\
\midrule
$R$ & Common & -0.047 & 4.185 & 5.136 & 10.409 & 6.169\\
$R$ & Independent & -0.162 & 8.119 & 20.583 & 119.394 & 60.713\\
$R$ & Count power & 0.859 & 1.953 & 0.020 & -0.730 & 1.128\\
$R$ & Same width & 0.046 & 4.766 & 0.686 & 0.254 & 2.411\\
$E$ & Common & -0.054 & 3.312 & 4.854 & 9.177 & 5.449\\
$E$ & Independent & -0.168 & 6.586 & 19.597 & 106.413 & 54.201\\
$E$ & Count power & 0.831 & 1.483 & 0.003 & -0.745 & 0.928\\
$E$ & Same width & 0.039 & 3.806 & 0.637 & 0.312 & 1.936\\
$C$ & Common & -0.028 & -0.001 & -0.050 & -0.004 & 0.029\\
$C$ & Independent & -0.312 & 0.342 & 1.483 & 6.662 & 3.420\\
$C$ & Count power & -0.025 & -0.014 & -0.054 & 0.030 & 0.034\\
$C$ & Same width & -0.019 & -0.021 & -0.059 & -0.030 & 0.036\\
$\overline A_{\perp}$ & Common & 0.190 & 0.153 & 0.302 & 0.023 & 0.194\\
$\overline A_{\perp}$ & Independent & -0.205 & 0.540 & 2.477 & 7.203 & 3.820\\
$\overline A_{\perp}$ & Count power & 0.444 & 0.017 & -0.167 & -0.605 & 0.385\\
$\overline A_{\perp}$ & Same width & 0.001 & 0.491 & 0.265 & -0.359 & 0.332\\
$H_{\rm att}$ & Common & -0.020 & 0.174 & 0.084 & -0.391 & 0.218\\
$H_{\rm att}$ & Independent & -0.241 & 0.142 & 0.484 & 0.801 & 0.488\\
$H_{\rm att}$ & Count power & 0.013 & 0.097 & 0.027 & -0.259 & 0.139\\
$H_{\rm att}$ & Same width & 0.060 & 0.020 & 0.032 & -0.068 & 0.049\\
$G_{\rm rms}$ & Common & 0.990 & 1.330 & 2.512 & 0.962 & 1.580\\
$G_{\rm rms}$ & Independent & -0.200 & 0.717 & 3.438 & 3.735 & 2.565\\
$G_{\rm rms}$ & Count power & 0.298 & 0.246 & 0.540 & -0.372 & 0.380\\
$G_{\rm rms}$ & Same width & -0.255 & 0.763 & 3.882 & 1.144 & 2.063\\
$H_{\rm pred}$ & Common & 0.076 & -0.142 & -0.020 & -0.195 & 0.127\\
$H_{\rm pred}$ & Independent & -0.253 & 0.193 & 1.723 & 5.712 & 2.988\\
$H_{\rm pred}$ & Count power & 0.121 & -0.139 & -0.053 & -0.267 & 0.164\\
$H_{\rm pred}$ & Same width & 0.048 & -0.094 & 0.067 & -0.073 & 0.072\\
NLL & Common & -0.104 & -0.135 & -0.023 & -0.310 & 0.177\\
NLL & Independent & -0.369 & 0.218 & 1.749 & 4.824 & 2.575\\
NLL & Count power & -0.095 & -0.132 & -0.027 & -0.320 & 0.180\\
NLL & Same width & -0.108 & -0.113 & -0.027 & 0.001 & 0.079\\
$P_z z$ & Common & 0.172 & 0.013 & 0.084 & -0.139 & 0.118\\
$P_z z$ & Independent & -0.112 & 0.015 & 0.615 & 1.965 & 1.031\\
$P_z z$ & Count power & 0.162 & -0.080 & 0.014 & 0.041 & 0.093\\
$P_z z$ & Same width & 0.287 & -0.256 & 0.143 & 0.014 & 0.205\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-visible-noise.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & $k$ & Total residual range & Noise residual range & Pooled total & Pooled noise\\
\midrule
4 & 2048 & 0 & [1.000, 1.000] & [1.000, 1.000] & 1.000 & 1.000\\
4 & 2048 & 1 & [0.105, 0.280] & [0.836, 0.931] & 0.204 & 0.908\\
4 & 2048 & 2 & [0.096, 0.243] & [0.439, 0.785] & 0.124 & 0.583\\
4 & 2048 & 4 & [0.069, 0.184] & [0.252, 0.641] & 0.083 & 0.387\\
4 & 2048 & 8 & [0.041, 0.121] & [0.148, 0.499] & 0.056 & 0.262\\
4 & 16384 & 0 & [1.000, 1.000] & [1.000, 1.000] & 1.000 & 1.000\\
4 & 16384 & 1 & [0.017, 0.676] & [0.240, 0.728] & 0.029 & 0.293\\
4 & 16384 & 2 & [$7.83\times10^{-4}$, 0.159] & [0.016, 0.558] & 0.006 & 0.057\\
4 & 16384 & 4 & [$3.85\times10^{-4}$, 0.103] & [0.007, 0.456] & 0.003 & 0.033\\
4 & 16384 & 8 & [$1.85\times10^{-4}$, 0.042] & [0.003, 0.188] & 0.001 & 0.011\\
14 & 2048 & 0 & [1.000, 1.000] & [1.000, 1.000] & 1.000 & 1.000\\
14 & 2048 & 1 & [0.204, 0.471] & [0.560, 0.956] & 0.329 & 0.749\\
14 & 2048 & 2 & [0.178, 0.374] & [0.378, 0.867] & 0.249 & 0.612\\
14 & 2048 & 4 & [0.159, 0.302] & [0.328, 0.742] & 0.213 & 0.519\\
14 & 2048 & 8 & [0.128, 0.194] & [0.257, 0.601] & 0.164 & 0.402\\
14 & 16384 & 0 & [1.000, 1.000] & [1.000, 1.000] & 1.000 & 1.000\\
14 & 16384 & 1 & [0.005, 0.377] & [0.009, 0.772] & 0.157 & 0.552\\
14 & 16384 & 2 & [0.003, 0.237] & [0.006, 0.460] & 0.011 & 0.040\\
14 & 16384 & 4 & [0.001, 0.157] & [0.002, 0.311] & 0.005 & 0.020\\
14 & 16384 & 8 & [$6.51\times10^{-4}$, 0.058] & [0.001, 0.113] & 0.002 & 0.008\\
\bottomrule
\end{tabular}


==> content/model/generated/scaling-zero-generator.tex <==
\begin{tabular}{rrrrrrr}
\toprule
$N$ & Updates & $\overline R$ & $\chi_R$ & $\chi_C$ & NLL & $I_{\rm ctx}$\\
\midrule
4 & 8192 & $0.987$ & $4.13\times10^{-5}$ & 0.013 & 7.066 & 0.805\\
4 & 16384 & $0.986$ & $5.32\times10^{-5}$ & 0.015 & 7.016 & 1.015\\
4 & 32768 & $0.987$ & $4.36\times10^{-5}$ & 0.015 & 6.971 & 1.152\\
14 & 8192 & $0.989$ & $4.46\times10^{-5}$ & 0.011 & 7.010 & 0.840\\
14 & 16384 & $0.988$ & $4.65\times10^{-5}$ & 0.012 & 6.956 & 1.074\\
14 & 32768 & $0.988$ & $4.99\times10^{-5}$ & 0.013 & 6.908 & 1.339\\
\bottomrule
\end{tabular}


==> content/model/generated/score-centering-components.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
Target & Intervals & Log determinant & Covariance & Mean error & Total\\
\midrule
Risk & Four & -0.211764 & -0.041890 & +0.000542 & -0.253111\\
Risk & Two & -0.491124 & +0.384691 & +0.021383 & -0.085050\\
Risk & Endpoint & -0.406883 & +0.316887 & +0.013740 & -0.076256\\
Risk/entropy & Four & -0.965532 & -0.284999 & +0.001881 & -1.248650\\
Risk/entropy & Two & -1.046695 & +0.494396 & +0.019612 & -0.532686\\
Risk/entropy & Endpoint & -1.065493 & +0.625904 & +0.018223 & -0.421366\\
\bottomrule
\end{tabular}


==> content/model/generated/segment-table.tex <==
\begin{tabular}{rrrrr}
\toprule
Checkpoint & Segments $b$ & $\chi_b/\chi_1$ & 95\% interval & Permuted control \\
\midrule
1 & 1 & 1.000 & [1.000, 1.000] & 1.000 \\
1 & 2 & 1.100 & [1.093, 1.108] & 0.998 \\
1 & 4 & 1.280 & [1.264, 1.300] & 0.992 \\
1 & 8 & 1.611 & [1.575, 1.655] & 0.991 \\
2 & 1 & 1.000 & [1.000, 1.000] & 1.000 \\
2 & 2 & 1.115 & [1.103, 1.125] & 0.999 \\
2 & 4 & 1.316 & [1.285, 1.340] & 1.000 \\
2 & 8 & 1.704 & [1.624, 1.756] & 0.992 \\
\bottomrule
\end{tabular}


==> content/model/generated/study-lineage.tex <==
\small\begin{longtable}{@{}p{.27\textwidth}p{.45\textwidth}rr@{}}
\caption{Study lineage from the same scoped registry as Table~\ref{model:tab:execution-ledger}. Paths, contexts and matched conditions retain their dependence. The 384-trajectory headline comprises only the coarse and independent refinement families.}\label{model:tab:study-lineage}\\
\toprule Family & Conditioning and statistical units & Paths & Updates\\\midrule\endfirsthead
\toprule Family & Conditioning and statistical units & Paths & Updates\\\midrule\endhead
Matched width/schedule & Initialization identities 914241, 914242, 914243.  & 24 & 24,576\\[3pt]
Coarse single-pass family & Initialization identities 915001, 915002, 915003, 915004, 915005, 915006.  & 168 & 344,064\\[3pt]
Independent refinement & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106.  & 216 & 884,736\\[3pt]
32-context observation & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106. 32 assessment contexts. Parent states reused.  & 24 & 0\\[3pt]
64-context observation & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106. 64 assessment contexts. Parent states reused.  & 24 & 0\\[3pt]
128-context observation & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106. 128 assessment contexts. Parent states reused.  & 24 & 0\\[3pt]
Cached-operator inference & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106. 128 assessment contexts. Parent states reused.  & 24 & 0\\[3pt]
Calibration and prefix transfer & Initialization identities 915101, 915102, 915103, 915104, 915105, 915106. 64 assessment contexts. Parent states reused.  & 24 & 0\\[3pt]
Cache state transfer & Parent and source identities recorded in the registry; paired observations. 64 assessment documents.  & 12 & 0\\[3pt]
Disjoint-context cache state confirmation & Parent and source identities recorded in the registry; paired observations. 64 assessment documents.  & 12 & 0\\[3pt]
Matched physical-clock single-pass family & Parent and source identities recorded in the registry; paired observations. 64 assessment documents.  & 48 & 76,800\\[3pt]
Fixed-context cache transport & Parent and source identities recorded in the registry; paired observations. 16 assessment documents.  & 12 & 0\\[3pt]
Finite row-energy native continuations & Parent and source identities recorded in the registry; paired observations. 8 assessment documents. Parent states reused.  & 8 & 8\\[3pt]
Internal row-derivative replay & Parent and source identities recorded in the registry; paired observations.  & 8 & 8\\[3pt]
Multistep chronological row continuations & 2 retained initialization identities; paired widths and controls. 8 assessment documents. Parent states reused.  & 16 & 128\\[3pt]
Equal physical-duration row continuations & Two retained seeds 9163402--9163403; same parent, source order and eight contexts; 128 prefix replays among 1,600 executions.8 assessment documents. Parent states reused.  & 16 & 1,472\\[3pt]
\bottomrule\end{longtable}\normalsize
The central 384-trajectory family has 1,228,800 updates and is already included in the 4,253,160-update classified native subtotal. These totals must not be added. All counts are conditional on the stated corpus, order and shared generator; no independent corpus ensemble is implied.


==> content/model/generated/thermal-transport.tex <==
\begin{table}[htbp]\centering\small
\caption{Direct adapted-minus-base Binder-temperature contrasts at $L=24$. Intervals condition on checkpoints and independently resample generated configurations. The final column uses percentile quantiles $0.003125,0.996875$ for eight comparisons; these are bootstrap approximations.}
\label{model:tab:thermal-direct}
\begin{tabular}{@{}ccrrrr@{}}
\toprule $q$ & Seed & $h$ & Difference & Nominal 95\% interval & Adjusted interval\\\midrule
2 & 0 & 0.03 & 4.220 & $[1.853,6.757]$ & $[0.970,7.667]$\\
2 & 1 & 0.03 & 1.282 & $[-0.666,3.204]$ & $[-1.432,4.024]$\\
2 & 0 & 0.06 & 2.213 & $[0.864,3.632]$ & $[0.337,4.190]$\\
2 & 1 & 0.06 & 0.454 & $[-0.653,1.566]$ & $[-1.088,2.007]$\\
3 & 0 & 0.03 & 2.315 & $[-3.613,8.360]$ & $[-6.087,11.036]$\\
3 & 1 & 0.03 & 0.742 & $[-5.137,6.746]$ & $[-7.459,9.219]$\\
3 & 0 & 0.06 & 4.073 & $[1.351,6.982]$ & $[0.250,8.192]$\\
3 & 1 & 0.06 & 2.921 & $[0.199,5.792]$ & $[-0.745,7.025]$\\
\bottomrule\end{tabular}\end{table}

